Multi-hadron spectroscopy in a large physical volume

We demonstrate the efficacy of the stochastic LapH method to treat all-to-all quark propagation on a $N_f = 2+1$ CLS ensemble with large linear spatial extent $L = 5.5$ fm, allowing us to obtain the benchmark elastic isovector p-wave pion-pion scattering amplitude to good precision already on a relatively small number of gauge configurations. These results hold promise for multi-hadron spectroscopy at close-to-physical pion mass with exponential finite-volume effects under control.

==> img/c101_d101_rho_scaling.tikz <==
\begin{tikzpicture}[decoration={markings, mark=at position 0.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);},mark=at position 1.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);}}]
\begin{scope}[on background layer]
\draw[black] (0.0, 0.0) rectangle (4.0, 2.5);
\draw[black] (0.9090909090909092, 0.0) -- +(0.,0.1);
\draw[anchor=north] (0.9090909090909092, -0.05) node[scale=0.7]{$0.1$};
\draw[black] (1.8181818181818183, 0.0) -- +(0.,0.1);
\draw[anchor=north] (1.8181818181818183, -0.05) node[scale=0.7]{$0.2$};
\draw[black] (2.727272727272727, 0.0) -- +(0.,0.1);
\draw[anchor=north] (2.727272727272727, -0.05) node[scale=0.7]{$0.3$};
\draw[black] (3.6363636363636367, 0.0) -- +(0.,0.1);
\draw[anchor=north] (3.6363636363636367, -0.05) node[scale=0.7]{$0.4$};
\draw[black] (0.0, 0.42452830188679247) -- +(0.1,0.);
\draw[anchor=east] (-0.05, 0.42452830188679247) node[scale=0.7]{$0.1$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 0.42452830188679247) -- +(3.9,0.);
\draw[black] (0.0, 0.8962264150943395) -- +(0.1,0.);
\draw[anchor=east] (-0.05, 0.8962264150943395) node[scale=0.7]{$0.2$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 0.8962264150943395) -- +(3.9,0.);
\draw[black] (0.0, 1.3679245283018868) -- +(0.1,0.);
\draw[anchor=east] (-0.05, 1.3679245283018868) node[scale=0.7]{$0.3$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 1.3679245283018868) -- +(3.9,0.);
\draw[black] (0.0, 1.8396226415094339) -- +(0.1,0.);
\draw[anchor=east] (-0.05, 1.8396226415094339) node[scale=0.7]{$0.4$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 1.8396226415094339) -- +(3.9,0.);
\draw[black] (0.0, 2.3113207547169807) -- +(0.1,0.);
\draw[anchor=east] (-0.05, 2.3113207547169807) node[scale=0.7]{$0.5$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 2.3113207547169807) -- +(3.9,0.);
\draw[black] (0.0, 0.18867924528301885) -- +(0.05,0.);
\draw[black] (0.0, 0.660377358490566) -- +(0.05,0.);
\draw[black] (0.0, 1.1320754716981134) -- +(0.05,0.);
\draw[black] (0.0, 1.6037735849056602) -- +(0.05,0.);
\draw[black] (0.0, 2.0754716981132075) -- +(0.05,0.);
\draw [anchor=north] (2.0, -0.2) node[scale=0.75,rotate=0]{$N_\mathrm{noise}^{-1/2}$};
\draw [anchor=south] (-0.30000000000000004, 1.75) node[scale=0.75,rotate=90]{$\delta C_{\rho}/ C_{\rho}$};
\draw [anchor=south] (2.0, 2.5) node[scale=0.7,align=center]{$\textbf{d} = [000] \quad T_{1u}^+ \quad t=20a \vphantom{N_\mathrm{noise}}$};
\end{scope}
\begin{scope}[on background layer]
\foreach \low/\up in {{(3.711348095126028, 0.9876950471698114)/(3.711348095126028, 1.028087971698113)},{(3.0303030303030303, 0.8915454245283019)/(3.0303030303030303, 0.9186998584905659)},{(2.62431940540739, 0.8254975471698113)/(2.62431940540739, 0.8480496226415093)},{(2.347262634065101, 0.7852421698113208)/(2.347262634065101, 0.802682358490566)},{(2.1427478217774167, 0.7623322641509434)/(2.1427478217774167, 0.7792054716981132)},{(1.9837990021453853, 0.7522072169811321)/(1.9837990021453853, 0.769236179245283)},{(1.855674047563014, 0.7263278773584905)/(1.855674047563014, 0.7403891037735849)},{(1.7495462702715934, 0.7193341981132074)/(1.7495462702715934, 0.731014858490566)},{(1.6597653257732305, 0.7281556603773586)/(1.6597653257732305, 0.7417216981132074)}} \draw[postaction=decorate,color=black] \low -- \up;
\foreach \P in {(3.711348095126028, 1.0078915094339622),(3.0303030303030303, 0.9051226415094339),(2.62431940540739, 0.8367735849056603),(2.347262634065101, 0.7939622641509434),(2.1427478217774167, 0.7707688679245283),(1.9837990021453853, 0.7607216981132076),(1.855674047563014, 0.7333584905660377),(1.7495462702715934, 0.7251745283018867),(1.6597653257732305, 0.734938679245283)}{\draw[mark options={color=black},mark size=1.0pt,mark=+] plot coordinates {\P};}
\foreach \low/\up in {{(3.711348095126028, 1.5857403301886794)/(3.711348095126028, 1.6591747641509433)},{(3.0303030303030303, 1.3944669811320753)/(3.0303030303030303, 1.4415990566037733)},{(2.62431940540739, 1.3119091981132076)/(2.62431940540739, 1.3520436320754716)},{(2.347262634065101, 1.2254907547169809)/(2.347262634065101, 1.2598016981132076)},{(2.1427478217774167, 1.1842524528301885)/(2.1427478217774167, 1.2111626415094336)},{(1.9837990021453853, 1.175266933962264)/(1.9837990021453853, 1.2021575943396225)},{(1.855674047563014, 1.1321543396226414)/(1.855674047563014, 1.1591475471698112)},{(1.7495462702715934, 1.1162993867924527)/(1.7495462702715934, 1.1352949528301886)},{(1.6597653257732305, 1.129425566037736)/(1.6597653257732305, 1.1518857547169812)}} \draw[postaction=decorate,color=black] \low -- \up;
\foreach \P in {(3.711348095126028, 1.6224575471698113),(3.0303030303030303, 1.4180330188679244),(2.62431940540739, 1.3319764150943394),(2.347262634065101, 1.2426462264150941),(2.1427478217774167, 1.197707547169811),(1.9837990021453853, 1.1887122641509433),(1.855674047563014, 1.1456509433962263),(1.7495462702715934, 1.1257971698113205),(1.6597653257732305, 1.1406556603773585)}{\draw[mark options={color=black},mark size=1.0pt,mark=square] plot coordinates {\P};}
\foreach \low/\up in {{(3.4360406637202474, 1.4561896226415094)/(3.4360406637202474, 1.6197349056603774)},{(2.7410122234342147, 1.066739433962264)/(2.7410122234342147, 1.1333832075471697)},{(2.347262634065101, 0.9933580660377357)/(2.347262634065101, 1.0773023113207545)},{(2.0855975806414704, 0.9401292924528302)/(2.0855975806414704, 0.9859933490566036)},{(1.8955855823370433, 0.8593033490566037)/(1.8955855823370433, 0.9154608018867925)},{(1.7495462702715934, 0.8038965566037736)/(1.7495462702715934, 0.8395374056603775)},{(1.632775472970681, 0.8052021226415094)/(1.632775472970681, 0.8371846698113207)},{(1.5366440995063937, 0.7856375471698112)/(1.5366440995063937, 0.8139567924528301)},{(1.4557104891371557, 0.793500754716981)/(1.4557104891371557, 0.8197539622641509)},{(1.386350639387315, 0.769964716981132)/(1.386350639387315, 0.7922522641509433)},{(1.326045377253587, 0.7513003773584904)/(1.326045377253587, 0.7778128301886791)},{(1.272981894570918, 0.7290482075471698)/(1.272981894570918, 0.7501782075471697)},{(1.2258179317513493, 0.7303490094339622)/(1.2258179317513493, 0.7523302358490565)}} \draw[postaction=decorate,thin,color=gray] \low -- \up;
\foreach \P in {(3.4360406637202474, 1.5379622641509432),(2.7410122234342147, 1.100061320754717),(2.347262634065101, 1.0353301886792452),(2.0855975806414704, 0.9630613207547168),(1.8955855823370433, 0.8873820754716979),(1.7495462702715934, 0.8217169811320755),(1.632775472970681, 0.8211933962264151),(1.5366440995063937, 0.7997971698113207),(1.4557104891371557, 0.806627358490566),(1.386350639387315, 0.7811084905660376),(1.326045377253587, 0.7645566037735847),(1.272981894570918, 0.7396132075471697),(1.2258179317513493, 0.7413396226415093)}{\draw[mark options={color=gray},mark size=1.0pt,mark=+] plot coordinates {\P};}
\foreach \low/\up in {{(3.4360406637202474, 1.2530518867924525)/(3.4360406637202474, 2.5)},{(2.7410122234342147, 2.102268867924528)/(2.7410122234342147, 2.5)},{(2.347262634065101, 1.7061971698113205)/(2.347262634065101, 1.9022839622641508)},{(2.0855975806414704, 1.617591509433962)/(2.0855975806414704, 1.8117009433962263)},{(1.8955855823370433, 1.3426891509433965)/(1.8955855823370433, 1.4987448113207547)},{(1.7495462702715934, 1.1934273584905661)/(1.7495462702715934, 1.264704716981132)},{(1.632775472970681, 1.2131673113207546)/(1.632775472970681, 1.284257216981132)},{(1.5366440995063937, 1.1657861320754717)/(1.5366440995063937, 1.2289308490566038)},{(1.4557104891371557, 1.1769728773584904)/(1.4557104891371557, 1.256498820754717)},{(1.386350639387315, 1.1218428773584903)/(1.386350639387315, 1.1774024056603771)},{(1.326045377253587, 1.0925893867924528)/(1.326045377253587, 1.1417596698113206)},{(1.272981894570918, 1.0560012735849056)/(1.272981894570918, 1.1108949528301886)},{(1.2258179317513493, 1.056167547169811)/(1.2258179317513493, 1.1056437735849056)}} \draw[postaction=decorate,thin,color=gray] \low -- \up;
% below deleted (3.4360406637202474, 2.5),(2.7410122234342147, 2.5),
\foreach \P in {(2.347262634065101, 1.8042405660377356),(2.0855975806414704, 1.7146462264150941),(1.8955855823370433, 1.4207169811320755),(1.7495462702715934, 1.229066037735849),(1.632775472970681, 1.2487122641509432),(1.5366440995063937, 1.1973584905660377),(1.4557104891371557, 1.2167358490566038),(1.386350639387315, 1.149622641509434),(1.326045377253587, 1.1171745283018868),(1.272981894570918, 1.083448113207547),(1.2258179317513493, 1.0809056603773584)}{\draw[mark options={color=gray},mark size=1.0pt,mark=square] plot coordinates {\P};}
\end{scope}
\draw[color=black,thin] (0.0, 0.5398143482444185) -- (2.62431940540739, 0.8266172997308979);%undashed
\draw[color=black,thin] (2.62431940540739, 0.8266172997308979) -- (3.6363636363636367, 0.9372201752326539);
\draw[color=black,thin] (0.0, 0.799846759905021) -- (2.62431940540739, 1.3043790250420466);%undashed
\draw[color=black,thin] (2.62431940540739, 1.3043790250420466) -- (3.6363636363636367, 1.4989471737251332);
\draw[color=gray,very thin,dash pattern=on 6pt off 2pt] (0.0, 0.45162032055232393) -- (2.347262634065101, 0.9977696956267896);%undashed
\draw[color=gray,very thin,dash pattern=on 6pt off 2pt] (2.347262634065101, 0.9977696956267896) -- (3.6363636363636367, 1.2977112942343214);
\draw[color=gray,very thin,dash pattern=on 6pt off 2pt] (0.0, 0.45198632550928997) -- (2.347262634065101, 1.6225167480079836);%undashed
\draw[color=gray,very thin,dash pattern=on 6pt off 2pt] (2.347262634065101, 1.6225167480079836) -- (3.6363636363636367, 2.265364258535919);
\end{tikzpicture}


==> img/d101_box_plot.tikz <==
\begin{tikzpicture}
\draw[black] (0.0, 10.0) rectangle (10.0, 15.45);
\draw[black] (0.0, 10.0) -- +(0.1,0.);
\draw[anchor=east] (-0.1, 10.0) node[scale=0.7]{2.0};
\draw[black] (0.0, 10.973214285714285) -- +(0.1,0.);
\draw[anchor=east] (-0.1, 10.973214285714285) node[scale=0.7]{2.5};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.2, 10.973214285714285) -- +(9.8,0.);
\draw[black] (0.0, 11.946428571428571) -- +(0.1,0.);
\draw[anchor=east] (-0.1, 11.946428571428571) node[scale=0.7]{3.0};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.2, 11.946428571428571) -- +(9.8,0.);
\draw[black] (0.0, 12.919642857142858) -- +(0.1,0.);
\draw[anchor=east] (-0.1, 12.919642857142858) node[scale=0.7]{3.5};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.2, 12.919642857142858) -- +(9.8,0.);
\draw[black] (0.0, 13.892857142857142) -- +(0.1,0.);
\draw[anchor=east] (-0.1, 13.892857142857142) node[scale=0.7]{4.0};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.2, 13.892857142857142) -- +(9.8,0.);
\draw[black] (0.0, 14.866071428571427) -- +(0.1,0.);
\draw[anchor=east] (-0.1, 14.866071428571427) node[scale=0.7]{4.5};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.2, 14.866071428571427) -- +(9.8,0.);
\draw[black] (0.0, 10.194642857142858) -- +(0.05,0.);
\draw[black] (0.0, 10.389285714285714) -- +(0.05,0.);
\draw[black] (0.0, 10.58392857142857) -- +(0.05,0.);
\draw[black] (0.0, 10.778571428571428) -- +(0.05,0.);
\draw[black] (0.0, 11.167857142857143) -- +(0.05,0.);
\draw[black] (0.0, 11.3625) -- +(0.05,0.);
\draw[black] (0.0, 11.557142857142857) -- +(0.05,0.);
\draw[black] (0.0, 11.751785714285713) -- +(0.05,0.);
\draw[black] (0.0, 12.14107142857143) -- +(0.05,0.);
\draw[black] (0.0, 12.335714285714285) -- +(0.05,0.);
\draw[black] (0.0, 12.530357142857142) -- +(0.05,0.);
\draw[black] (0.0, 12.725) -- +(0.05,0.);
\draw[black] (0.0, 13.114285714285714) -- +(0.05,0.);
\draw[black] (0.0, 13.308928571428572) -- +(0.05,0.);
\draw[black] (0.0, 13.503571428571428) -- +(0.05,0.);
\draw[black] (0.0, 13.698214285714286) -- +(0.05,0.);
\draw[black] (0.0, 14.087499999999999) -- +(0.05,0.);
\draw[black] (0.0, 14.282142857142858) -- +(0.05,0.);
\draw[black] (0.0, 14.476785714285715) -- +(0.05,0.);
\draw[black] (0.0, 14.67142857142857) -- +(0.05,0.);
\draw[black] (0.0, 15.060714285714285) -- +(0.05,0.);
\draw[black] (0.0, 15.255357142857143) -- +(0.05,0.);
\draw [anchor=east] (-0.4, 14.904999999999998) node[rotate=0]{$\frac{E^*}{m_\pi}$};
\draw[anchor=east] (-0.1, 14.338589285714285) node[scale=0.7]{$\frac{2 m_K}{m_\pi}$};
\draw[dash pattern=on 8pt off 8pt] (-0.1, 14.338589285714285) -- (10.0,14.3385892857);
\draw [anchor=north] (0.5, 10.0) node[scale=0.7, rotate=0]{$T_{1u}^+(0)$};
\draw[preaction={fill, white}, rounded corners=1pt, ] (0.15, 11.538879907142856) rectangle (0.8500000000000001, 11.607054735714286);
\draw[preaction={fill, white}, rounded corners=1pt, pattern=north west lines] (0.15, 12.451560848214285) rectangle (0.8500000000000001, 12.557028080357142);
\draw[preaction={fill, white}, rounded corners=1pt, pattern=crosshatch] (0.15, 13.10702261607143) rectangle (0.8500000000000001, 13.382019883928571);
\draw[preaction={fill, white}, rounded corners=1pt, pattern=crosshatch dots] (0.15, 14.018574044642858) rectangle (0.8500000000000001, 14.195393455357141);
\draw [anchor=north] (1.5000000000000002, 10.0) node[scale=0.7, rotate=0]{$A_1^+(1)$};
\draw[preaction={fill, white}, ] (1.15, 10.370227570357143) rectangle (1.8500000000000003, 10.388256715357143);
\draw[preaction={fill, white}, rounded corners=1pt, pattern=north west lines] (1.15, 11.867976989285715) rectangle (1.8500000000000003, 11.932619439285714);
\draw[preaction={fill, white}, rounded corners=1pt, pattern=crosshatch] (1.15, 12.471389894642856) rectangle (1.8500000000000003, 12.653011533928572);
\draw[preaction={fill, white}, rounded corners=1pt, pattern=crosshatch dots] (1.15, 12.986683696428571) rectangle (1.8500000000000003, 13.110581660714285);
\draw[preaction={fill, white}, rounded corners=1pt, pattern=north east lines] (1.15, 13.296232601785714) rectangle (1.8500000000000003, 13.399598469642857);
\draw[preaction={fill, white}, rounded corners=1pt, fill=lightgray] (1.15, 14.393466892857143) rectangle (1.8500000000000003, 14.942694535714285);
\draw [anchor=north] (2.5, 10.0) node[scale=0.7, rotate=0]{$E^+(1)$};
\draw[preaction={fill, white}, rounded corners=1pt, ] (2.15, 11.790962455357143) rectangle (2.8500000000000005, 11.857384330357144);
\draw[preaction={fill, white}, rounded corners=1pt, pattern=north west lines] (2.15, 12.655061317857143) rectangle (2.8500000000000005, 12.766131539285714);
\draw[preaction={fill, white}, rounded corners=1pt, pattern=crosshatch] (2.15, 13.304714164285715) rectangle (2.8500000000000005, 13.495717978571427);
\draw[preaction={fill, white}, rounded corners=1pt, pattern=crosshatch dots] (2.15, 14.0275064) rectangle (2.8500000000000005, 14.1957261);
\draw [anchor=north] (3.5000000000000004, 10.0) node[scale=0.7, rotate=0]{$A_1^+(2)$};
\draw[preaction={fill, white}, ] (3.15, 10.656502854107142) rectangle (3.85, 10.683340717321428);
\draw[preaction={fill, white}, rounded corners=1pt, pattern=north west lines] (3.15, 12.111317542857142) rectangle (3.85, 12.18125817142857);
\draw[preaction={fill, white}, rounded corners=1pt, pattern=crosshatch] (3.15, 12.630658553571429) rectangle (3.85, 12.722409303571428);
\draw[preaction={fill, white}, rounded corners=1pt, pattern=crosshatch dots] (3.15, 13.323149957142856) rectangle (3.85, 13.429555757142857);
\draw[preaction={fill, white}, rounded corners=1pt, pattern=north east lines] (3.15, 13.463863701785714) rectangle (3.85, 13.572125226785714);
\draw[preaction={fill, white}, rounded corners=1pt, fill=lightgray] (3.15, 14.309145660714284) rectangle (3.85, 14.443048267857144);
\draw[preaction={fill, white}, rounded corners=1pt, pattern=vertical lines] (3.15, 14.459483326785714) rectangle (3.85, 14.592265958928571);
\draw [anchor=north] (4.5, 10.0) node[scale=0.7, rotate=0]{$B_1^+(2)$};
\draw[preaction={fill, white}, rounded corners=1pt, ] (4.15, 11.959269744642857) rectangle (4.85, 12.051540969642858);
\draw[preaction={fill, white}, rounded corners=1pt, pattern=north west lines] (4.15, 12.227856644642857) rectangle (4.85, 12.302416926785714);
\draw[preaction={fill, white}, rounded corners=1pt, pattern=crosshatch] (4.15, 12.989466116071428) rectangle (4.85, 13.1595353125);
\draw[preaction={fill, white}, rounded corners=1pt, pattern=crosshatch dots] (4.15, 14.216754146428572) rectangle (4.85, 14.357575139285714);
\draw[preaction={fill, white}, rounded corners=1pt, pattern=north east lines] (4.15, 14.471189926785712) rectangle (4.85, 14.59943971607143);
\draw [anchor=north] (5.5, 10.0) node[scale=0.7, rotate=0]{$B_2^+(2)$};
\draw[preaction={fill, white}, rounded corners=1pt, ] (5.15, 10.868222390892857) rectangle (5.85, 10.903961894821428);
\draw[preaction={fill, white}, rounded corners=1pt, pattern=north west lines] (5.15, 12.196349999999999) rectangle (5.85, 12.274518571428572);
\draw[preaction={fill, white}, rounded corners=1pt, pattern=crosshatch] (5.15, 12.682274725) rectangle (5.85, 12.784153132142857);
\draw[preaction={fill, white}, rounded corners=1pt, pattern=crosshatch dots] (5.15, 13.18039985892857) rectangle (5.85, 13.277227283928571);
\draw[preaction={fill, white}, rounded corners=1pt, pattern=north east lines] (5.15, 13.544460053571429) rectangle (5.85, 13.662386375);
\draw[preaction={fill, white}, rounded corners=1pt, fill=lightgray] (5.15, 14.251130021428573) rectangle (5.85, 14.37952890714286);
\draw[preaction={fill, white}, rounded corners=1pt, pattern=vertical lines] (5.15, 14.500189376785713) rectangle (5.85, 14.635100623214285);
\draw [anchor=north] (6.5, 10.0) node[scale=0.7, rotate=0]{$A_1^+(3)$};
\draw[preaction={fill, white}, rounded corners=1pt, ] (6.150000000000001, 10.853093424464285) rectangle (6.8500000000000005, 10.884366575535715);
\draw[preaction={fill, white}, rounded corners=1pt, pattern=north west lines] (6.150000000000001, 11.224240507142856) rectangle (6.8500000000000005, 11.270185564285715);
\draw[preaction={fill, white}, rounded corners=1pt, pattern=crosshatch] (6.150000000000001, 12.514575110714286) rectangle (6.8500000000000005, 12.660900603571429);
\draw[preaction={fill, white}, rounded corners=1pt, pattern=crosshatch dots] (6.150000000000001, 13.433355575) rectangle (6.8500000000000005, 13.547393710714285);
\draw[preaction={fill, white}, rounded corners=1pt, pattern=north east lines] (6.150000000000001, 13.695207442857143) rectangle (6.8500000000000005, 13.806016842857142);
\draw[preaction={fill, white}, rounded corners=1pt, fill=lightgray] (6.150000000000001, 13.778495121428572) rectangle (6.8500000000000005, 13.905771307142857);
\draw [anchor=north] (7.5, 10.0) node[scale=0.7, rotate=0]{$E^+(3)$};
\draw[preaction={fill, white}, rounded corners=1pt, ] (7.15, 11.180822498214285) rectangle (7.8500000000000005, 11.22441821607143);
\draw[preaction={fill, white}, rounded corners=1pt, pattern=north west lines] (7.15, 12.665444151785714) rectangle (7.8500000000000005, 12.774317633928572);
\draw[preaction={fill, white}, rounded corners=1pt, pattern=crosshatch] (7.15, 13.329162280357142) rectangle (7.8500000000000005, 13.424166291071428);
\draw[preaction={fill, white}, rounded corners=1pt, pattern=crosshatch dots] (7.15, 13.618393585714285) rectangle (7.8500000000000005, 13.734707485714285);
\draw[preaction={fill, white}, rounded corners=1pt, pattern=north east lines] (7.15, 13.8650241875) rectangle (7.8500000000000005, 13.992396526785713);
\draw [anchor=north] (8.5, 10.0) node[scale=0.7, rotate=0]{$A_1^+(4)$};
\draw[preaction={fill, white}, rounded corners=1pt, ] (8.15, 11.0261764125) rectangle (8.85, 11.075499301785714);
\draw[preaction={fill, white}, rounded corners=1pt, pattern=north west lines] (8.15, 12.248598955357142) rectangle (8.85, 12.341468901785714);
\draw[preaction={fill, white}, rounded corners=1pt, pattern=crosshatch] (8.15, 12.980393617857143) rectangle (8.85, 13.094721382142858);
\draw[preaction={fill, white}, rounded corners=1pt, pattern=crosshatch dots] (8.15, 13.818270389285715) rectangle (8.85, 13.93373175357143);
\draw [anchor=north] (9.5, 10.0) node[scale=0.7, rotate=0]{$E^+(4)$};
\draw[preaction={fill, white}, rounded corners=1pt, ] (9.15, 11.572504460714285) rectangle (9.85, 11.628202682142858);
\draw[preaction={fill, white}, rounded corners=1pt, pattern=north west lines] (9.15, 12.366892957142857) rectangle (9.85, 12.470721685714285);
\draw[preaction={fill, white}, rounded corners=1pt, pattern=crosshatch] (9.15, 12.770322394642857) rectangle (9.85, 12.873347248214285);
\draw[preaction={fill, white}, rounded corners=1pt, pattern=crosshatch dots] (9.15, 13.193312076785714) rectangle (9.85, 13.327651851785713);
\draw[preaction={fill, white}, rounded corners=1pt, pattern=north east lines] (9.15, 13.861712339285713) rectangle (9.85, 13.985119803571429);
\draw[preaction={fill, white}, rounded corners=1pt, fill=lightgray] (9.15, 14.920655319642856) rectangle (9.85, 15.08340360892857);
\draw [anchor=south] (0.15, 9.0) node[scale=0.7, rotate=90]{$\rho(0)$};
\draw[black] (0.15, 8.6) -- +(0.,0.8);
\draw[] (0.15, 8.628571428571428) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw[pattern=north west lines] (0.15, 8.742857142857142) {[rounded corners=1pt] -- ++(0.288193347181,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.288193347181,0.0) -- cycle;
\draw[pattern=crosshatch] (0.15, 8.857142857142858) {[rounded corners=1pt] -- ++(0.5,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.5,0.0) -- cycle;
\draw[pattern=crosshatch dots] (0.15, 8.971428571428572) {[rounded corners=1pt] -- ++(0.169528822767,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.169528822767,0.0) -- cycle;
\draw [anchor=south] (0.15, 8.0) node[scale=0.7, rotate=90]{$\pi(1)\pi(1)$};
\draw[black] (0.15, 7.6) -- +(0.,0.8);
\draw[] (0.15, 7.628571428571428) {[rounded corners=1pt] -- ++(0.5,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.5,0.0) -- cycle;
\draw[pattern=north west lines] (0.15, 7.742857142857143) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw[pattern=crosshatch] (0.15, 7.857142857142857) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw[pattern=crosshatch dots] (0.15, 7.9714285714285715) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw [anchor=south] (0.15, 7.0) node[scale=0.7, rotate=90]{$\pi(2)\pi(2)$};
\draw[black] (0.15, 6.6) -- +(0.,0.8);
\draw[] (0.15, 6.628571428571428) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw[pattern=north west lines] (0.15, 6.742857142857143) {[rounded corners=1pt] -- ++(0.5,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.5,0.0) -- cycle;
\draw[pattern=crosshatch] (0.15, 6.857142857142857) {[rounded corners=1pt] -- ++(0.177591932497,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.177591932497,0.0) -- cycle;
\draw[pattern=crosshatch dots] (0.15, 6.9714285714285715) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw [anchor=south] (0.15, 6.0) node[scale=0.7, rotate=90]{$\pi(3)\pi(3)$};
\draw[black] (0.15, 5.6) -- +(0.,0.8);
\draw[] (0.15, 5.628571428571428) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw[pattern=north west lines] (0.15, 5.742857142857143) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw[pattern=crosshatch] (0.15, 5.857142857142857) {[rounded corners=1pt] -- ++(0.109995350338,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.109995350338,0.0) -- cycle;
\draw[pattern=crosshatch dots] (0.15, 5.9714285714285715) {[rounded corners=1pt] -- ++(0.5,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.5,0.0) -- cycle;
\draw [anchor=south] (1.15, 9.0) node[scale=0.7, rotate=90]{$\rho(1)$};
\draw[black] (1.15, 8.6) -- +(0.,0.8);
\draw[] (1.15, 8.628571428571428) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw[pattern=north west lines] (1.15, 8.742857142857142) {[rounded corners=1pt] -- ++(0.053946446265,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.053946446265,0.0) -- cycle;
\draw[pattern=crosshatch] (1.15, 8.857142857142858) {[rounded corners=1pt] -- ++(0.5,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.5,0.0) -- cycle;
\draw[pattern=crosshatch dots] (1.15, 8.971428571428572) {[rounded corners=1pt] -- ++(0.0909962380273,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.0909962380273,0.0) -- cycle;
\draw[pattern=north east lines] (1.15, 9.085714285714285) {[rounded corners=1pt] -- ++(0.332083907296,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.332083907296,0.0) -- cycle;
\draw[fill=lightgray] (1.15, 9.2) {[rounded corners=1pt] -- ++(0.19646439015,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.19646439015,0.0) -- cycle;
\draw [anchor=south] (1.15, 8.0) node[scale=0.7, rotate=90]{$\pi(0)\pi(1)$};
\draw[black] (1.15, 7.6) -- +(0.,0.8);
\draw[] (1.15, 7.628571428571428) {[rounded corners=1pt] -- ++(0.5,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.5,0.0) -- cycle;
\draw[pattern=north west lines] (1.15, 7.742857142857143) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw[pattern=crosshatch] (1.15, 7.857142857142857) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw[pattern=crosshatch dots] (1.15, 7.9714285714285715) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw[pattern=north east lines] (1.15, 8.085714285714285) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw[fill=lightgray] (1.15, 8.2) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw [anchor=south] (1.15, 7.0) node[scale=0.7, rotate=90]{$\pi(1)\pi(2)$};
\draw[black] (1.15, 6.6) -- +(0.,0.8);
\draw[] (1.15, 6.628571428571428) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw[pattern=north west lines] (1.15, 6.742857142857143) {[rounded corners=1pt] -- ++(0.5,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.5,0.0) -- cycle;
\draw[pattern=crosshatch] (1.15, 6.857142857142857) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw[pattern=crosshatch dots] (1.15, 6.9714285714285715) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw[pattern=north east lines] (1.15, 7.085714285714285) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw[fill=lightgray] (1.15, 7.199999999999999) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw [anchor=south] (1.15, 6.0) node[scale=0.7, rotate=90]{$\pi(1)\pi(4)$};
\draw[black] (1.15, 5.6) -- +(0.,0.8);
\draw[] (1.15, 5.628571428571428) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw[pattern=north west lines] (1.15, 5.742857142857143) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw[pattern=crosshatch] (1.15, 5.857142857142857) {[rounded corners=1pt] -- ++(0.5,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.5,0.0) -- cycle;
\draw[pattern=crosshatch dots] (1.15, 5.9714285714285715) {[rounded corners=1pt] -- ++(0.461664999958,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.461664999958,0.0) -- cycle;
\draw[pattern=north east lines] (1.15, 6.085714285714285) {[rounded corners=1pt] -- ++(0.207765741993,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.207765741993,0.0) -- cycle;
\draw[fill=lightgray] (1.15, 6.199999999999999) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
%\draw [anchor=south] (1.15, 5.0) node[scale=0.7, rotate=90]{$\pi(2)\pi(3)$};
%\draw[black] (1.15, 4.6) -- +(0.,0.8);
%\draw[] (1.15, 4.628571428571428) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
%\draw[pattern=north west lines] (1.15, 4.742857142857143) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
%\draw[pattern=crosshatch] (1.15, 4.857142857142857) {[rounded corners=1pt] -- ++(0.0655409053451,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.0655409053451,0.0) -- cycle;
%\draw[pattern=crosshatch dots] (1.15, 4.9714285714285715) {[rounded corners=1pt] -- ++(0.5,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.5,0.0) -- cycle;
%\draw[pattern=north east lines] (1.15, 5.085714285714285) {[rounded corners=1pt] -- ++(0.438592253701,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.438592253701,0.0) -- cycle;
%\draw[fill=lightgray] (1.15, 5.199999999999999) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
%\draw [anchor=south] (1.15, 4.0) node[scale=0.7, rotate=90]{$\pi(2)\pi(5)$};
%\draw[black] (1.15, 3.5999999999999996) -- +(0.,0.8);
%\draw[] (1.15, 3.628571428571428) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
%\draw[pattern=north west lines] (1.15, 3.7428571428571424) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
%\draw[pattern=crosshatch] (1.15, 3.8571428571428568) {[rounded corners=1pt] -- ++(0.0339533663852,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.0339533663852,0.0) -- cycle;
%\draw[pattern=crosshatch dots] (1.15, 3.971428571428571) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
%\draw[pattern=north east lines] (1.15, 4.085714285714285) {[rounded corners=1pt] -- ++(0.0572285487064,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.0572285487064,0.0) -- cycle;
%\draw[fill=lightgray] (1.15, 4.199999999999999) {[rounded corners=1pt] -- ++(0.5,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.5,0.0) -- cycle;
\draw [anchor=south] (2.15, 9.0) node[scale=0.7, rotate=90]{$\rho(1)$};
\draw[black] (2.15, 8.6) -- +(0.,0.8);
\draw[] (2.15, 8.628571428571428) {[rounded corners=1pt] -- ++(0.0827899320716,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.0827899320716,0.0) -- cycle;
\draw[pattern=north west lines] (2.15, 8.742857142857142) {[rounded corners=1pt] -- ++(0.5,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.5,0.0) -- cycle;
\draw[pattern=crosshatch] (2.15, 8.857142857142858) {[rounded corners=1pt] -- ++(0.474165578319,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.474165578319,0.0) -- cycle;
\draw[pattern=crosshatch dots] (2.15, 8.971428571428572) {[rounded corners=1pt] -- ++(0.0653630961121,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.0653630961121,0.0) -- cycle;
\draw [anchor=south] (2.15, 8.0) node[scale=0.7, rotate=90]{$\pi(1)\pi(2)$};
\draw[black] (2.15, 7.6) -- +(0.,0.8);
\draw[] (2.15, 7.628571428571428) {[rounded corners=1pt] -- ++(0.5,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.5,0.0) -- cycle;
\draw[pattern=north west lines] (2.15, 7.742857142857143) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw[pattern=crosshatch] (2.15, 7.857142857142857) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw[pattern=crosshatch dots] (2.15, 7.9714285714285715) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw [anchor=south] (2.15, 7.0) node[scale=0.7, rotate=90]{$\pi(2)\pi(3)$};
\draw[black] (2.15, 6.6) -- +(0.,0.8);
\draw[] (2.15, 6.628571428571428) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw[pattern=north west lines] (2.15, 6.742857142857143) {[rounded corners=1pt] -- ++(0.5,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.5,0.0) -- cycle;
\draw[pattern=crosshatch] (2.15, 6.857142857142857) {[rounded corners=1pt] -- ++(0.432886472694,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.432886472694,0.0) -- cycle;
\draw[pattern=crosshatch dots] (2.15, 6.9714285714285715) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw [anchor=south] (2.15, 6.0) node[scale=0.7, rotate=90]{$\pi(2)\pi(5)$};
\draw[black] (2.15, 5.6) -- +(0.,0.8);
\draw[] (2.15, 5.628571428571428) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw[pattern=north west lines] (2.15, 5.742857142857143) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw[pattern=crosshatch] (2.15, 5.857142857142857) {[rounded corners=1pt] -- ++(0.0318844702756,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.0318844702756,0.0) -- cycle;
\draw[pattern=crosshatch dots] (2.15, 5.9714285714285715) {[rounded corners=1pt] -- ++(0.5,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.5,0.0) -- cycle;
\draw [anchor=south] (3.15, 9.0) node[scale=0.7, rotate=90]{$\rho(2)$};
\draw[black] (3.15, 8.6) -- +(0.,0.8);
\draw[] (3.15, 8.628571428571428) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw[pattern=north west lines] (3.15, 8.742857142857142) {[rounded corners=1pt] -- ++(0.0815608503609,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.0815608503609,0.0) -- cycle;
\draw[pattern=crosshatch] (3.15, 8.857142857142858) {[rounded corners=1pt] -- ++(0.5,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.5,0.0) -- cycle;
\draw[pattern=crosshatch dots] (3.15, 8.971428571428572) {[rounded corners=1pt] -- ++(0.0945967249614,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.0945967249614,0.0) -- cycle;
\draw[pattern=north east lines] (3.15, 9.085714285714285) {[rounded corners=1pt] -- ++(0.163610083671,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.163610083671,0.0) -- cycle;
\draw[fill=lightgray] (3.15, 9.2) {[rounded corners=1pt] -- ++(0.0355126225446,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.0355126225446,0.0) -- cycle;
\draw[pattern=vertical lines] (3.15, 9.314285714285713) {[rounded corners=1pt] -- ++(0.0554395446547,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.0554395446547,0.0) -- cycle;
\draw [anchor=south] (3.15, 8.0) node[scale=0.7, rotate=90]{$\pi(0)\pi(2)$};
\draw[black] (3.15, 7.6) -- +(0.,0.8);
\draw[] (3.15, 7.628571428571428) {[rounded corners=1pt] -- ++(0.5,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.5,0.0) -- cycle;
\draw[pattern=north west lines] (3.15, 7.742857142857143) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw[pattern=crosshatch] (3.15, 7.857142857142857) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw[pattern=crosshatch dots] (3.15, 7.9714285714285715) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw[pattern=north east lines] (3.15, 8.085714285714285) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw[fill=lightgray] (3.15, 8.2) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw[pattern=vertical lines] (3.15, 8.314285714285713) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw [anchor=south] (3.15, 7.0) node[scale=0.7, rotate=90]{$\pi(1)\pi(3)$};
\draw[black] (3.15, 6.6) -- +(0.,0.8);
\draw[] (3.15, 6.628571428571428) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw[pattern=north west lines] (3.15, 6.742857142857143) {[rounded corners=1pt] -- ++(0.5,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.5,0.0) -- cycle;
\draw[pattern=crosshatch] (3.15, 6.857142857142857) {[rounded corners=1pt] -- ++(0.0423781467002,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.0423781467002,0.0) -- cycle;
\draw[pattern=crosshatch dots] (3.15, 6.9714285714285715) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw[pattern=north east lines] (3.15, 7.085714285714285) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw[fill=lightgray] (3.15, 7.199999999999999) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw[pattern=vertical lines] (3.15, 7.314285714285714) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw [anchor=south] (3.15, 6.0) node[scale=0.7, rotate=90]{$\pi(1)\pi(5)$};
\draw[black] (3.15, 5.6) -- +(0.,0.8);
\draw[] (3.15, 5.628571428571428) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw[pattern=north west lines] (3.15, 5.742857142857143) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw[pattern=crosshatch] (3.15, 5.857142857142857) {[rounded corners=1pt] -- ++(0.35567973366,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.35567973366,0.0) -- cycle;
\draw[pattern=crosshatch dots] (3.15, 5.9714285714285715) {[rounded corners=1pt] -- ++(0.5,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.5,0.0) -- cycle;
\draw[pattern=north east lines] (3.15, 6.085714285714285) {[rounded corners=1pt] -- ++(0.177520162224,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.177520162224,0.0) -- cycle;
\draw[fill=lightgray] (3.15, 6.199999999999999) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw[pattern=vertical lines] (3.15, 6.314285714285714) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
%\draw [anchor=south] (3.15, 5.0) node[scale=0.7, rotate=90]{$\pi(2)\pi(4)$};
%\draw[black] (3.15, 4.6) -- +(0.,0.8);
%\draw[] (3.15, 4.628571428571428) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
%\draw[pattern=north west lines] (3.15, 4.742857142857143) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
%\draw[pattern=crosshatch] (3.15, 4.857142857142857) {[rounded corners=1pt] -- ++(0.0311612255197,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.0311612255197,0.0) -- cycle;
%\draw[pattern=crosshatch dots] (3.15, 4.9714285714285715) {[rounded corners=1pt] -- ++(0.343452669785,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.343452669785,0.0) -- cycle;
%\draw[pattern=north east lines] (3.15, 5.085714285714285) {[rounded corners=1pt] -- ++(0.5,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.5,0.0) -- cycle;
%\draw[fill=lightgray] (3.15, 5.199999999999999) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
%\draw[pattern=vertical lines] (3.15, 5.314285714285714) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
%\draw [anchor=south] (3.15, 4.0) node[scale=0.7, rotate=90]{$\pi(2)\pi(6)$};
%\draw[black] (3.15, 3.5999999999999996) -- +(0.,0.8);
%\draw[] (3.15, 3.628571428571428) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
%\draw[pattern=north west lines] (3.15, 3.7428571428571424) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
%\draw[pattern=crosshatch] (3.15, 3.8571428571428568) {[rounded corners=1pt] -- ++(0.0422563734589,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.0422563734589,0.0) -- cycle;
%\draw[pattern=crosshatch dots] (3.15, 3.971428571428571) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
%\draw[pattern=north east lines] (3.15, 4.085714285714285) {[rounded corners=1pt] -- ++(0.0412802661464,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.0412802661464,0.0) -- cycle;
%\draw[fill=lightgray] (3.15, 4.199999999999999) {[rounded corners=1pt] -- ++(0.5,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.5,0.0) -- cycle;
%\draw[pattern=vertical lines] (3.15, 4.314285714285714) {[rounded corners=1pt] -- ++(0.15341726512,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.15341726512,0.0) -- cycle;
%\draw [anchor=south] (3.15, 3.0) node[scale=0.7, rotate=90]{$\pi(3)\pi(5)$};
%\draw[black] (3.15, 2.5999999999999996) -- +(0.,0.8);
%\draw[] (3.15, 2.628571428571428) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
%\draw[pattern=north west lines] (3.15, 2.7428571428571424) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
%\draw[pattern=crosshatch] (3.15, 2.8571428571428568) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
%\draw[pattern=crosshatch dots] (3.15, 2.971428571428571) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
%\draw[pattern=north east lines] (3.15, 3.0857142857142854) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
%\draw[fill=lightgray] (3.15, 3.1999999999999997) {[rounded corners=1pt] -- ++(0.193358231464,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.193358231464,0.0) -- cycle;
%\draw[pattern=vertical lines] (3.15, 3.314285714285714) {[rounded corners=1pt] -- ++(0.5,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.5,0.0) -- cycle;
\draw [anchor=south] (4.15, 9.0) node[scale=0.7, rotate=90]{$\rho(2)$};
\draw[black] (4.15, 8.6) -- +(0.,0.8);
\draw[] (4.15, 8.628571428571428) {[rounded corners=1pt] -- ++(0.105680029259,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.105680029259,0.0) -- cycle;
\draw[pattern=north west lines] (4.15, 8.742857142857142) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw[pattern=crosshatch] (4.15, 8.857142857142858) {[rounded corners=1pt] -- ++(0.5,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.5,0.0) -- cycle;
\draw[pattern=crosshatch dots] (4.15, 8.971428571428572) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw[pattern=north east lines] (4.15, 9.085714285714285) {[rounded corners=1pt] -- ++(0.068346929148,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.068346929148,0.0) -- cycle;
\draw [anchor=south] (4.15, 8.0) node[scale=0.7, rotate=90]{$\pi(1)\pi(3)$};
\draw[black] (4.15, 7.6) -- +(0.,0.8);
\draw[] (4.15, 7.628571428571428) {[rounded corners=1pt] -- ++(0.5,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.5,0.0) -- cycle;
\draw[pattern=north west lines] (4.15, 7.742857142857143) {[rounded corners=1pt] -- ++(0.209665924392,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.209665924392,0.0) -- cycle;
\draw[pattern=crosshatch] (4.15, 7.857142857142857) {[rounded corners=1pt] -- ++(0.0430462338633,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.0430462338633,0.0) -- cycle;
\draw[pattern=crosshatch dots] (4.15, 7.9714285714285715) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw[pattern=north east lines] (4.15, 8.085714285714285) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw [anchor=south] (4.15, 7.0) node[scale=0.7, rotate=90]{$\pi(2)\pi(2)$};
\draw[black] (4.15, 6.6) -- +(0.,0.8);
\draw[] (4.15, 6.628571428571428) {[rounded corners=1pt] -- ++(0.14587194421,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.14587194421,0.0) -- cycle;
\draw[pattern=north west lines] (4.15, 6.742857142857143) {[rounded corners=1pt] -- ++(0.5,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.5,0.0) -- cycle;
\draw[pattern=crosshatch] (4.15, 6.857142857142857) {[rounded corners=1pt] -- ++(0.0500138459291,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.0500138459291,0.0) -- cycle;
\draw[pattern=crosshatch dots] (4.15, 6.9714285714285715) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw[pattern=north east lines] (4.15, 7.085714285714285) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw [anchor=south] (4.15, 6.0) node[scale=0.7, rotate=90]{$\pi(2)\pi(6)$};
\draw[black] (4.15, 5.6) -- +(0.,0.8);
\draw[] (4.15, 5.628571428571428) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw[pattern=north west lines] (4.15, 5.742857142857143) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw[pattern=crosshatch] (4.15, 5.857142857142857) {[rounded corners=1pt] -- ++(0.0473794324473,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.0473794324473,0.0) -- cycle;
\draw[pattern=crosshatch dots] (4.15, 5.9714285714285715) {[rounded corners=1pt] -- ++(0.5,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.5,0.0) -- cycle;
\draw[pattern=north east lines] (4.15, 6.085714285714285) {[rounded corners=1pt] -- ++(0.0486970724652,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.0486970724652,0.0) -- cycle;
%\draw [anchor=south] (4.15, 5.0) node[scale=0.7, rotate=90]{$\pi(3)\pi(5)$};
%\draw[black] (4.15, 4.6) -- +(0.,0.8);
%\draw[] (4.15, 4.628571428571428) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
%\draw[pattern=north west lines] (4.15, 4.742857142857143) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
%\draw[pattern=crosshatch] (4.15, 4.857142857142857) {[rounded corners=1pt] -- ++(0.0363553924445,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.0363553924445,0.0) -- cycle;
%\draw[pattern=crosshatch dots] (4.15, 4.9714285714285715) {[rounded corners=1pt] -- ++(0.0784499589259,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.0784499589259,0.0) -- cycle;
%\draw[pattern=north east lines] (4.15, 5.085714285714285) {[rounded corners=1pt] -- ++(0.5,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.5,0.0) -- cycle;
\draw [anchor=south] (5.15, 9.0) node[scale=0.7, rotate=90]{$\rho(2)$};
\draw[black] (5.15, 8.6) -- +(0.,0.8);
\draw[] (5.15, 8.628571428571428) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw[pattern=north west lines] (5.15, 8.742857142857142) {[rounded corners=1pt] -- ++(0.0940670109242,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.0940670109242,0.0) -- cycle;
\draw[pattern=crosshatch] (5.15, 8.857142857142858) {[rounded corners=1pt] -- ++(0.5,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.5,0.0) -- cycle;
\draw[pattern=crosshatch dots] (5.15, 8.971428571428572) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw[pattern=north east lines] (5.15, 9.085714285714285) {[rounded corners=1pt] -- ++(0.178098743971,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.178098743971,0.0) -- cycle;
\draw[fill=lightgray] (5.15, 9.2) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw[pattern=vertical lines] (5.15, 9.314285714285713) {[rounded corners=1pt] -- ++(0.0710934437684,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.0710934437684,0.0) -- cycle;
\draw [anchor=south] (5.15, 8.0) node[scale=0.7, rotate=90]{$\pi(1)\pi(1)$};
\draw[black] (5.15, 7.6) -- +(0.,0.8);
\draw[] (5.15, 7.628571428571428) {[rounded corners=1pt] -- ++(0.5,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.5,0.0) -- cycle;
\draw[pattern=north west lines] (5.15, 7.742857142857143) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw[pattern=crosshatch] (5.15, 7.857142857142857) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw[pattern=crosshatch dots] (5.15, 7.9714285714285715) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw[pattern=north east lines] (5.15, 8.085714285714285) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw[fill=lightgray] (5.15, 8.2) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw[pattern=vertical lines] (5.15, 8.314285714285713) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw [anchor=south] (5.15, 7.0) node[scale=0.7, rotate=90]{$\pi(1)\pi(5)$};
\draw[black] (5.15, 6.6) -- +(0.,0.8);
\draw[] (5.15, 6.628571428571428) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw[pattern=north west lines] (5.15, 6.742857142857143) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw[pattern=crosshatch] (5.15, 6.857142857142857) {[rounded corners=1pt] -- ++(0.0703402419184,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.0703402419184,0.0) -- cycle;
\draw[pattern=crosshatch dots] (5.15, 6.9714285714285715) {[rounded corners=1pt] -- ++(0.5,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.5,0.0) -- cycle;
\draw[pattern=north east lines] (5.15, 7.085714285714285) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw[fill=lightgray] (5.15, 7.199999999999999) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw[pattern=vertical lines] (5.15, 7.314285714285714) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw [anchor=south] (5.15, 6.0) node[scale=0.7, rotate=90]{$\pi(2)\pi(2)$};
\draw[black] (5.15, 5.6) -- +(0.,0.8);
\draw[] (5.15, 5.628571428571428) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw[pattern=north west lines] (5.15, 5.742857142857143) {[rounded corners=1pt] -- ++(0.5,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.5,0.0) -- cycle;
\draw[pattern=crosshatch] (5.15, 5.857142857142857) {[rounded corners=1pt] -- ++(0.0576202541502,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.0576202541502,0.0) -- cycle;
\draw[pattern=crosshatch dots] (5.15, 5.9714285714285715) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw[pattern=north east lines] (5.15, 6.085714285714285) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw[fill=lightgray] (5.15, 6.199999999999999) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw[pattern=vertical lines] (5.15, 6.314285714285714) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
%\draw [anchor=south] (5.15, 5.0) node[scale=0.7, rotate=90]{$\pi(2)\pi(4)$};
%\draw[black] (5.15, 4.6) -- +(0.,0.8);
%\draw[] (5.15, 4.628571428571428) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
%\draw[pattern=north west lines] (5.15, 4.742857142857143) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
%\draw[pattern=crosshatch] (5.15, 4.857142857142857) {[rounded corners=1pt] -- ++(0.138106452151,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.138106452151,0.0) -- cycle;
%\draw[pattern=crosshatch dots] (5.15, 4.9714285714285715) {[rounded corners=1pt] -- ++(0.093743747916,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.093743747916,0.0) -- cycle;
%\draw[pattern=north east lines] (5.15, 5.085714285714285) {[rounded corners=1pt] -- ++(0.5,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.5,0.0) -- cycle;
%\draw[fill=lightgray] (5.15, 5.199999999999999) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
%\draw[pattern=vertical lines] (5.15, 5.314285714285714) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
%\draw [anchor=south] (5.15, 4.0) node[scale=0.7, rotate=90]{$\pi(2)\pi(6)$};
%\draw[black] (5.15, 3.5999999999999996) -- +(0.,0.8);
%\draw[] (5.15, 3.628571428571428) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
%\draw[pattern=north west lines] (5.15, 3.7428571428571424) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
%\draw[pattern=crosshatch] (5.15, 3.8571428571428568) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
%\draw[pattern=crosshatch dots] (5.15, 3.971428571428571) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
%\draw[pattern=north east lines] (5.15, 4.085714285714285) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
%\draw[fill=lightgray] (5.15, 4.199999999999999) {[rounded corners=1pt] -- ++(0.5,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.5,0.0) -- cycle;
%\draw[pattern=vertical lines] (5.15, 4.314285714285714) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
%\draw [anchor=south] (5.15, 3.0) node[scale=0.7, rotate=90]{$\pi(3)\pi(5)$};
%\draw[black] (5.15, 2.5999999999999996) -- +(0.,0.8);
%\draw[] (5.15, 2.628571428571428) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
%\draw[pattern=north west lines] (5.15, 2.7428571428571424) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
%\draw[pattern=crosshatch] (5.15, 2.8571428571428568) {[rounded corners=1pt] -- ++(0.0305684358176,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.0305684358176,0.0) -- cycle;
%\draw[pattern=crosshatch dots] (5.15, 2.971428571428571) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
%\draw[pattern=north east lines] (5.15, 3.0857142857142854) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
%\draw[fill=lightgray] (5.15, 3.1999999999999997) {[rounded corners=1pt] -- ++(0.0453189567745,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.0453189567745,0.0) -- cycle;
%\draw[pattern=vertical lines] (5.15, 3.314285714285714) {[rounded corners=1pt] -- ++(0.5,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.5,0.0) -- cycle;
\draw [anchor=south] (6.15, 9.0) node[scale=0.7, rotate=90]{$\rho(3)$};
\draw[black] (6.15, 8.6) -- +(0.,0.8);
\draw[] (6.15, 8.628571428571428) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw[pattern=north west lines] (6.15, 8.742857142857142) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw[pattern=crosshatch] (6.15, 8.857142857142858) {[rounded corners=1pt] -- ++(0.5,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.5,0.0) -- cycle;
\draw[pattern=crosshatch dots] (6.15, 8.971428571428572) {[rounded corners=1pt] -- ++(0.0490491318773,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.0490491318773,0.0) -- cycle;
\draw[pattern=north east lines] (6.15, 9.085714285714285) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw[fill=lightgray] (6.15, 9.2) {[rounded corners=1pt] -- ++(0.167017982541,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.167017982541,0.0) -- cycle;
\draw [anchor=south] (6.15, 8.0) node[scale=0.7, rotate=90]{$\pi(0)\pi(3)$};
\draw[black] (6.15, 7.6) -- +(0.,0.8);
\draw[] (6.15, 7.628571428571428) {[rounded corners=1pt] -- ++(0.5,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.5,0.0) -- cycle;
\draw[pattern=north west lines] (6.15, 7.742857142857143) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw[pattern=crosshatch] (6.15, 7.857142857142857) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw[pattern=crosshatch dots] (6.15, 7.9714285714285715) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw[pattern=north east lines] (6.15, 8.085714285714285) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw[fill=lightgray] (6.15, 8.2) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw [anchor=south] (6.15, 7.0) node[scale=0.7, rotate=90]{$\pi(1)\pi(2)$};
\draw[black] (6.15, 6.6) -- +(0.,0.8);
\draw[] (6.15, 6.628571428571428) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw[pattern=north west lines] (6.15, 6.742857142857143) {[rounded corners=1pt] -- ++(0.5,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.5,0.0) -- cycle;
\draw[pattern=crosshatch] (6.15, 6.857142857142857) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw[pattern=crosshatch dots] (6.15, 6.9714285714285715) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw[pattern=north east lines] (6.15, 7.085714285714285) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw[fill=lightgray] (6.15, 7.199999999999999) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw [anchor=south] (6.15, 6.0) node[scale=0.7, rotate=90]{$\pi(1)\pi(6)$};
\draw[black] (6.15, 5.6) -- +(0.,0.8);
\draw[] (6.15, 5.628571428571428) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw[pattern=north west lines] (6.15, 5.742857142857143) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw[pattern=crosshatch] (6.15, 5.857142857142857) {[rounded corners=1pt] -- ++(0.232846349248,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.232846349248,0.0) -- cycle;
\draw[pattern=crosshatch dots] (6.15, 5.9714285714285715) {[rounded corners=1pt] -- ++(0.5,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.5,0.0) -- cycle;
\draw[pattern=north east lines] (6.15, 6.085714285714285) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw[fill=lightgray] (6.15, 6.199999999999999) {[rounded corners=1pt] -- ++(0.105010421416,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.105010421416,0.0) -- cycle;
%\draw [anchor=south] (6.15, 5.0) node[scale=0.7, rotate=90]{$\pi(2)\pi(5)$};
%\draw[black] (6.15, 4.6) -- +(0.,0.8);
%\draw[] (6.15, 4.628571428571428) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
%\draw[pattern=north west lines] (6.15, 4.742857142857143) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
%\draw[pattern=crosshatch] (6.15, 4.857142857142857) {[rounded corners=1pt] -- ++(0.0977139129089,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.0977139129089,0.0) -- cycle;
%\draw[pattern=crosshatch dots] (6.15, 4.9714285714285715) {[rounded corners=1pt] -- ++(0.331114403875,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.331114403875,0.0) -- cycle;
%\draw[pattern=north east lines] (6.15, 5.085714285714285) {[rounded corners=1pt] -- ++(0.0760410907402,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.0760410907402,0.0) -- cycle;
%\draw[fill=lightgray] (6.15, 5.199999999999999) {[rounded corners=1pt] -- ++(0.5,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.5,0.0) -- cycle;
%\draw [anchor=south] (6.15, 4.0) node[scale=0.7, rotate=90]{$\pi(3)\pi(4)$};
%\draw[black] (6.15, 3.5999999999999996) -- +(0.,0.8);
%\draw[] (6.15, 3.628571428571428) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
%\draw[pattern=north west lines] (6.15, 3.7428571428571424) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
%\draw[pattern=crosshatch] (6.15, 3.8571428571428568) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
%\draw[pattern=crosshatch dots] (6.15, 3.971428571428571) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
%\draw[pattern=north east lines] (6.15, 4.085714285714285) {[rounded corners=1pt] -- ++(0.5,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.5,0.0) -- cycle;
%\draw[fill=lightgray] (6.15, 4.199999999999999) {[rounded corners=1pt] -- ++(0.0596577920672,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.0596577920672,0.0) -- cycle;
\draw [anchor=south] (7.15, 9.0) node[scale=0.7, rotate=90]{$\rho(3)$};
\draw[black] (7.15, 8.6) -- +(0.,0.8);
\draw[] (7.15, 8.628571428571428) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw[pattern=north west lines] (7.15, 8.742857142857142) {[rounded corners=1pt] -- ++(0.5,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.5,0.0) -- cycle;
\draw[pattern=crosshatch] (7.15, 8.857142857142858) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw[pattern=crosshatch dots] (7.15, 8.971428571428572) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw[pattern=north east lines] (7.15, 9.085714285714285) {[rounded corners=1pt] -- ++(0.122339249541,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.122339249541,0.0) -- cycle;
\draw [anchor=south] (7.15, 8.0) node[scale=0.7, rotate=90]{$\pi(1)\pi(2)$};
\draw[black] (7.15, 7.6) -- +(0.,0.8);
\draw[] (7.15, 7.628571428571428) {[rounded corners=1pt] -- ++(0.5,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.5,0.0) -- cycle;
\draw[pattern=north west lines] (7.15, 7.742857142857143) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw[pattern=crosshatch] (7.15, 7.857142857142857) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw[pattern=crosshatch dots] (7.15, 7.9714285714285715) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw[pattern=north east lines] (7.15, 8.085714285714285) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw [anchor=south] (7.15, 7.0) node[scale=0.7, rotate=90]{$\pi(1)\pi(6)$};
\draw[black] (7.15, 6.6) -- +(0.,0.8);
\draw[] (7.15, 6.628571428571428) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw[pattern=north west lines] (7.15, 6.742857142857143) {[rounded corners=1pt] -- ++(0.0363598627942,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.0363598627942,0.0) -- cycle;
\draw[pattern=crosshatch] (7.15, 6.857142857142857) {[rounded corners=1pt] -- ++(0.5,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.5,0.0) -- cycle;
\draw[pattern=crosshatch dots] (7.15, 6.9714285714285715) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw[pattern=north east lines] (7.15, 7.085714285714285) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw [anchor=south] (7.15, 6.0) node[scale=0.7, rotate=90]{$\pi(2)\pi(5)$};
\draw[black] (7.15, 5.6) -- +(0.,0.8);
\draw[] (7.15, 5.628571428571428) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw[pattern=north west lines] (7.15, 5.742857142857143) {[rounded corners=1pt] -- ++(0.114991656117,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.114991656117,0.0) -- cycle;
\draw[pattern=crosshatch] (7.15, 5.857142857142857) {[rounded corners=1pt] -- ++(0.0355696858096,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.0355696858096,0.0) -- cycle;
\draw[pattern=crosshatch dots] (7.15, 5.9714285714285715) {[rounded corners=1pt] -- ++(0.5,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.5,0.0) -- cycle;
\draw[pattern=north east lines] (7.15, 6.085714285714285) {[rounded corners=1pt] -- ++(0.218999597192,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.218999597192,0.0) -- cycle;
%\draw [anchor=south] (7.15, 5.0) node[scale=0.7, rotate=90]{$\pi(3)\pi(4)$};
%\draw[black] (7.15, 4.6) -- +(0.,0.8);
%\draw[] (7.15, 4.628571428571428) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
%\draw[pattern=north west lines] (7.15, 4.742857142857143) {[rounded corners=1pt] -- ++(0.0896565768148,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.0896565768148,0.0) -- cycle;
%\draw[pattern=crosshatch] (7.15, 4.857142857142857) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
%\draw[pattern=crosshatch dots] (7.15, 4.9714285714285715) {[rounded corners=1pt] -- ++(0.389748771895,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.389748771895,0.0) -- cycle;
%\draw[pattern=north east lines] (7.15, 5.085714285714285) {[rounded corners=1pt] -- ++(0.5,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.5,0.0) -- cycle;
\draw [anchor=south] (8.15, 9.0) node[scale=0.7, rotate=90]{$\rho(4)$};
\draw[black] (8.15, 8.6) -- +(0.,0.8);
\draw[] (8.15, 8.628571428571428) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw[pattern=north west lines] (8.15, 8.742857142857142) {[rounded corners=1pt] -- ++(0.304006559125,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.304006559125,0.0) -- cycle;
\draw[pattern=crosshatch] (8.15, 8.857142857142858) {[rounded corners=1pt] -- ++(0.5,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.5,0.0) -- cycle;
\draw[pattern=crosshatch dots] (8.15, 8.971428571428572) {[rounded corners=1pt] -- ++(0.0854479510812,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.0854479510812,0.0) -- cycle;
\draw [anchor=south] (8.15, 8.0) node[scale=0.7, rotate=90]{$\pi(0)\pi(4)$};
\draw[black] (8.15, 7.6) -- +(0.,0.8);
\draw[] (8.15, 7.628571428571428) {[rounded corners=1pt] -- ++(0.5,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.5,0.0) -- cycle;
\draw[pattern=north west lines] (8.15, 7.742857142857143) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw[pattern=crosshatch] (8.15, 7.857142857142857) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw[pattern=crosshatch dots] (8.15, 7.9714285714285715) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw [anchor=south] (8.15, 7.0) node[scale=0.7, rotate=90]{$\pi(1)\pi(5)$};
\draw[black] (8.15, 6.6) -- +(0.,0.8);
\draw[] (8.15, 6.628571428571428) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw[pattern=north west lines] (8.15, 6.742857142857143) {[rounded corners=1pt] -- ++(0.5,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.5,0.0) -- cycle;
\draw[pattern=crosshatch] (8.15, 6.857142857142857) {[rounded corners=1pt] -- ++(0.234940840982,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.234940840982,0.0) -- cycle;
\draw[pattern=crosshatch dots] (8.15, 6.9714285714285715) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw [anchor=south] (8.15, 6.0) node[scale=0.7, rotate=90]{$\pi(2)\pi(6)$};
\draw[black] (8.15, 5.6) -- +(0.,0.8);
\draw[] (8.15, 5.628571428571428) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw[pattern=north west lines] (8.15, 5.742857142857143) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw[pattern=crosshatch] (8.15, 5.857142857142857) {[rounded corners=1pt] -- ++(0.0610679316509,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.0610679316509,0.0) -- cycle;
\draw[pattern=crosshatch dots] (8.15, 5.9714285714285715) {[rounded corners=1pt] -- ++(0.5,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.5,0.0) -- cycle;
\draw [anchor=south] (9.15, 9.0) node[scale=0.7, rotate=90]{$\rho(4)$};
\draw[black] (9.15, 8.6) -- +(0.,0.8);
\draw[] (9.15, 8.628571428571428) {[rounded corners=1pt] -- ++(0.0473076923077,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.0473076923077,0.0) -- cycle;
\draw[pattern=north west lines] (9.15, 8.742857142857142) {[rounded corners=1pt] -- ++(0.38928026526,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.38928026526,0.0) -- cycle;
\draw[pattern=crosshatch] (9.15, 8.857142857142858) {[rounded corners=1pt] -- ++(0.228443998606,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.228443998606,0.0) -- cycle;
\draw[pattern=crosshatch dots] (9.15, 8.971428571428572) {[rounded corners=1pt] -- ++(0.5,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.5,0.0) -- cycle;
\draw[pattern=north east lines] (9.15, 9.085714285714285) {[rounded corners=1pt] -- ++(0.10555568904,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.10555568904,0.0) -- cycle;
\draw[fill=lightgray] (9.15, 9.2) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw [anchor=south] (9.15, 8.0) node[scale=0.7, rotate=90]{$\pi(1)\pi(5)$};
\draw[black] (9.15, 7.6) -- +(0.,0.8);
\draw[] (9.15, 7.628571428571428) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw[pattern=north west lines] (9.15, 7.742857142857143) {[rounded corners=1pt] -- ++(0.5,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.5,0.0) -- cycle;
\draw[pattern=crosshatch] (9.15, 7.857142857142857) {[rounded corners=1pt] -- ++(0.216246913964,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.216246913964,0.0) -- cycle;
\draw[pattern=crosshatch dots] (9.15, 7.9714285714285715) {[rounded corners=1pt] -- ++(0.0667818269335,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.0667818269335,0.0) -- cycle;
\draw[pattern=north east lines] (9.15, 8.085714285714285) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw[fill=lightgray] (9.15, 8.2) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw [anchor=south] (9.15, 7.0) node[scale=0.7, rotate=90]{$\pi(2)\pi(2)$};
\draw[black] (9.15, 6.6) -- +(0.,0.8);
\draw[] (9.15, 6.628571428571428) {[rounded corners=1pt] -- ++(0.5,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.5,0.0) -- cycle;
\draw[pattern=north west lines] (9.15, 6.742857142857143) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw[pattern=crosshatch] (9.15, 6.857142857142857) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw[pattern=crosshatch dots] (9.15, 6.9714285714285715) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw[pattern=north east lines] (9.15, 7.085714285714285) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw[fill=lightgray] (9.15, 7.199999999999999) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw [anchor=south] (9.15, 6.0) node[scale=0.7, rotate=90]{$\pi(2)\pi(6)$};
\draw[black] (9.15, 5.6) -- +(0.,0.8);
\draw[] (9.15, 5.628571428571428) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw[pattern=north west lines] (9.15, 5.742857142857143) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw[pattern=crosshatch] (9.15, 5.857142857142857) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
\draw[pattern=crosshatch dots] (9.15, 5.9714285714285715) {[rounded corners=1pt] -- ++(0.0624606824203,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.0624606824203,0.0) -- cycle;
\draw[pattern=north east lines] (9.15, 6.085714285714285) {[rounded corners=1pt] -- ++(0.5,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.5,0.0) -- cycle;
\draw[fill=lightgray] (9.15, 6.199999999999999) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
%\draw [anchor=south] (9.15, 5.0) node[scale=0.7, rotate=90]{$\pi(3)\pi(3)$};
%\draw[black] (9.15, 4.6) -- +(0.,0.8);
%\draw[] (9.15, 4.628571428571428) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
%\draw[pattern=north west lines] (9.15, 4.742857142857143) {[rounded corners=1pt] -- ++(0.0637488738525,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.0637488738525,0.0) -- cycle;
%\draw[pattern=crosshatch] (9.15, 4.857142857142857) {[rounded corners=1pt] -- ++(0.5,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.5,0.0) -- cycle;
%\draw[pattern=crosshatch dots] (9.15, 4.9714285714285715) {[rounded corners=1pt] -- ++(0.404808412896,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.404808412896,0.0) -- cycle;
%\draw[pattern=north east lines] (9.15, 5.085714285714285) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
%\draw[fill=lightgray] (9.15, 5.199999999999999) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
%\draw [anchor=south] (9.15, 4.0) node[scale=0.7, rotate=90]{$\pi(5)\pi(5)$};
%\draw[black] (9.15, 3.5999999999999996) -- +(0.,0.8);
%\draw[] (9.15, 3.628571428571428) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
%\draw[pattern=north west lines] (9.15, 3.7428571428571424) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
%\draw[pattern=crosshatch] (9.15, 3.8571428571428568) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
%\draw[pattern=crosshatch dots] (9.15, 3.971428571428571) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
%\draw[pattern=north east lines] (9.15, 4.085714285714285) {[rounded corners=1pt] -- ++(0.03,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.03,0.0) -- cycle;
%\draw[fill=lightgray] (9.15, 4.199999999999999) {[rounded corners=1pt] -- ++(0.5,0.0) -- ++(0.0,0.0571428571429)} -- ++(-0.5,0.0) -- cycle;
\end{tikzpicture}


==> img/d101_pcot.tikz <==
\begin{tikzpicture}[decoration={markings, mark=at position 0.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);},mark=at position 1.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);}}]
\draw[black] (0.0, 2.0) rectangle (10.0, 8.0);
\draw[black] (0.0, 2.0) -- +(0.,0.1);
\draw[anchor=north] (0.0, 1.95) node[scale=0.7]{$2.0$};
\draw[black] (2.4038461538461537, 2.0) -- +(0.,0.1);
\draw[anchor=north] (2.4038461538461537, 1.95) node[scale=0.7]{$2.5$};
\draw[black] (4.8076923076923075, 2.0) -- +(0.,0.1);
\draw[anchor=north] (4.8076923076923075, 1.95) node[scale=0.7]{$3.0$};
\draw[black] (7.211538461538462, 2.0) -- +(0.,0.1);
\draw[anchor=north] (7.211538461538462, 1.95) node[scale=0.7]{$3.5$};
\draw[black] (9.615384615384615, 2.0) -- +(0.,0.1);
\draw[anchor=north] (9.615384615384615, 1.95) node[scale=0.7]{$4.0$};
\draw[black] (0.0, 2.7317073170731705) -- +(0.1,0.);
\draw[anchor=east] (-0.05, 2.7317073170731705) node[scale=0.7]{$-20$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 2.7317073170731705) -- +(9.9,0.);
\draw[black] (0.0, 3.4634146341463414) -- +(0.1,0.);
\draw[anchor=east] (-0.05, 3.4634146341463414) node[scale=0.7]{$-15$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 3.4634146341463414) -- +(9.9,0.);
\draw[black] (0.0, 4.195121951219512) -- +(0.1,0.);
\draw[anchor=east] (-0.05, 4.195121951219512) node[scale=0.7]{$-10$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 4.195121951219512) -- +(9.9,0.);
\draw[black] (0.0, 4.926829268292683) -- +(0.1,0.);
\draw[anchor=east] (-0.05, 4.926829268292683) node[scale=0.7]{$-5$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 4.926829268292683) -- +(9.9,0.);
\draw[black] (0.0, 5.658536585365853) -- +(0.1,0.);
\draw[anchor=east] (-0.05, 5.658536585365853) node[scale=0.7]{$0$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 5.658536585365853) -- +(9.9,0.);
\draw[black] (0.0, 6.390243902439025) -- +(0.1,0.);
\draw[anchor=east] (-0.05, 6.390243902439025) node[scale=0.7]{$5$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 6.390243902439025) -- +(9.9,0.);
\draw[black] (0.0, 7.121951219512195) -- +(0.1,0.);
\draw[anchor=east] (-0.05, 7.121951219512195) node[scale=0.7]{$10$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 7.121951219512195) -- +(9.9,0.);
\draw[black] (0.0, 7.853658536585366) -- +(0.1,0.);
\draw[anchor=east] (-0.05, 7.853658536585366) node[scale=0.7]{$15$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 7.853658536585366) -- +(9.9,0.);
\draw[black] (2.403846153846156, 2.0) -- +(0.,0.05);
\draw[black] (4.807692307692312, 2.0) -- +(0.,0.05);
\draw[black] (9.615384615384624, 2.0) -- +(0.,0.05);
\draw[black] (0.9615384615384625, 2.0) -- +(0.,0.05);
\draw[black] (3.3653846153846185, 2.0) -- +(0.,0.05);
\draw[black] (6.730769230769237, 2.0) -- +(0.,0.05);
\draw[black] (9.134615384615392, 2.0) -- +(0.,0.05);
\draw[black] (1.4423076923076936, 2.0) -- +(0.,0.05);
\draw[black] (4.32692307692308, 2.0) -- +(0.,0.05);
\draw[black] (5.7692307692307745, 2.0) -- +(0.,0.05);
\draw[black] (7.211538461538468, 2.0) -- +(0.,0.05);
\draw[black] (2.8846153846153872, 2.0) -- +(0.,0.05);
\draw[black] (0.4807692307692312, 2.0) -- +(0.,0.05);
\draw[black] (5.288461538461543, 2.0) -- +(0.,0.05);
\draw[black] (1.923076923076925, 2.0) -- +(0.,0.05);
\draw[black] (7.6923076923077, 2.0) -- +(0.,0.05);
\draw[black] (3.84615384615385, 2.0) -- +(0.,0.05);
\draw[black] (6.250000000000005, 2.0) -- +(0.,0.05);
\draw[black] (8.65384615384616, 2.0) -- +(0.,0.05);
\draw[black] (8.17307692307693, 2.0) -- +(0.,0.05);
\draw[black] (0.0, 2.3658536585365852) -- +(0.05,0.);
\draw[black] (0.0, 3.097560975609756) -- +(0.05,0.);
\draw[black] (0.0, 3.8292682926829267) -- +(0.05,0.);
\draw[black] (0.0, 4.560975609756097) -- +(0.05,0.);
\draw[black] (0.0, 5.2926829268292686) -- +(0.05,0.);
\draw[black] (0.0, 6.024390243902439) -- +(0.05,0.);
\draw[black] (0.0, 6.7560975609756095) -- +(0.05,0.);
\draw[black] (0.0, 7.487804878048781) -- +(0.05,0.);
\draw [anchor=north] (8.499999999999998, 1.8) node[rotate=0]{$\frac{E^*}{m_\pi}$};
\draw [anchor=south] (-0.4, 6.199999999999999) node[rotate=90]{$ \big ( \frac{q}{m_\pi} \big )^3 \cot \delta_1$};
\draw (0.0, 6.8238963503422365) -- (0.020040080160319638, 6.823810285619888) -- (0.040080160320641406, 6.823708513025154) -- (0.06012024048096104, 6.823590999888274) -- (0.08016032064128281, 6.823457713539488) -- (0.10020040080160246, 6.823308621309034) -- (0.12024048096192423, 6.823143690527152) -- (0.14028056112224385, 6.822962888524082) -- (0.16032064128256562, 6.822766182630061) -- (0.18036072144288526, 6.822553540175327) -- (0.20040080160320703, 6.822324928490122) -- (0.2204408817635267, 6.822080314904684) -- (0.24048096192384846, 6.821819666749252) -- (0.2605210420841681, 6.821542951354063) -- (0.28056112224448987, 6.82125013604936) -- (0.3006012024048095, 6.820941188165378) -- (0.32064128256513125, 6.82061607503236) -- (0.3406813627254509, 6.820274763980541) -- (0.3607214428857705, 6.8199172223401625) -- (0.3807615230460923, 6.819543417441463) -- (0.4008016032064119, 6.819153316614681) -- (0.42084168336673367, 6.818746887190056) -- (0.4408817635270534, 6.818324096497827) -- (0.46092184368737515, 6.817884911868234) -- (0.48096192384769476, 6.817429300631513) -- (0.5010020040080165, 6.816957230117907) -- (0.5210420841683362, 6.816468667657652) -- (0.541082164328658, 6.815963580580989) -- (0.5611222444889775, 6.815441936218155) -- (0.5811623246492993, 6.814903701899391) -- (0.601202404809619, 6.814348844954935) -- (0.6212424849699407, 6.813777332715026) -- (0.6412825651302603, 6.813189132509904) -- (0.661322645290582, 6.8125842116698045) -- (0.6813627254509018, 6.8119625375249715) -- (0.7014028056112236, 6.811324077405642) -- (0.7214428857715433, 6.8106687986420535) -- (0.7414829659318628, 6.809996668564448) -- (0.7615230460921846, 6.809307654503061) -- (0.7815631262525042, 6.808601723788135) -- (0.801603206412826, 6.807878843749906) -- (0.8216432865731456, 6.807138981718614) -- (0.8416833667334673, 6.806382105024499) -- (0.8617234468937871, 6.8056081809978) -- (0.8817635270541089, 6.804817176968755) -- (0.9018036072144285, 6.804009060267603) -- (0.9218436873747503, 6.803183798224584) -- (0.9418837675350699, 6.802341358169937) -- (0.9619238476953916, 6.801481707433899) -- (0.9819639278557113, 6.800604813346712) -- (1.002004008016033, 6.799710643238613) -- (1.0220440881763526, 6.798799164439842) -- (1.0420841683366724, 6.797870344280637) -- (1.0621242484969942, 6.796924150091239) -- (1.0821643286573137, 6.795960549201883) -- (1.1022044088176355, 6.794979508942813) -- (1.122244488977955, 6.7939809966442635) -- (1.1422845691382768, 6.792964979636478) -- (1.1623246492985966, 6.791931425249693) -- (1.1823647294589184, 6.7908803008141465) -- (1.202404809619238, 6.78981157366008) -- (1.2224448897795597, 6.788725211117731) -- (1.2424849699398792, 6.787621180517338) -- (1.262525050100201, 6.786499449189142) -- (1.2825651302605205, 6.78535998446338) -- (1.3026052104208423, 6.784202753670292) -- (1.3226452905811623, 6.7830277241401165) -- (1.3426853707414819, 6.781834863203094) -- (1.3627254509018036, 6.780624138189461) -- (1.3827655310621254, 6.77939551642946) -- (1.402805611222445, 6.778148965253326) -- (1.4228456913827647, 6.776884451991301) -- (1.4428857715430865, 6.775601943973623) -- (1.462925851703406, 6.7743014085305315) -- (1.4829659318637278, 6.7729828129922645) -- (1.5030060120240474, 6.771646124689062) -- (1.5230460921843691, 6.770291310951162) -- (1.5430861723446887, 6.768918339108804) -- (1.5631262525050105, 6.767527176492228) -- (1.5831663326653302, 6.766117790431672) -- (1.603206412825652, 6.764690148257374) -- (1.6232464929859716, 6.763244217299576) -- (1.6432865731462933, 6.761779964888513) -- (1.663326653306613, 6.760297358354429) -- (1.6833667334669347, 6.758796365027558) -- (1.7034068136272547, 6.757276952238143) -- (1.7234468937875742, 6.755739087316421) -- (1.743486973947896, 6.754182737592631) -- (1.7635270541082155, 6.7526078703970125) -- (1.7835671342685373, 6.7510144530598035) -- (1.803607214428857, 6.749402452911244) -- (1.8236472945891788, 6.747771837281575) -- (1.8436873747494984, 6.746122573501031) -- (1.8637274549098202, 6.744454628899854) -- (1.8837675350701397, 6.742767970808284) -- (1.9038076152304615, 6.741062566556557) -- (1.923847695390781, 6.739338383474915) -- (1.9438877755511028, 6.7375953888935936) -- (1.9639278557114226, 6.735833550142836) -- (1.9839679358717444, 6.734052834552877) -- (2.004008016032064, 6.732253209453958) -- (2.0240480961923835, 6.730434642176319) -- (2.0440881763527052, 6.728597100050196) -- (2.064128256513027, 6.726740550405831) -- (2.084168336673347, 6.724864960573461) -- (2.1042084168336666, 6.722970297883325) -- (2.1242484969939883, 6.721056529665664) -- (2.144288577154308, 6.7191236232507165) -- (2.1643286573146296, 6.71717154596872) -- (2.184368737474949, 6.715200265149914) -- (2.204408817635271, 6.713209748124537) -- (2.2244488977955905, 6.71119996222283) -- (2.2444889779559123, 6.7091708747750305) -- (2.264529058116232, 6.707122453111378) -- (2.2845691382765536, 6.705054664562112) -- (2.304609218436873, 6.70296747645747) -- (2.324649298597195, 6.700860856127693) -- (2.344689378757515, 6.698734770903018) -- (2.3647294589178367, 6.696589188113686) -- (2.3847695390781563, 6.694424075089934) -- (2.404809619238476, 6.692239399162002) -- (2.4248496993987976, 6.69003512766013) -- (2.4448897795591193, 6.687811227914555) -- (2.4649298597194393, 6.685567667255518) -- (2.4849699398797584, 6.683304413013257) -- (2.50501002004008, 6.681021432518011) -- (2.5250501002004, 6.67871869310002) -- (2.545090180360722, 6.676396162089521) -- (2.565130260521041, 6.6740538068167545) -- (2.585170340681363, 6.67169159461196) -- (2.605210420841683, 6.669309492805374) -- (2.6252505010020046, 6.6669074687272385) -- (2.6452905811623246, 6.664485489707792) -- (2.6653306613226464, 6.662043523077272) -- (2.685370741482966, 6.659581536165918) -- (2.7054108216432855, 6.65709949630397) -- (2.7254509018036073, 6.654597370821666) -- (2.745490981963929, 6.652075127049246) -- (2.7655310621242486, 6.649532732316947) -- (2.785571142284568, 6.646970153955011) -- (2.80561122244489, 6.644387359293675) -- (2.8256513026052095, 6.641784315663179) -- (2.8456913827655312, 6.63916099039376) -- (2.8657314629258512, 6.6365173508156605) -- (2.885771543086173, 6.633853364259116) -- (2.9058116232464926, 6.631168998054369) -- (2.9258517034068143, 6.628464219531654) -- (2.945891783567134, 6.625738996021214) -- (2.9659318637274557, 6.622993294853287) -- (2.985971943887775, 6.620227083358111) -- (3.0060120240480948, 6.617440328865926) -- (3.0260521042084165, 6.61463299870697) -- (3.0460921843687383, 6.611805060211483) -- (3.066132264529058, 6.608956480709704) -- (3.0861723446893774, 6.606087227531873) -- (3.106212424849699, 6.603197268008227) -- (3.126252505010021, 6.600286569469005) -- (3.146292585170341, 6.597355099244447) -- (3.1663326653306605, 6.594402824664792) -- (3.1863727454909823, 6.591429713060279) -- (3.206412825651302, 6.588435731761147) -- (3.2264529058116236, 6.585420848097635) -- (3.246492985971943, 6.5823850293999815) -- (3.266533066132265, 6.579328242998427) -- (3.2865731462925845, 6.5762504562232085) -- (3.3066132264529062, 6.573151636404566) -- (3.326653306613226, 6.570031750872739) -- (3.3466933867735476, 6.5668907669579655) -- (3.366733466933867, 6.563728651990487) -- (3.3867735470941875, 6.560545373300538) -- (3.4068136272545093, 6.557340898218361) -- (3.426853707414831, 6.5541151940741935) -- (3.44689378757515, 6.550868228198277) -- (3.46693386773547, 6.547599967920847) -- (3.486973947895792, 6.544310380572145) -- (3.507014028056111, 6.540999433482408) -- (3.527054108216433, 6.537667093981878) -- (3.547094188376753, 6.534313329400792) -- (3.5671342685370746, 6.530938107069389) -- (3.5871743486973937, 6.5275413943179075) -- (3.6072144288577155, 6.524123158476588) -- (3.627254509018036, 6.520683366875669) -- (3.6472945891783577, 6.517221986845389) -- (3.6673346693386772, 6.513738985715987) -- (3.687374749498997, 6.5102343308177035) -- (3.7074148296593186, 6.506707989480776) -- (3.7274549098196403, 6.503159929035444) -- (3.74749498997996, 6.499590116811945) -- (3.7675350701402794, 6.495998520140521) -- (3.787575150300601, 6.49238510635141) -- (3.807615230460923, 6.48874984277485) -- (3.8276553106212425, 6.48509269674108) -- (3.847695390781562, 6.48141363558034) -- (3.867735470941884, 6.4777126266228695) -- (3.887775551102204, 6.473989637198905) -- (3.9078156312625256, 6.4702446346386875) -- (3.927855711422845, 6.466477586272457) -- (3.947895791583167, 6.462688459430449) -- (3.9679358717434865, 6.458877221442907) -- (3.9879759519038083, 6.455043839640066) -- (4.008016032064128, 6.451188281352168) -- (4.02805611222445, 6.44731051390945) -- (4.048096192384769, 6.443410504642151) -- (4.068136272545089, 6.439488220880512) -- (4.0881763527054105, 6.435543629954771) -- (4.108216432865732, 6.4315766991951655) -- (4.128256513026052, 6.427587395931937) -- (4.148296593186372, 6.423575687495324) -- (4.168336673346694, 6.4195415412155645) -- (4.188376753507016, 6.415484924422897) -- (4.208416833667335, 6.411405804447562) -- (4.228456913827655, 6.407304148619798) -- (4.248496993987977, 6.4031799242698435) -- (4.268537074148296, 6.39903309872794) -- (4.2885771543086175, 6.394863639324322) -- (4.3086172344689375, 6.390671513389233) -- (4.328657314629259, 6.386456688252908) -- (4.348697394789578, 6.38221913124559) -- (4.368737474949898, 6.377958809697516) -- (4.38877755511022, 6.373675690938924) -- (4.408817635270542, 6.369369742300055) -- (4.428857715430862, 6.365040931111148) -- (4.448897795591181, 6.360689224702439) -- (4.468937875751503, 6.35631459040417) -- (4.488977955911825, 6.35191699554658) -- (4.509018036072145, 6.347496407459907) -- (4.529058116232464, 6.34305279347439) -- (4.5490981963927855, 6.33858612092027) -- (4.5691382765531054, 6.334096357127782) -- (4.589178356713427, 6.329583469427169) -- (4.609218436873746, 6.325047425148668) -- (4.629258517034068, 6.320488191622517) -- (4.649298597194388, 6.315905736178959) -- (4.66933867735471, 6.311300026148228) -- (4.68937875751503, 6.306671028860567) -- (4.709418837675352, 6.3020187116462125) -- (4.729458917835671, 6.297343041835406) -- (4.749498997995991, 6.292643986758383) -- (4.7695390781563125, 6.287921513745385) -- (4.789579158316634, 6.2831755901266515) -- (4.809619238476953, 6.27840618323242) -- (4.829659318637273, 6.27361326039293) -- (4.849699398797595, 6.268796788938421) -- (4.869739478957917, 6.263956736199132) -- (4.889779559118237, 6.259093069505301) -- (4.909819639278556, 6.25420575618717) -- (4.929859719438879, 6.249294763574973) -- (4.9498997995992, 6.244360058998952) -- (4.969939879759517, 6.239401609789347) -- (4.98997995991984, 6.2344193832763946) -- (5.01002004008016, 6.229413346790335) -- (5.03006012024048, 6.224383467661408) -- (5.0501002004008, 6.219329713219852) -- (5.070140280561121, 6.2142520507959045) -- (5.090180360721444, 6.209150447719807) -- (5.110220440881763, 6.204024871321798) -- (5.130260521042082, 6.198875288932115) -- (5.150300601202405, 6.1937016678809975) -- (5.170340681362726, 6.188503975498686) -- (5.190380761523046, 6.183282179115418) -- (5.210420841683366, 6.178036246061434) -- (5.230460921843687, 6.17276614366697) -- (5.250501002004009, 6.1674718392622685) -- (5.270541082164329, 6.162153300177567) -- (5.290581162324649, 6.156810493743105) -- (5.310621242484971, 6.15144338728912) -- (5.33066132264529, 6.146051948145853) -- (5.35070140280561, 6.140636143643542) -- (5.370741482965932, 6.135195941112427) -- (5.390781563126254, 6.129731307882744) -- (5.410821643286573, 6.124242211284736) -- (5.430861723446893, 6.118728618648641) -- (5.4509018036072145, 6.113190497304695) -- (5.470941883767536, 6.1076278145831395) -- (5.490981963927855, 6.102040537814215) -- (5.511022044088175, 6.096428634328158) -- (5.531062124248497, 6.090792071455208) -- (5.551102204408819, 6.085130816525604) -- (5.571142284569138, 6.0794448368695875) -- (5.591182364729458, 6.073734099817394) -- (5.61122244488978, 6.067998572699264) -- (5.631262525050102, 6.062238222845436) -- (5.651302605210419, 6.0564530175861515) -- (5.671342685370741, 6.050642924251646) -- (5.6913827655310625, 6.0448079101721595) -- (5.711422845691382, 6.0389479426779324) -- (5.7314629258517025, 6.033062989099203) -- (5.751503006012024, 6.027153016766209) -- (5.771543086172346, 6.021217993009191) -- (5.791583166332666, 6.015257885158388) -- (5.811623246492985, 6.00927266054404) -- (5.831663326653307, 6.0032622864963825) -- (5.851703406813629, 5.997226730345657) -- (5.871743486973948, 5.991165959422103) -- (5.891783567134268, 5.985079941055959) -- (5.9118236472945895, 5.978968642577463) -- (5.931863727454911, 5.972832031316855) -- (5.951903807615231, 5.966670074604374) -- (5.97194388777555, 5.960482739770259) -- (5.991983967935872, 5.954269994144749) -- (6.012024048096192, 5.948031805058083) -- (6.032064128256511, 5.941768139840499) -- (6.052104208416833, 5.935478965822236) -- (6.072144288577155, 5.929164250333535) -- (6.092184368737474, 5.922823960704635) -- (6.112224448897794, 5.916458064265774) -- (6.132264529058116, 5.910066528347189) -- (6.1523046092184375, 5.903649320279122) -- (6.1723446893787575, 5.897206407391812) -- (6.192384769539077, 5.890737757015497) -- (6.212424849699398, 5.884243336480414) -- (6.23246492985972, 5.877723113116806) -- (6.252505010020039, 5.871177054254909) -- (6.27254509018036, 5.864605127224964) -- (6.292585170340682, 5.858007299357209) -- (6.312625250501004, 5.851383537981883) -- (6.332665330661321, 5.844733810429226) -- (6.352705410821643, 5.838058084029475) -- (6.3727454909819645, 5.831356326112871) -- (6.3927855711422845, 5.8246285040096515) -- (6.412825651302604, 5.817874585050057) -- (6.432865731462925, 5.811094536564325) -- (6.452905811623247, 5.8042883258826965) -- (6.472945891783567, 5.797455920335409) -- (6.492985971943886, 5.790597287252702) -- (6.513026052104208, 5.783712393964813) -- (6.53306613226453, 5.776801207801984) -- (6.55310621242485, 5.769863696094452) -- (6.573146292585169, 5.762899826172457) -- (6.593186372745491, 5.755909565366237) -- (6.6132264529058125, 5.748892881006031) -- (6.6332665330661325, 5.741849740422079) -- (6.653306613226452, 5.73478011094462) -- (6.673346693386773, 5.727683959903891) -- (6.693386773547093, 5.720561254630135) -- (6.713426853707412, 5.713411962453588) -- (6.733466933867734, 5.706236050704488) -- (6.753507014028056, 5.699033486713076) -- (6.773547094188377, 5.691804237809592) -- (6.793587174348696, 5.684548271324274) -- (6.813627254509019, 5.6772655545873585) -- (6.8336673346693395, 5.669956054929088) -- (6.8537074148296595, 5.6626197396797) -- (6.8737474949899795, 5.6552565761694344) -- (6.8937875751503, 5.647866531728529) -- (6.913827655310623, 5.640449573687223) -- (6.933867735470942, 5.633005669375756) -- (6.953907815631261, 5.625534786124369) -- (6.973947895791584, 5.618036891263297) -- (6.993987975951905, 5.61051195212278) -- (7.014028056112222, 5.60295993603306) -- (7.034068136272545, 5.5953808103243725) -- (7.054108216432866, 5.587774542326958) -- (7.074148296593186, 5.580141099371057) -- (7.094188376753506, 5.572480448786907) -- (7.1142284569138265, 5.564792557904745) -- (7.134268537074149, 5.557077394054813) -- (7.154308617234468, 5.54933492456735) -- (7.174348697394787, 5.541565116772593) -- (7.19438877755511, 5.533767938000782) -- (7.214428857715431, 5.525943355582156) -- (7.234468937875751, 5.518091336846956) -- (7.254509018036072, 5.510211849125418) -- (7.274549098196394, 5.502304859747781) -- (7.294589178356715, 5.494370336044286) -- (7.3146292585170345, 5.486408245345173) -- (7.3346693386773545, 5.478418554980677) -- (7.354709418837676, 5.47040123228104) -- (7.374749498997995, 5.462356244576501) -- (7.394789579158315, 5.4542835591972985) -- (7.414829659318637, 5.44618314347367) -- (7.434869739478959, 5.438054964735856) -- (7.454909819639278, 5.429898990314096) -- (7.474949899799598, 5.42171518753863) -- (7.49498997995992, 5.413503523739692) -- (7.5150300601202416, 5.405263966247526) -- (7.535070140280561, 5.39699648239237) -- (7.555110220440881, 5.388701039504464) -- (7.575150300601202, 5.380377604914043) -- (7.595190380761524, 5.372026145951349) -- (7.615230460921843, 5.363646629946621) -- (7.635270541082163, 5.355239024230098) -- (7.655310621242485, 5.346803296132017) -- (7.675350701402807, 5.33833941298262) -- (7.695390781563126, 5.329847342112145) -- (7.715430861723446, 5.3213270508508295) -- (7.735470941883768, 5.312778506528914) -- (7.755511022044088, 5.304201676476638) -- (7.775551102204408, 5.29559652802424) -- (7.7955911823647295, 5.286963028501957) -- (7.815631262525051, 5.278301145240031) -- (7.835671342685371, 5.2696108455687) -- (7.85571142284569, 5.2608920968182025) -- (7.875751503006012, 5.252144866318777) -- (7.895791583166334, 5.243369121400663) -- (7.915831663326653, 5.2345648293941025) -- (7.935871743486973, 5.22573195762933) -- (7.955911823647295, 5.216870473436587) -- (7.9759519038076165, 5.207980344146112) -- (7.9959919839679365, 5.199061537088143) -- (8.016032064128256, 5.190114019592921) -- (8.036072144288578, 5.181137758990683) -- (8.056112224448897, 5.1721327226116705) -- (8.076152304609217, 5.163098877786121) -- (8.096192384769537, 5.1540361918442725) -- (8.11623246492986, 5.144944632116365) -- (8.13627254509018, 5.135824165932639) -- (8.1563126252505, 5.126674760623332) -- (8.176352705410821, 5.117496383518681) -- (8.196392785571142, 5.108289001948928) -- (8.216432865731463, 5.099052583244313) -- (8.236472945891784, 5.0897870947350725) -- (8.256513026052104, 5.0804925037514455) -- (8.276553106212427, 5.071168777623671) -- (8.296593186372746, 5.06181588368199) -- (8.316633266533065, 5.052433789256641) -- (8.336673346693388, 5.043022461677861) -- (8.356713426853709, 5.03358186827589) -- (8.376753507014028, 5.0241119763809685) -- (8.396793587174349, 5.014612753323335) -- (8.41683366733467, 5.005084166433227) -- (8.436873747494989, 4.9955261830408855) -- (8.45691382765531, 4.985938770476547) -- (8.47695390781563, 4.976321896070452) -- (8.496993987975953, 4.966675527152839) -- (8.517034068136272, 4.956999631053949) -- (8.537074148296592, 4.9472941751040205) -- (8.557114228456914, 4.937559126633289) -- (8.577154308617235, 4.927794452971996) -- (8.597194388777554, 4.918000121450383) -- (8.617234468937875, 4.908176099398686) -- (8.637274549098196, 4.898322354147143) -- (8.657314629258519, 4.8884388530259955) -- (8.677354709418838, 4.878525563365482) -- (8.697394789579157, 4.868582452495842) -- (8.71743486973948, 4.858609487747312) -- (8.737474949899799, 4.848606636450134) -- (8.75751503006012, 4.838573865934546) -- (8.77755511022044, 4.828511143530786) -- (8.797595190380763, 4.818418436569093) -- (8.817635270541082, 4.808295712379708) -- (8.837675350701401, 4.7981429382928695) -- (8.857715430861724, 4.787960081638816) -- (8.877755511022045, 4.777747109747784) -- (8.897795591182366, 4.767503989950017) -- (8.917835671342685, 4.757230689575752) -- (8.937875751503006, 4.746927175955227) -- (8.957915831663328, 4.736593416418681) -- (8.977955911823647, 4.726229378296356) -- (8.997995991983966, 4.715835028918489) -- (9.01803607214429, 4.705410335615317) -- (9.03807615230461, 4.694955265717082) -- (9.05811623246493, 4.684469786554024) -- (9.07815631262525, 4.6739538654563795) -- (9.098196392785571, 4.663407469754386) -- (9.118236472945892, 4.652830566778287) -- (9.138276553106211, 4.642223123858319) -- (9.158316633266532, 4.63158510832472) -- (9.178356713426854, 4.6209164875077295) -- (9.198396793587174, 4.610217228737589) -- (9.218436873747493, 4.599487299344536) -- (9.238476953907815, 4.588726666658808) -- (9.258517034068136, 4.577935298010645) -- (9.278557114228457, 4.567113160730287) -- (9.298597194388776, 4.556260222147973) -- (9.318637274549099, 4.545376449593941) -- (9.33867735470942, 4.5344618103984295) -- (9.35871743486974, 4.52351627189168) -- (9.37875751503006, 4.512539801403928) -- (9.39879759519038, 4.501532366265415) -- (9.418837675350701, 4.490493933806381) -- (9.43887775551102, 4.4794244713570635) -- (9.458917835671341, 4.4683239462477) -- (9.478957915831664, 4.45719232580853) -- (9.498997995991983, 4.446029577369797) -- (9.519038076152302, 4.434835668261734) -- (9.539078156312625, 4.423610565814583) -- (9.559118236472946, 4.412354237358582) -- (9.579158316633267, 4.401066650223973) -- (9.599198396793586, 4.389747771740991) -- (9.619238476953907, 4.378397569239876) -- (9.639278557114224, 4.367016010050872) -- (9.659318637274547, 4.355603061504209) -- (9.679358717434868, 4.344158690930131) -- (9.69939879759519, 4.332682865658878) -- (9.719438877755511, 4.321175553020686) -- (9.739478957915834, 4.309636720345797) -- (9.759519038076153, 4.298066334964451) -- (9.779559118236474, 4.286464364206884) -- (9.799599198396791, 4.274830775403336) -- (9.819639278557112, 4.263165535884044) -- (9.839679358717435, 4.25146861297925) -- (9.859719438877757, 4.239739974019191) -- (9.879759519038078, 4.227979586334107) -- (9.8997995991984, 4.216187417254237) -- (9.919839679358716, 4.2043634341098235) -- (9.939879759519034, 4.192507604231101) -- (9.959919839679356, 4.180619894948307) -- (9.97995991983968, 4.168700273591683) -- (10.0, 4.156748707491468);
\draw[dashed] (0.0, 6.785801167279972) -- (0.020040080160319638, 6.785645909012121) -- (0.040080160320641406, 6.785482759668783) -- (0.06012024048096104, 6.785325189298621) -- (0.08016032064128281, 6.785155341567983) -- (0.10020040080160246, 6.784969952976013) -- (0.12024048096192423, 6.784768991400727) -- (0.14028056112224385, 6.784552424720147) -- (0.16032064128256562, 6.784320220812288) -- (0.18036072144288526, 6.784072347555173) -- (0.20040080160320703, 6.78380877282682) -- (0.2204408817635267, 6.78352946450525) -- (0.24048096192384846, 6.783234390468481) -- (0.2605210420841681, 6.782923518594531) -- (0.28056112224448987, 6.7825992784281794) -- (0.3006012024048095, 6.782301818129654) -- (0.32064128256513125, 6.781988737335849) -- (0.3406813627254509, 6.781660004477946) -- (0.3607214428857705, 6.781304259135206) -- (0.3807615230460923, 6.780891268865656) -- (0.4008016032064119, 6.780462213734011) -- (0.42084168336673367, 6.780017061533744) -- (0.4408817635270534, 6.779555780058334) -- (0.46092184368737515, 6.779078337101254) -- (0.48096192384769476, 6.778584700455979) -- (0.5010020040080165, 6.77802467950637) -- (0.5210420841683362, 6.777456062506171) -- (0.541082164328658, 6.776970666408699) -- (0.5611222444889775, 6.776447572862462) -- (0.5811623246492993, 6.775872484678353) -- (0.601202404809619, 6.775281009566907) -- (0.6212424849699407, 6.774673115321595) -- (0.6412825651302603, 6.774048769735895) -- (0.661322645290582, 6.773407940603283) -- (0.6813627254509018, 6.772750595717233) -- (0.7014028056112236, 6.772076702871221) -- (0.7214428857715433, 6.771386229858724) -- (0.7414829659318628, 6.770679144473216) -- (0.7615230460921846, 6.769955414508174) -- (0.7815631262525042, 6.769215007757072) -- (0.801603206412826, 6.768457892013386) -- (0.8216432865731456, 6.767684035070594) -- (0.8416833667334673, 6.766893404722167) -- (0.8617234468937871, 6.766092043063453) -- (0.8817635270541089, 6.76527550573453) -- (0.9018036072144285, 6.764462717692651) -- (0.9218436873747503, 6.763682895308028) -- (0.9418837675350699, 6.76288658475677) -- (0.9619238476953916, 6.76207375468109) -- (0.9819639278557113, 6.761128509955661) -- (1.002004008016033, 6.760131515248931) -- (1.0220440881763526, 6.7591170521727495) -- (1.0420841683366724, 6.758134782196574) -- (1.0621242484969942, 6.757165656811299) -- (1.0821643286573137, 6.756179416587637) -- (1.1022044088176355, 6.755176029403609) -- (1.122244488977955, 6.7541554631372325) -- (1.1422845691382768, 6.753117685666528) -- (1.1623246492985966, 6.752082562943967) -- (1.1823647294589184, 6.751065914813374) -- (1.202404809619238, 6.750031305871106) -- (1.2224448897795597, 6.7488413247610435) -- (1.2424849699398792, 6.747669505978753) -- (1.262525050100201, 6.746554056988167) -- (1.2825651302605205, 6.745567242549165) -- (1.3026052104208423, 6.74456391128306) -- (1.3226452905811623, 6.743471677125405) -- (1.3426853707414819, 6.742318164498061) -- (1.3627254509018036, 6.741147401848108) -- (1.3827655310621254, 6.739959357628766) -- (1.402805611222445, 6.738754000293252) -- (1.4228456913827647, 6.737467811987664) -- (1.4428857715430865, 6.736132797004676) -- (1.462925851703406, 6.734779858283722) -- (1.4829659318637278, 6.733408963342945) -- (1.5030060120240474, 6.732020079700488) -- (1.5230460921843691, 6.730613174874501) -- (1.5430861723446887, 6.729188216383122) -- (1.5631262525050105, 6.7277451717444965) -- (1.5831663326653302, 6.726284008476771) -- (1.603206412825652, 6.724804694098086) -- (1.6232464929859716, 6.723330648696878) -- (1.6432865731462933, 6.7217914820804205) -- (1.663326653306613, 6.720257519477728) -- (1.6833667334669347, 6.718705275836653) -- (1.7034068136272547, 6.717134718675341) -- (1.7234468937875742, 6.715545815511937) -- (1.743486973947896, 6.713938533864583) -- (1.7635270541082155, 6.712312841251423) -- (1.7835671342685373, 6.710668705190602) -- (1.803607214428857, 6.709006093200265) -- (1.8236472945891788, 6.707361617376887) -- (1.8436873747494984, 6.705634766923557) -- (1.8637274549098202, 6.70390707683359) -- (1.8837675350701397, 6.702170236306625) -- (1.9038076152304615, 6.700414757440863) -- (1.923847695390781, 6.698724389632013) -- (1.9438877755511028, 6.696989737518067) -- (1.9639278557114226, 6.695287458316953) -- (1.9839679358717444, 6.693563890876387) -- (2.004008016032064, 6.691755644225851) -- (2.0240480961923835, 6.68993802352966) -- (2.0440881763527052, 6.688176637374822) -- (2.064128256513027, 6.686396996559303) -- (2.084168336673347, 6.684599069707341) -- (2.1042084168336666, 6.68278282544317) -- (2.1242484969939883, 6.68094823239103) -- (2.144288577154308, 6.6790952591751545) -- (2.1643286573146296, 6.67722387441978) -- (2.184368737474949, 6.675334046749143) -- (2.204408817635271, 6.673331983743) -- (2.2244488977955905, 6.671207018964237) -- (2.2444889779559123, 6.669062510897275) -- (2.264529058116232, 6.666898426463181) -- (2.2845691382765536, 6.664714732583024) -- (2.304609218436873, 6.662511396177868) -- (2.324649298597195, 6.660288384168781) -- (2.344689378757515, 6.658139680194461) -- (2.3647294589178367, 6.65599127659429) -- (2.3847695390781563, 6.653823670226988) -- (2.404809619238476, 6.651636828970577) -- (2.4248496993987976, 6.649430720703075) -- (2.4448897795591193, 6.647205313302501) -- (2.4649298597194393, 6.645047592337946) -- (2.4849699398797584, 6.643053090198984) -- (2.50501002004008, 6.641040532452127) -- (2.5250501002004, 6.639009889194465) -- (2.545090180360722, 6.636961130523087) -- (2.565130260521041, 6.634894226535081) -- (2.585170340681363, 6.632809147327535) -- (2.605210420841683, 6.63070586299754) -- (2.6252505010020046, 6.628584343642181) -- (2.6452905811623246, 6.62644455935855) -- (2.6653306613226464, 6.624155190680312) -- (2.685370741482966, 6.621698157082584) -- (2.7054108216432855, 6.61922139719292) -- (2.7254509018036073, 6.616724878873743) -- (2.745490981963929, 6.614208569987478) -- (2.7655310621242486, 6.611672438396547) -- (2.785571142284568, 6.609204707503835) -- (2.80561122244489, 6.606617724150896) -- (2.8256513026052095, 6.603974722961247) -- (2.8456913827655312, 6.601311541598976) -- (2.8657314629258512, 6.598571634808788) -- (2.885771543086173, 6.595803878653981) -- (2.9058116232464926, 6.593155501271601) -- (2.9258517034068143, 6.590456364297291) -- (2.945891783567134, 6.587691794477125) -- (2.9659318637274557, 6.584839509591487) -- (2.985971943887775, 6.581946993526971) -- (3.0060120240480948, 6.579033621570069) -- (3.0260521042084165, 6.576313535082777) -- (3.0460921843687383, 6.573415338652488) -- (3.066132264529058, 6.570589857504208) -- (3.0861723446893774, 6.567767479487161) -- (3.106212424849699, 6.5648389978058) -- (3.126252505010021, 6.561889880863354) -- (3.146292585170341, 6.558920096153507) -- (3.1663326653306605, 6.55592961116994) -- (3.1863727454909823, 6.552918393406334) -- (3.206412825651302, 6.549886410356371) -- (3.2264529058116236, 6.546833629513731) -- (3.246492985971943, 6.543760018372096) -- (3.266533066132265, 6.540665544425149) -- (3.2865731462925845, 6.53755017516657) -- (3.3066132264529062, 6.534413878090039) -- (3.326653306613226, 6.53125662068924) -- (3.3466933867735476, 6.528078370457854) -- (3.366733466933867, 6.524912815078778) -- (3.3867735470941875, 6.521867283792535) -- (3.4068136272545093, 6.51880147080089) -- (3.426853707414831, 6.515756102630445) -- (3.44689378757515, 6.512670462025616) -- (3.46693386773547, 6.509482028993902) -- (3.486973947895792, 6.50617113745902) -- (3.507014028056111, 6.502804144700587) -- (3.527054108216433, 6.499415770023531) -- (3.547094188376753, 6.496083681889686) -- (3.5671342685370746, 6.492616415474256) -- (3.5871743486973937, 6.489362251925183) -- (3.6072144288577155, 6.486090862080317) -- (3.627254509018036, 6.482647419946273) -- (3.6472945891783577, 6.479307870384542) -- (3.6673346693386772, 6.475836639424651) -- (3.687374749498997, 6.472321655983743) -- (3.7074148296593186, 6.468785198023884) -- (3.7274549098196403, 6.465285151255092) -- (3.74749498997996, 6.4617800231360265) -- (3.7675350701402794, 6.458253657926813) -- (3.787575150300601, 6.454784799192181) -- (3.807615230460923, 6.451338793688986) -- (3.8276553106212425, 6.447736410683587) -- (3.847695390781562, 6.443935189210505) -- (3.867735470941884, 6.440259653003219) -- (3.887775551102204, 6.436425950624309) -- (3.9078156312625256, 6.432792235683733) -- (3.927855711422845, 6.428950487438511) -- (3.947895791583167, 6.425086575427364) -- (3.9679358717434865, 6.421200466854327) -- (3.9879759519038083, 6.4172921289234335) -- (4.008016032064128, 6.413549403681959) -- (4.02805611222445, 6.409788928565908) -- (4.048096192384769, 6.405966973303929) -- (4.068136272545089, 6.402099792310541) -- (4.0881763527054105, 6.398341749313692) -- (4.108216432865732, 6.394531908217669) -- (4.128256513026052, 6.390663715402592) -- (4.148296593186372, 6.386800525592889) -- (4.168336673346694, 6.383029415380002) -- (4.188376753507016, 6.3790651961180425) -- (4.208416833667335, 6.375003166243511) -- (4.228456913827655, 6.370918905011978) -- (4.248496993987977, 6.366812380195103) -- (4.268537074148296, 6.362683559564548) -- (4.2885771543086175, 6.358532410891971) -- (4.3086172344689375, 6.354358901949034) -- (4.328657314629259, 6.350163000507394) -- (4.348697394789578, 6.345953117941871) -- (4.368737474949898, 6.341739360328305) -- (4.38877755511022, 6.337472820545679) -- (4.408817635270542, 6.333190787080849) -- (4.428857715430862, 6.328897339409437) -- (4.448897795591181, 6.324637323740887) -- (4.468937875751503, 6.320284368753652) -- (4.488977955911825, 6.315955990166049) -- (4.509018036072145, 6.311548318314626) -- (4.529058116232464, 6.307093748566282) -- (4.5490981963927855, 6.302662561082072) -- (4.5691382765531054, 6.298188654169783) -- (4.589178356713427, 6.293689775648277) -- (4.609218436873746, 6.2891680147519775) -- (4.629258517034068, 6.28462883885795) -- (4.649298597194388, 6.280156731231477) -- (4.66933867735471, 6.2755530974305005) -- (4.68937875751503, 6.271021295840372) -- (4.709418837675352, 6.266409611993657) -- (4.729458917835671, 6.261774955959738) -- (4.749498997995991, 6.257117295601035) -- (4.7695390781563125, 6.252502809513553) -- (4.789579158316634, 6.247949616063502) -- (4.809619238476953, 6.2433739503520025) -- (4.829659318637273, 6.238775781115809) -- (4.849699398797595, 6.2341550770916765) -- (4.869739478957917, 6.229511807016358) -- (4.889779559118237, 6.2246565089695105) -- (4.909819639278556, 6.219736654437233) -- (4.929859719438879, 6.2150346966724115) -- (4.9498997995992, 6.210069610911296) -- (4.969939879759517, 6.205080849997449) -- (4.98997995991984, 6.200173960962566) -- (5.01002004008016, 6.195050115226727) -- (5.03006012024048, 6.1900451276723185) -- (5.0501002004008, 6.185264024238859) -- (5.070140280561121, 6.180272658327241) -- (5.090180360721444, 6.174982134364845) -- (5.110220440881763, 6.16995461459352) -- (5.130260521042082, 6.164903679671378) -- (5.150300601202405, 6.159829297732731) -- (5.170340681362726, 6.1545316625977335) -- (5.190380761523046, 6.149153649857831) -- (5.210420841683366, 6.143938483398665) -- (5.230460921843687, 6.138948461363994) -- (5.250501002004009, 6.133590916448946) -- (5.270541082164329, 6.128193120162175) -- (5.290581162324649, 6.122822797537449) -- (5.310621242484971, 6.117484758866729) -- (5.33066132264529, 6.1121226888417075) -- (5.35070140280561, 6.106736555197205) -- (5.370741482965932, 6.101432870513111) -- (5.390781563126254, 6.096212320609722) -- (5.410821643286573, 6.090815469669383) -- (5.430861723446893, 6.085176179365268) -- (5.4509018036072145, 6.079878338003727) -- (5.470941883767536, 6.074223920654373) -- (5.490981963927855, 6.0685447201387035) -- (5.511022044088175, 6.062840703535738) -- (5.531062124248497, 6.057207973106803) -- (5.551102204408819, 6.051871590078273) -- (5.571142284569138, 6.046170275573568) -- (5.591182364729458, 6.04032767112288) -- (5.61122244488978, 6.034619776715687) -- (5.631262525050102, 6.028918109865378) -- (5.651302605210419, 6.023191992499328) -- (5.671342685370741, 6.0173636378320845) -- (5.6913827655310625, 6.011459284500546) -- (5.711422845691382, 6.005634488359591) -- (5.7314629258517025, 5.9997850155607315) -- (5.751503006012024, 5.993850460059239) -- (5.771543086172346, 5.987958255301109) -- (5.791583166332666, 5.982088214564941) -- (5.811623246492985, 5.976139712482673) -- (5.831663326653307, 5.970204749640904) -- (5.851703406813629, 5.964168162101545) -- (5.871743486973948, 5.958078870157364) -- (5.891783567134268, 5.952033757340088) -- (5.9118236472945895, 5.945741390894878) -- (5.931863727454911, 5.939805549409352) -- (5.951903807615231, 5.93380292751023) -- (5.97194388777555, 5.927654818132498) -- (5.991983967935872, 5.921893052230656) -- (6.012024048096192, 5.915640230891203) -- (6.032064128256511, 5.909404234118975) -- (6.052104208416833, 5.903002001178944) -- (6.072144288577155, 5.8965739518077) -- (6.092184368737474, 5.890120052983785) -- (6.112224448897794, 5.883640271685738) -- (6.132264529058116, 5.877144222380809) -- (6.1523046092184375, 5.871038933141798) -- (6.1723446893787575, 5.86478811481209) -- (6.192384769539077, 5.858362173691781) -- (6.212424849699398, 5.851910781549245) -- (6.23246492985972, 5.845318777196555) -- (6.252505010020039, 5.838877970584188) -- (6.27254509018036, 5.8324035763365) -- (6.292585170340682, 5.825689573462276) -- (6.312625250501004, 5.819018125587779) -- (6.332665330661321, 5.812330509839409) -- (6.352705410821643, 5.805596006002273) -- (6.3727454909819645, 5.798785375732301) -- (6.3927855711422845, 5.791985121085113) -- (6.412825651302604, 5.785308716267727) -- (6.432865731462925, 5.778174796904946) -- (6.452905811623247, 5.771346982014753) -- (6.472945891783567, 5.7645628608894866) -- (6.492985971943886, 5.757340104888194) -- (6.513026052104208, 5.750497308317691) -- (6.53306613226453, 5.7436285302130505) -- (6.55310621242485, 5.736733738291368) -- (6.573146292585169, 5.7298100619312216) -- (6.593186372745491, 5.722865983865223) -- (6.6132264529058125, 5.715831481349211) -- (6.6332665330661325, 5.708558810305534) -- (6.653306613226452, 5.701373616605442) -- (6.673346693386773, 5.694282850250524) -- (6.693386773547093, 5.687059060807005) -- (6.713426853707412, 5.679915666968866) -- (6.733466933867734, 5.672888849737157) -- (6.753507014028056, 5.6653475803755375) -- (6.773547094188377, 5.657823284364795) -- (6.793587174348696, 5.6506965277872805) -- (6.813627254509019, 5.643640131459264) -- (6.8336673346693395, 5.636169869819023) -- (6.8537074148296595, 5.629022313421559) -- (6.8737474949899795, 5.6214896219661785) -- (6.8937875751503, 5.613789668381073) -- (6.913827655310623, 5.606401377187069) -- (6.933867735470942, 5.598986394598307) -- (6.953907815631261, 5.591544688254036) -- (6.973947895791584, 5.5844054026004) -- (6.993987975951905, 5.576792553479702) -- (7.014028056112222, 5.569175954334833) -- (7.034068136272545, 5.5615099781068755) -- (7.054108216432866, 5.553740187794197) -- (7.074148296593186, 5.546204616996368) -- (7.094188376753506, 5.538525285509222) -- (7.1142284569138265, 5.530485932649169) -- (7.134268537074149, 5.522584918774598) -- (7.154308617234468, 5.514656079377012) -- (7.174348697394787, 5.506699381164633) -- (7.19438877755511, 5.498729904996633) -- (7.214428857715431, 5.490855289529828) -- (7.234468937875751, 5.48287704698226) -- (7.254509018036072, 5.47487103397757) -- (7.274549098196394, 5.466837217487447) -- (7.294589178356715, 5.458775564483582) -- (7.3146292585170345, 5.450445731645514) -- (7.3346693386773545, 5.442440416896816) -- (7.354709418837676, 5.43383970555712) -- (7.374749498997995, 5.425531037701184) -- (7.394789579158315, 5.417083442212158) -- (7.414829659318637, 5.408773799255115) -- (7.434869739478959, 5.400566102362491) -- (7.454909819639278, 5.392334724825845) -- (7.474949899799598, 5.383830385970821) -- (7.49498997995992, 5.375576244865034) -- (7.5150300601202416, 5.367480789193479) -- (7.535070140280561, 5.358848402999221) -- (7.555110220440881, 5.350184662255901) -- (7.575150300601202, 5.34170422533773) -- (7.595190380761524, 5.333114372751144) -- (7.615230460921843, 5.3245363577938365) -- (7.635270541082163, 5.315913296743113) -- (7.655310621242485, 5.307040279392519) -- (7.675350701402807, 5.298306741515485) -- (7.695390781563126, 5.2896912685905475) -- (7.715430861723446, 5.281049335507901) -- (7.735470941883768, 5.272310928716043) -- (7.755511022044088, 5.263456991993211) -- (7.775551102204408, 5.254653948429027) -- (7.7955911823647295, 5.245588016802139) -- (7.815631262525051, 5.2362726527786725) -- (7.835671342685371, 5.227550824616898) -- (7.85571142284569, 5.218642243682659) -- (7.875751503006012, 5.209846462493877) -- (7.895791583166334, 5.200718926657233) -- (7.915831663326653, 5.191412183804917) -- (7.935871743486973, 5.182393621110391) -- (7.955911823647295, 5.173237084915975) -- (7.9759519038076165, 5.164150767269365) -- (7.9959919839679365, 5.1547910087177815) -- (8.016032064128256, 5.1454393610247795) -- (8.036072144288578, 5.136422184779426) -- (8.056112224448897, 5.126934326301536) -- (8.076152304609217, 5.118036296928884) -- (8.096192384769537, 5.108520649965447) -- (8.11623246492986, 5.099289693015908) -- (8.13627254509018, 5.0904070088734645) -- (8.1563126252505, 5.081056888318607) -- (8.176352705410821, 5.071677290128668) -- (8.196392785571142, 5.062004063582644) -- (8.216432865731463, 5.05263778651179) -- (8.236472945891784, 5.0432624141621325) -- (8.256513026052104, 5.033646758036555) -- (8.276553106212427, 5.023885680545645) -- (8.296593186372746, 5.014479910917563) -- (8.316633266533065, 5.004660922113377) -- (8.336673346693388, 4.994811412228322) -- (8.356713426853709, 4.9849313471533065) -- (8.376753507014028, 4.975277098473998) -- (8.396793587174349, 4.965655870278571) -- (8.41683366733467, 4.955722083912626) -- (8.436873747494989, 4.945436461465802) -- (8.45691382765531, 4.935803914283896) -- (8.47695390781563, 4.925879266578971) -- (8.496993987975953, 4.91565930604262) -- (8.517034068136272, 4.9054405094174065) -- (8.537074148296592, 4.895992696485543) -- (8.557114228456914, 4.885845317980146) -- (8.577154308617235, 4.875799980941304) -- (8.597194388777554, 4.865678081772925) -- (8.617234468937875, 4.855175444338368) -- (8.637274549098196, 4.844870014523784) -- (8.657314629258519, 4.834112097218007) -- (8.677354709418838, 4.823644989697285) -- (8.697394789579157, 4.813504252096927) -- (8.71743486973948, 4.803313511699859) -- (8.737474949899799, 4.792880373173286) -- (8.75751503006012, 4.781960838673519) -- (8.77755511022044, 4.771547656097548) -- (8.797595190380763, 4.761480631364625) -- (8.817635270541082, 4.751491206640947) -- (8.837675350701401, 4.740872181461574) -- (8.857715430861724, 4.730084360450556) -- (8.877755511022045, 4.719261075829465) -- (8.897795591182366, 4.708497074321862) -- (8.917835671342685, 4.698081728437799) -- (8.937875751503006, 4.6872109667081485) -- (8.957915831663328, 4.676497413118016) -- (8.977955911823647, 4.6656578639001225) -- (8.997995991983966, 4.65478667484126) -- (9.01803607214429, 4.643984658053958) -- (9.03807615230461, 4.633118754789234) -- (9.05811623246493, 4.622498476260844) -- (9.07815631262525, 4.611648826848633) -- (9.098196392785571, 4.600819145326783) -- (9.118236472945892, 4.589921977957136) -- (9.138276553106211, 4.578993457508265) -- (9.158316633266532, 4.568033550440564) -- (9.178356713426854, 4.556960895528253) -- (9.198396793587174, 4.545902335171123) -- (9.218436873747493, 4.534812173457995) -- (9.238476953907815, 4.523690376727705) -- (9.258517034068136, 4.512488124088125) -- (9.278557114228457, 4.5009354780093815) -- (9.298597194388776, 4.489349926163906) -- (9.318637274549099, 4.477995922519251) -- (9.33867735470942, 4.466508920031064) -- (9.35871743486974, 4.454632996046273) -- (9.37875751503006, 4.442723418326008) -- (9.39879759519038, 4.430927358869536) -- (9.418837675350701, 4.419143639484062) -- (9.43887775551102, 4.407622750535303) -- (9.458917835671341, 4.3959429870110664) -- (9.478957915831664, 4.384167963602642) -- (9.498997995991983, 4.372659324700213) -- (9.519038076152302, 4.361347704527438) -- (9.539078156312625, 4.349943621327511) -- (9.559118236472946, 4.338070781559257) -- (9.579158316633267, 4.326026473252636) -- (9.599198396793586, 4.314542381867395) -- (9.619238476953907, 4.302585395114466) -- (9.639278557114224, 4.2909325717262075) -- (9.659318637274547, 4.278907507456757) -- (9.679358717434868, 4.2673593972018375) -- (9.69939879759519, 4.255245226984046) -- (9.719438877755511, 4.24286219864859) -- (9.739478957915834, 4.230445175847864) -- (9.759519038076153, 4.217994123347424) -- (9.779559118236474, 4.206038100840853) -- (9.799599198396791, 4.194082386029758) -- (9.819639278557112, 4.182003107840657) -- (9.839679358717435, 4.1700535926955045) -- (9.859719438877757, 4.157757685457623) -- (9.879759519038078, 4.1457379964289025) -- (9.8997995991984, 4.133440202818409) -- (9.919839679358716, 4.120984542578919) -- (9.939879759519034, 4.108616041981641) -- (9.959919839679356, 4.095862436526891) -- (9.97995991983968, 4.083275207028227) -- (10.0, 4.070826256689632);
\draw[dashed] (0.0, 6.889382509118488) -- (0.020040080160319638, 6.889284365797324) -- (0.040080160320641406, 6.8891695866812395) -- (0.06012024048096104, 6.889059457556817) -- (0.08016032064128281, 6.888942434438134) -- (0.10020040080160246, 6.8888088646909145) -- (0.12024048096192423, 6.888658714114318) -- (0.14028056112224385, 6.888491948507508) -- (0.16032064128256562, 6.8883085336696475) -- (0.18036072144288526, 6.8881146199988805) -- (0.20040080160320703, 6.887912350582651) -- (0.2204408817635267, 6.88769341844141) -- (0.24048096192384846, 6.887457789556247) -- (0.2605210420841681, 6.887212529846408) -- (0.28056112224448987, 6.886970735019372) -- (0.3006012024048095, 6.886712307506228) -- (0.32064128256513125, 6.886347626198108) -- (0.3406813627254509, 6.88602800330964) -- (0.3607214428857705, 6.885691479563773) -- (0.3807615230460923, 6.885338020941595) -- (0.4008016032064119, 6.884967593424196) -- (0.42084168336673367, 6.884607987654034) -- (0.4408817635270534, 6.884188079136864) -- (0.46092184368737515, 6.88375415731153) -- (0.48096192384769476, 6.883315514024111) -- (0.5010020040080165, 6.882862459851484) -- (0.5210420841683362, 6.882436500993518) -- (0.541082164328658, 6.881993614092555) -- (0.5611222444889775, 6.881533765681246) -- (0.5811623246492993, 6.881056922292237) -- (0.601202404809619, 6.880563050458184) -- (0.6212424849699407, 6.880052116711733) -- (0.6412825651302603, 6.879460073796789) -- (0.661322645290582, 6.878931627333039) -- (0.6813627254509018, 6.8783908360523265) -- (0.7014028056112236, 6.8778329753540755) -- (0.7214428857715433, 6.877240347936283) -- (0.7414829659318628, 6.876633421920008) -- (0.7615230460921846, 6.875995035682081) -- (0.7815631262525042, 6.875230718840678) -- (0.801603206412826, 6.874473688659512) -- (0.8216432865731456, 6.873698737288933) -- (0.8416833667334673, 6.872905830252368) -- (0.8617234468937871, 6.872094933073236) -- (0.8817635270541089, 6.871266011274966) -- (0.9018036072144285, 6.870480487942224) -- (0.9218436873747503, 6.86964325333306) -- (0.9418837675350699, 6.8688518648842) -- (0.9619238476953916, 6.867904735964139) -- (0.9819639278557113, 6.866939147722709) -- (1.002004008016033, 6.865985225487798) -- (1.0220440881763526, 6.865030975421982) -- (1.0420841683366724, 6.864058434378896) -- (1.0621242484969942, 6.863067567899777) -- (1.0821643286573137, 6.86205834152586) -- (1.1022044088176355, 6.861047899374663) -- (1.122244488977955, 6.860043935033521) -- (1.1422845691382768, 6.859021743097396) -- (1.1623246492985966, 6.857981289547373) -- (1.1823647294589184, 6.856926829906933) -- (1.202404809619238, 6.8559003490477926) -- (1.2224448897795597, 6.854894851817786) -- (1.2424849699398792, 6.853848023490777) -- (1.262525050100201, 6.852655378467439) -- (1.2825651302605205, 6.851541945571487) -- (1.3026052104208423, 6.850410217375183) -- (1.3226452905811623, 6.849260160235568) -- (1.3426853707414819, 6.848079058903622) -- (1.3627254509018036, 6.846786538090736) -- (1.3827655310621254, 6.845475008124572) -- (1.402805611222445, 6.844144434304711) -- (1.4228456913827647, 6.842794781930743) -- (1.4428857715430865, 6.841478419796889) -- (1.462925851703406, 6.840159959768915) -- (1.4829659318637278, 6.838760078343108) -- (1.5030060120240474, 6.83736963680947) -- (1.5230460921843691, 6.836016136296926) -- (1.5430861723446887, 6.834643844795313) -- (1.5631262525050105, 6.833252728496193) -- (1.5831663326653302, 6.8318427535911335) -- (1.603206412825652, 6.830402268852096) -- (1.6232464929859716, 6.828932408962599) -- (1.6432865731462933, 6.827443471005308) -- (1.663326653306613, 6.825948032812308) -- (1.6833667334669347, 6.824478134302315) -- (1.7034068136272547, 6.822944893013346) -- (1.7234468937875742, 6.821296258119929) -- (1.743486973947896, 6.819711419539969) -- (1.7635270541082155, 6.818107298778738) -- (1.7835671342685373, 6.816483861817323) -- (1.803607214428857, 6.814841074636812) -- (1.8236472945891788, 6.813178903218293) -- (1.8436873747494984, 6.811497313542852) -- (1.8637274549098202, 6.809796271591578) -- (1.8837675350701397, 6.808075743345559) -- (1.9038076152304615, 6.806335694785881) -- (1.923847695390781, 6.804576091893633) -- (1.9438877755511028, 6.8027969006499) -- (1.9639278557114226, 6.800998087035772) -- (1.9839679358717444, 6.799179617032336) -- (2.004008016032064, 6.797341456620679) -- (2.0240480961923835, 6.795483571781889) -- (2.0440881763527052, 6.793605928497055) -- (2.064128256513027, 6.79170849274726) -- (2.084168336673347, 6.789791230513597) -- (2.1042084168336666, 6.787854107777149) -- (2.1242484969939883, 6.785897090519006) -- (2.144288577154308, 6.783920144720255) -- (2.1643286573146296, 6.781923236361983) -- (2.184368737474949, 6.779906331425279) -- (2.204408817635271, 6.777869395891229) -- (2.2244488977955905, 6.775812395740921) -- (2.2444889779559123, 6.773755590350964) -- (2.264529058116232, 6.7717416344936) -- (2.2845691382765536, 6.769707933574979) -- (2.304609218436873, 6.767654454287398) -- (2.324649298597195, 6.765581163323157) -- (2.344689378757515, 6.763488027374556) -- (2.3647294589178367, 6.761375013133893) -- (2.3847695390781563, 6.759242087293469) -- (2.404809619238476, 6.756994010287084) -- (2.4248496993987976, 6.754572155345972) -- (2.4448897795591193, 6.752095411100337) -- (2.4649298597194393, 6.749597208550565) -- (2.4849699398797584, 6.747230035102285) -- (2.50501002004008, 6.744888558338557) -- (2.5250501002004, 6.742526506674887) -- (2.545090180360722, 6.740143846092358) -- (2.565130260521041, 6.737740542572059) -- (2.585170340681363, 6.735354239912424) -- (2.605210420841683, 6.732959644555243) -- (2.6252505010020046, 6.730544550553015) -- (2.6452905811623246, 6.728108924290811) -- (2.6653306613226464, 6.725652732153694) -- (2.685370741482966, 6.723114201891455) -- (2.7054108216432855, 6.720548114368837) -- (2.7254509018036073, 6.718019389643905) -- (2.745490981963929, 6.715461598821079) -- (2.7655310621242486, 6.712704650632994) -- (2.785571142284568, 6.70997997274018) -- (2.80561122244489, 6.707361241729213) -- (2.8256513026052095, 6.704691877758744) -- (2.8456913827655312, 6.70203318329946) -- (2.8657314629258512, 6.699364276559874) -- (2.885771543086173, 6.696546114628477) -- (2.9058116232464926, 6.693706345319375) -- (2.9258517034068143, 6.690912355287822) -- (2.945891783567134, 6.688022197421466) -- (2.9659318637274557, 6.685057046747012) -- (2.985971943887775, 6.682162651947466) -- (3.0060120240480948, 6.6793074252845255) -- (3.0260521042084165, 6.676491061268202) -- (3.0460921843687383, 6.6736893790662055) -- (3.066132264529058, 6.670849494470421) -- (3.0861723446893774, 6.667897533929831) -- (3.106212424849699, 6.664924011940833) -- (3.126252505010021, 6.661928894484516) -- (3.146292585170341, 6.658890186901673) -- (3.1663326653306605, 6.655793721947962) -- (3.1863727454909823, 6.652675286352415) -- (3.206412825651302, 6.649574119855531) -- (3.2264529058116236, 6.646481938893833) -- (3.246492985971943, 6.643318172624159) -- (3.266533066132265, 6.64009613246451) -- (3.2865731462925845, 6.6368518766555376) -- (3.3066132264529062, 6.633637806377457) -- (3.326653306613226, 6.6305734987190075) -- (3.3466933867735476, 6.627471022519067) -- (3.366733466933867, 6.624225914642396) -- (3.3867735470941875, 6.620958824329251) -- (3.4068136272545093, 6.617669717646048) -- (3.426853707414831, 6.614358560659205) -- (3.44689378757515, 6.611025319435137) -- (3.46693386773547, 6.607669960040262) -- (3.486973947895792, 6.604285173799068) -- (3.507014028056111, 6.600816256959409) -- (3.527054108216433, 6.597292890672417) -- (3.547094188376753, 6.593746806582359) -- (3.5671342685370746, 6.590177970048282) -- (3.5871743486973937, 6.586586346429237) -- (3.6072144288577155, 6.583059673229071) -- (3.627254509018036, 6.579649046130395) -- (3.6472945891783577, 6.576216557278535) -- (3.6673346693386772, 6.57276217359011) -- (3.687374749498997, 6.569159729191546) -- (3.7074148296593186, 6.565523544956057) -- (3.7274549098196403, 6.561864744685874) -- (3.74749498997996, 6.5581222954104526) -- (3.7675350701402794, 6.554334248617161) -- (3.787575150300601, 6.5506775256198875) -- (3.807615230460923, 6.546998366294148) -- (3.8276553106212425, 6.54323031215263) -- (3.847695390781562, 6.539175045018546) -- (3.867735470941884, 6.535372402966089) -- (3.887775551102204, 6.5315469432760915) -- (3.9078156312625256, 6.527698632034501) -- (3.927855711422845, 6.523827435327259) -- (3.947895791583167, 6.519933319240312) -- (3.9679358717434865, 6.51600140515524) -- (3.9879759519038083, 6.511995209451706) -- (4.008016032064128, 6.508111716571685) -- (4.02805611222445, 6.504141460602615) -- (4.048096192384769, 6.500214180820953) -- (4.068136272545089, 6.49617192245856) -- (4.0881763527054105, 6.492100216329871) -- (4.108216432865732, 6.487951223188632) -- (4.128256513026052, 6.483849306551825) -- (4.148296593186372, 6.479724131394755) -- (4.168336673346694, 6.475166411762483) -- (4.188376753507016, 6.47084839663032) -- (4.208416833667335, 6.466733593928373) -- (4.228456913827655, 6.462595750264889) -- (4.248496993987977, 6.458252499899635) -- (4.268537074148296, 6.453830963001911) -- (4.2885771543086175, 6.44938525686393) -- (4.3086172344689375, 6.444915346599764) -- (4.328657314629259, 6.440620806933723) -- (4.348697394789578, 6.436330044621968) -- (4.368737474949898, 6.432015953153454) -- (4.38877755511022, 6.427678499048127) -- (4.408817635270542, 6.423190617702155) -- (4.428857715430862, 6.418581936840891) -- (4.448897795591181, 6.4139488323840705) -- (4.468937875751503, 6.4092912694810575) -- (4.488977955911825, 6.404609213281214) -- (4.509018036072145, 6.3999069528548045) -- (4.529058116232464, 6.3956772787709735) -- (4.5490981963927855, 6.39134155604482) -- (4.5691382765531054, 6.386586524211051) -- (4.589178356713427, 6.382011240357714) -- (4.609218436873746, 6.377185993888329) -- (4.629258517034068, 6.372513778863428) -- (4.649298597194388, 6.367935478184085) -- (4.66933867735471, 6.3631991883302215) -- (4.68937875751503, 6.358490433078234) -- (4.709418837675352, 6.353771075275383) -- (4.729458917835671, 6.34888227466047) -- (4.749498997995991, 6.343851222748274) -- (4.7695390781563125, 6.338795060896732) -- (4.789579158316634, 6.333726325274172) -- (4.809619238476953, 6.328937835705711) -- (4.829659318637273, 6.324023528010791) -- (4.849699398797595, 6.319157749860936) -- (4.869739478957917, 6.314267894483293) -- (4.889779559118237, 6.308943398972655) -- (4.909819639278556, 6.303555872319679) -- (4.929859719438879, 6.298640164372815) -- (4.9498997995992, 6.293330295876331) -- (4.969939879759517, 6.287994852320373) -- (4.98997995991984, 6.282522039777201) -- (5.01002004008016, 6.277085808395338) -- (5.03006012024048, 6.271578693369074) -- (5.0501002004008, 6.2661036757016335) -- (5.070140280561121, 6.260932777061242) -- (5.090180360721444, 6.255569085786004) -- (5.110220440881763, 6.250375938346348) -- (5.130260521042082, 6.245062122659684) -- (5.150300601202405, 6.239624335521693) -- (5.170340681362726, 6.2341611449884455) -- (5.190380761523046, 6.2286725165822965) -- (5.210420841683366, 6.223439658511005) -- (5.230460921843687, 6.217877147961668) -- (5.250501002004009, 6.21246418805412) -- (5.270541082164329, 6.207026266845805) -- (5.290581162324649, 6.201563350687434) -- (5.310621242484971, 6.196074358488475) -- (5.33066132264529, 6.190588135101127) -- (5.35070140280561, 6.185086059438042) -- (5.370741482965932, 6.179558998910969) -- (5.390781563126254, 6.1738726679196665) -- (5.410821643286573, 6.1682590754259135) -- (5.430861723446893, 6.162620252437088) -- (5.4509018036072145, 6.157097817465221) -- (5.470941883767536, 6.151547752371455) -- (5.490981963927855, 6.145870080093854) -- (5.511022044088175, 6.14007906607962) -- (5.531062124248497, 6.1341676394230555) -- (5.551102204408819, 6.1285599618287785) -- (5.571142284569138, 6.122906865899368) -- (5.591182364729458, 6.117102763801965) -- (5.61122244488978, 6.110929518865613) -- (5.631262525050102, 6.104979595925865) -- (5.651302605210419, 6.099274511390714) -- (5.671342685370741, 6.093360965274244) -- (5.6913827655310625, 6.087531722911005) -- (5.711422845691382, 6.081677329718483) -- (5.7314629258517025, 6.075761358351888) -- (5.751503006012024, 6.069765169936184) -- (5.771543086172346, 6.063482610943526) -- (5.791583166332666, 6.0573732418754265) -- (5.811623246492985, 6.051303038569686) -- (5.831663326653307, 6.0450802394088505) -- (5.851703406813629, 6.038831218208601) -- (5.871743486973948, 6.032822698950747) -- (5.891783567134268, 6.02688608340711) -- (5.9118236472945895, 6.0207618395037095) -- (5.931863727454911, 6.014351271139956) -- (5.951903807615231, 6.007798837517161) -- (5.97194388777555, 6.001551110903293) -- (5.991983967935872, 5.994950398178269) -- (6.012024048096192, 5.988607619048005) -- (6.032064128256511, 5.982168269747675) -- (6.052104208416833, 5.975827112147105) -- (6.072144288577155, 5.969227832506096) -- (6.092184368737474, 5.96300124981663) -- (6.112224448897794, 5.956656840028446) -- (6.132264529058116, 5.950188432822762) -- (6.1523046092184375, 5.9437106104949) -- (6.1723446893787575, 5.937425996805237) -- (6.192384769539077, 5.930746440915813) -- (6.212424849699398, 5.924052856244964) -- (6.23246492985972, 5.917405492822496) -- (6.252505010020039, 5.910827433208372) -- (6.27254509018036, 5.904175196479489) -- (6.292585170340682, 5.897726929458267) -- (6.312625250501004, 5.89098784246051) -- (6.332665330661321, 5.884407711504) -- (6.352705410821643, 5.877570953286651) -- (6.3727454909819645, 5.870738457339981) -- (6.3927855711422845, 5.863867330391754) -- (6.412825651302604, 5.856925655858938) -- (6.432865731462925, 5.850080379241292) -- (6.452905811623247, 5.8433563872022125) -- (6.472945891783567, 5.836462501147806) -- (6.492985971943886, 5.829374462092837) -- (6.513026052104208, 5.822259124648901) -- (6.53306613226453, 5.81538949961365) -- (6.55310621242485, 5.808581209075864) -- (6.573146292585169, 5.801527385079892) -- (6.593186372745491, 5.794134281139079) -- (6.6132264529058125, 5.787021642284072) -- (6.6332665330661325, 5.779919071776415) -- (6.653306613226452, 5.772358963219745) -- (6.673346693386773, 5.765104843153332) -- (6.693386773547093, 5.757911210570397) -- (6.713426853707412, 5.750830788036772) -- (6.733466933867734, 5.743500474665641) -- (6.753507014028056, 5.736169136471251) -- (6.773547094188377, 5.728910277861054) -- (6.793587174348696, 5.7217393592764365) -- (6.813627254509019, 5.714397135259914) -- (6.8336673346693395, 5.706723669008623) -- (6.8537074148296595, 5.699178840812721) -- (6.8737474949899795, 5.691867507408286) -- (6.8937875751503, 5.68452931986576) -- (6.913827655310623, 5.677148269466765) -- (6.933867735470942, 5.669193143213159) -- (6.953907815631261, 5.661801724926601) -- (6.973947895791584, 5.654493573103919) -- (6.993987975951905, 5.647103731865039) -- (7.014028056112222, 5.6396871434742) -- (7.034068136272545, 5.63224377565955) -- (7.054108216432866, 5.624179606565868) -- (7.074148296593186, 5.617045417967455) -- (7.094188376753506, 5.609663286661791) -- (7.1142284569138265, 5.6015590974838325) -- (7.134268537074149, 5.593280905929289) -- (7.154308617234468, 5.585625888374059) -- (7.174348697394787, 5.578150385066316) -- (7.19438877755511, 5.569952728527521) -- (7.214428857715431, 5.561821764767041) -- (7.234468937875751, 5.554079198046285) -- (7.254509018036072, 5.545987064345831) -- (7.274549098196394, 5.53782350650507) -- (7.294589178356715, 5.529961322671734) -- (7.3146292585170345, 5.521776671093027) -- (7.3346693386773545, 5.514081805399348) -- (7.354709418837676, 5.5056601472523985) -- (7.374749498997995, 5.497588507179456) -- (7.394789579158315, 5.489298959213297) -- (7.414829659318637, 5.480980767014415) -- (7.434869739478959, 5.472633896836379) -- (7.454909819639278, 5.464728184349892) -- (7.474949899799598, 5.4567820842914525) -- (7.49498997995992, 5.4484984429800445) -- (7.5150300601202416, 5.439971484744954) -- (7.535070140280561, 5.4312248426575715) -- (7.555110220440881, 5.422920405780921) -- (7.575150300601202, 5.414336354140493) -- (7.595190380761524, 5.405761661688487) -- (7.615230460921843, 5.397416119248081) -- (7.635270541082163, 5.389143512325013) -- (7.655310621242485, 5.380702558400187) -- (7.675350701402807, 5.372377249350735) -- (7.695390781563126, 5.364116697738337) -- (7.715430861723446, 5.355899503300041) -- (7.735470941883768, 5.347252271522589) -- (7.755511022044088, 5.338929333124254) -- (7.775551102204408, 5.330415335340666) -- (7.7955911823647295, 5.3219717886539515) -- (7.815631262525051, 5.313671670243237) -- (7.835671342685371, 5.305156343310402) -- (7.85571142284569, 5.296303415246126) -- (7.875751503006012, 5.287444276947394) -- (7.895791583166334, 5.279002681986941) -- (7.915831663326653, 5.270152186032668) -- (7.935871743486973, 5.261225915955676) -- (7.955911823647295, 5.252524620292918) -- (7.9759519038076165, 5.243849406646035) -- (7.9959919839679365, 5.235087026320584) -- (8.016032064128256, 5.226203692375091) -- (8.036072144288578, 5.217164603649549) -- (8.056112224448897, 5.2083563451404) -- (8.076152304609217, 5.198975222564746) -- (8.096192384769537, 5.189677883687617) -- (8.11623246492986, 5.180723241184647) -- (8.13627254509018, 5.171551465929779) -- (8.1563126252505, 5.162271116176161) -- (8.176352705410821, 5.153269630842594) -- (8.196392785571142, 5.144301359360914) -- (8.216432865731463, 5.1349306667877155) -- (8.236472945891784, 5.125691460077835) -- (8.256513026052104, 5.1164378377145905) -- (8.276553106212427, 5.107321486200474) -- (8.296593186372746, 5.098141992330647) -- (8.316633266533065, 5.088785053984489) -- (8.336673346693388, 5.079696709994403) -- (8.356713426853709, 5.070430857187206) -- (8.376753507014028, 5.061136153726772) -- (8.396793587174349, 5.051813200584989) -- (8.41683366733467, 5.042566315925398) -- (8.436873747494989, 5.033078617722152) -- (8.45691382765531, 5.024023463887475) -- (8.47695390781563, 5.014621407219127) -- (8.496993987975953, 5.005326655956896) -- (8.517034068136272, 4.9956498344898135) -- (8.537074148296592, 4.986065543226628) -- (8.557114228456914, 4.97693335658394) -- (8.577154308617235, 4.96694400401698) -- (8.597194388777554, 4.957436773217292) -- (8.617234468937875, 4.94790065770039) -- (8.637274549098196, 4.938335625683182) -- (8.657314629258519, 4.92874164538258) -- (8.677354709418838, 4.919041783421306) -- (8.697394789579157, 4.909285298813011) -- (8.71743486973948, 4.899676638079072) -- (8.737474949899799, 4.889998577029937) -- (8.75751503006012, 4.8798393964275615) -- (8.77755511022044, 4.869965172250666) -- (8.797595190380763, 4.860061432785453) -- (8.817635270541082, 4.850016788791436) -- (8.837675350701401, 4.839968297924897) -- (8.857715430861724, 4.830171658838205) -- (8.877755511022045, 4.820197327823633) -- (8.897795591182366, 4.810098880588287) -- (8.917835671342685, 4.800017374065364) -- (8.937875751503006, 4.789964130289494) -- (8.957915831663328, 4.779835525378781) -- (8.977955911823647, 4.769962466020633) -- (8.997995991983966, 4.759592760957431) -- (9.01803607214429, 4.749166389881285) -- (9.03807615230461, 4.739011081407639) -- (9.05811623246493, 4.728867734592375) -- (9.07815631262525, 4.718667959775059) -- (9.098196392785571, 4.708232950872324) -- (9.118236472945892, 4.697767638653442) -- (9.138276553106211, 4.687158055405979) -- (9.158316633266532, 4.676710819003066) -- (9.178356713426854, 4.666239707405093) -- (9.198396793587174, 4.6558116167376955) -- (9.218436873747493, 4.645459009110025) -- (9.238476953907815, 4.63498122206121) -- (9.258517034068136, 4.624586634013864) -- (9.278557114228457, 4.6137877973226935) -- (9.298597194388776, 4.60303822357834) -- (9.318637274549099, 4.5924456119932815) -- (9.33867735470942, 4.581673275270523) -- (9.35871743486974, 4.570808677009077) -- (9.37875751503006, 4.559913245118426) -- (9.39879759519038, 4.549065133765522) -- (9.418837675350701, 4.538230469762875) -- (9.43887775551102, 4.5272021027304845) -- (9.458917835671341, 4.516032996209123) -- (9.478957915831664, 4.504972441421163) -- (9.498997995991983, 4.493594467822401) -- (9.519038076152302, 4.482779144731895) -- (9.539078156312625, 4.471766578577952) -- (9.559118236472946, 4.460893079995978) -- (9.579158316633267, 4.449440566527193) -- (9.599198396793586, 4.4384139971962036) -- (9.619238476953907, 4.427178866278982) -- (9.639278557114224, 4.416001716158362) -- (9.659318637274547, 4.404816949249252) -- (9.679358717434868, 4.393554655072132) -- (9.69939879759519, 4.382342114465627) -- (9.719438877755511, 4.37120349446778) -- (9.739478957915834, 4.359736272069376) -- (9.759519038076153, 4.348351872354103) -- (9.779559118236474, 4.337021336294251) -- (9.799599198396791, 4.325469068785492) -- (9.819639278557112, 4.3140125745070454) -- (9.839679358717435, 4.3025248811368915) -- (9.859719438877757, 4.2910278319718245) -- (9.879759519038078, 4.279677114165074) -- (9.8997995991984, 4.2681151928221865) -- (9.919839679358716, 4.256261473331396) -- (9.939879759519034, 4.244617301946852) -- (9.959919839679356, 4.232936615623566) -- (9.97995991983968, 4.221383155611151) -- (10.0, 4.209639564088004);
\foreach \low/\up in {{(3.810760249993268, 6.299774898944336)/(3.9791522313793264, 6.299774898944336)},{(3.8852575647817305, 6.17875615113721)/(3.8852575647817305, 6.605902481782371)},{(6.060688326397596, 5.890718594838947)/(6.321193410153365, 5.890718594838947)},{(6.185607074738942, 5.848882485003478)/(6.185607074738942, 5.942623456234195)},{(7.677962269667788, 4.905168417924449)/(8.357207721052404, 4.905168417924449)},{(8.013967964041345, 4.379220286547892)/(8.013967964041345, 5.1995768856642535)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(3.8852575647817305, 6.299774898944336),(6.185607074738942, 5.890718594838947),(8.013967964041345, 4.905168417924449)}{\draw[mark options={color=black,fill=black,rotate=90},mark size=1.5pt,mark=halfcircle*] plot coordinates {\P};}
\foreach \low/\up in {{(0.9157184487701931, 6.569433864465639)/(0.9602505228105769, 6.569433864465639)},{(0.9367198759004807, 6.335848560532649)/(0.9367198759004807, 7.166144508551072)},{(4.616998513899039, 6.3038701957575025)/(4.776666053333173, 6.3038701957575025)},{(4.69372945855, 6.239427553490307)/(4.69372945855, 6.38981424515442)},{(6.108093372253364, 5.755435582949679)/(6.55670023517548, 5.755435582949679)},{(6.328649378237982, 5.684671145547202)/(6.328649378237982, 5.843483060569795)},{(8.143153718060576, 5.13571627707361)/(8.398468450359136, 5.13571627707361)},{(8.269377558929808, 5.056653669406473)/(8.269377558929808, 5.207897507849848)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(0.9367198759004807, 6.569433864465639),(4.69372945855, 6.3038701957575025),(6.328649378237982, 5.755435582949679),(8.269377558929808, 5.13571627707361)}{\draw[mark options={color=black,fill=white},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \low/\up in {{(4.424894395997115, 6.349626483184166)/(4.588956842196153, 6.349626483184166)},{(4.505715124626441, 6.298530211537561)/(4.505715124626441, 6.4181688292475805)},{(6.55983225707452, 5.701145947871749)/(6.834176138411058, 5.701145947871749)},{(6.695202080090383, 5.6605037907320765)/(6.695202080090383, 5.745720602417152)},{(8.15545857636298, 4.510941395161341)/(8.62723911844519, 4.510941395161341)},{(8.39857539745529, 3.8794041941323414)/(8.39857539745529, 4.841383857206673)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(4.505715124626441, 6.349626483184166),(6.695202080090383, 5.701145947871749),(8.39857539745529, 4.510941395161341)}{\draw[mark options={color=black,fill=white,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {\P};}
\foreach \low/\up in {{(5.216934585412501, 6.224264556663536)/(5.389688223915385, 6.224264556663536)},{(5.301342973803365, 6.178382563983624)/(5.301342973803365, 6.296362447113171)},{(6.498979191272597, 5.786897310572047)/(6.7256043782793276, 5.786897310572047)},{(6.611075087801922, 5.768558320891582)/(6.611075087801922, 5.8066471796312875)},{(8.200967051826442, 5.4903734996504)/(8.463790531044712, 5.4903734996504)},{(8.339620472086539, 5.227570704642902)/(8.339620472086539, 5.786795901322707)},{(8.557759803335095, 4.756827805287362)/(8.825166503464905, 4.756827805287362)},{(8.68948772964375, 4.610936924229888)/(8.68948772964375, 4.871212947895708)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(5.301342973803365, 6.224264556663536),(6.611075087801922, 5.786897310572047),(8.339620472086539, 5.4903734996504),(8.68948772964375, 4.756827805287362)}{\draw[mark options={color=black,fill=gray},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \low/\up in {{(4.836286990601442, 6.309423952963693)/(5.0641979954182705, 6.309423952963693)},{(4.953370993338942, 6.221686197334137)/(4.953370993338942, 6.4180204293846685)},{(5.503855644668749, 4.0697917108318045)/(5.6880202944033655, 4.0697917108318045)},{(5.594899210024038, 2.5646950691932195)/(5.594899210024038, 5.147109359226112)},{(7.399460549353365, 5.340679467103429)/(7.819532411212981, 5.340679467103429)},{(7.59403295556875, 5.294772288531025)/(7.59403295556875, 5.394060582878351)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(4.953370993338942, 6.309423952963693),(5.594899210024038, 4.0697917108318045),(7.59403295556875, 5.340679467103429)}{\draw[mark options={color=black,fill=gray,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {\P};}
\foreach \low/\up in {{(2.146691330500001, 7.180286416159853)/(2.234968199598077, 7.180286416159853)},{(2.1886724207009616, 6.899409137368502)/(2.1886724207009616, 7.784572675803902)},{(5.424010419264903, 6.158392804024956)/(5.617087479927885, 6.158392804024956)},{(5.5215202194942306, 6.119880259295585)/(5.5215202194942306, 6.2106292793302345)},{(6.625050862579808, 5.718466557481631)/(6.876691354949039, 5.718466557481631)},{(6.751049994844712, 5.679690614799323)/(6.751049994844712, 5.7553581333085475)},{(7.856865643141827, 4.674832520870044)/(8.096029665645673, 4.674832520870044)},{(7.975179775525, 3.8654186433921462)/(7.975179775525, 5.227096716913692)},{(8.75089956645144, 4.554819390664268)/(9.042178072219713, 4.554819390664268)},{(8.900486785771154, 4.380600447611088)/(8.900486785771154, 4.700625729833966)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(2.1886724207009616, 7.180286416159853),(5.5215202194942306, 6.158392804024956),(6.751049994844712, 5.718466557481631),(7.975179775525, 4.674832520870044),(8.900486785771154, 4.554819390664268)}{\draw[mark options={color=black,fill=gray},mark size=1.8pt,mark=triangle*] plot coordinates {\P};}
\foreach \low/\up in {{(2.1089131322004797, 6.773672921267512)/(2.186158063911058, 6.773672921267512)},{(2.14575173040673, 6.5018769838242685)/(2.14575173040673, 7.378291626996098)},{(3.0260611833322115, 6.159287009928961)/(3.1395460756749998, 6.159287009928961)},{(3.0806380368086534, 5.9482764976453275)/(3.0806380368086534, 6.6960773714863855)},{(6.206053702128846, 5.836465198884653)/(6.567478952810096, 5.836465198884653)},{(6.39173767736875, 5.798965886292165)/(6.39173767736875, 5.875958917827244)},{(8.47788202405625, 4.918927633650975)/(8.759557067145192, 4.918927633650975)},{(8.62125951051394, 4.2605958911740345)/(8.62125951051394, 5.460370467790297)},{(9.12418472497548, 2.317029239461561)/(9.397884460944711, 2.317029239461561)},{(9.264061984870192, 2.210492200190878)/(9.264061984870192, 4.615929937299127)},{(9.316461774404326, 4.178282711443561)/(9.630834977937981, 4.178282711443561)},{(9.490076655122596, 3.889734049496439)/(9.490076655122596, 4.336791760978825)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(2.14575173040673, 6.773672921267512),(3.0806380368086534, 6.159287009928961),(6.39173767736875, 5.836465198884653),(8.62125951051394, 4.918927633650975),(9.264061984870192, 2.317029239461561),(9.490076655122596, 4.178282711443561)}{\draw[mark options={color=black,fill=black},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \low/\up in {{(2.918870627848558, 6.577879177369459)/(3.026552305694712, 6.577879177369459)},{(2.9704819909985583, 6.4794757064630435)/(2.9704819909985583, 6.727496076887555)},{(6.59404503604423, 5.832797265789053)/(6.862963612861539, 5.832797265789053)},{(6.718114646766828, 5.807856198475736)/(6.718114646766828, 5.866052318335722)},{(8.217635410745194, 4.90934487699942)/(8.452296412581731, 4.90934487699942)},{(8.340372811013943, 2.1849348133689754)/(8.340372811013943, 5.648212137129971)},{(8.942417613035097, 2.792238171331414)/(9.229714185713462, 2.792238171331414)},{(9.081123021666826, 2.0)/(9.081123021666826, 4.6541664020714295)},{(9.539527301711058, 3.5523477161812194)/(9.854138120029328, 3.5523477161812194)},{(9.703959522258174, 3.215766569289464)/(9.703959522258174, 3.8320086124121953)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(2.9704819909985583, 6.577879177369459),(6.718114646766828, 5.832797265789053),(8.340372811013943, 4.90934487699942),(9.081123021666826, 2.792238171331414),(9.703959522258174, 3.5523477161812194)}{\draw[mark options={color=black,fill=black,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {\P};}
\foreach \low/\up in {{(2.5302951579014428, 6.771175688230517)/(2.6521229936903845, 6.771175688230517)},{(2.5955816501211544, 6.315022583229697)/(2.5955816501211544, 7.636690874285659)},{(5.553495079214904, 5.953391070193561)/(5.782884558215385, 5.953391070193561)},{(5.668758515164905, 5.905966144997263)/(5.668758515164905, 6.004942801501034)},{(7.363072598196634, 5.316517278241722)/(7.645462895590383, 5.316517278241722)},{(7.502798755397595, 5.243059388007522)/(7.502798755397595, 5.387397265287142)},{(9.427769763922596, 4.08849451670439)/(9.712960100154808, 4.08849451670439)},{(9.573746162149519, 3.067511554137171)/(9.573746162149519, 4.568407361680224)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(2.5955816501211544, 6.771175688230517),(5.668758515164905, 5.953391070193561),(7.502798755397595, 5.316517278241722),(9.573746162149519, 4.08849451670439)}{\draw[mark options={color=black, fill=black},mark size=1.5pt,mark=halfcircle*] plot coordinates {\P};}
\foreach \low/\up in {{(3.886403007409615, 6.4291178257630195)/(4.023978341425, 6.4291178257630195)},{(3.9529020239874995, 6.324818946890878)/(3.9529020239874995, 6.5806244674121945)},{(5.842693180810578, 6.121305407350181)/(6.099150595895192, 6.121305407350181)},{(5.974467855585576, 6.0302650902922785)/(5.974467855585576, 6.23109453289403)},{(6.846094464281249, 5.789902556226846)/(7.100566708536057, 5.789902556226846)},{(6.969944977589904, 5.566344464567404)/(6.969944977589904, 6.127043268847854)},{(7.878831920550961, 5.288577525332249)/(8.210651935930288, 5.288577525332249)},{(8.053431711308653, 5.187115692951947)/(8.053431711308653, 5.375453910067868)},{(9.547047813527405, 4.032732591629073)/(9.85186516143894, 4.032732591629073)},{(9.690876125079326, 3.5580137740260978)/(9.690876125079326, 4.404342563359298)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(3.9529020239874995, 6.4291178257630195),(5.974467855585576, 6.121305407350181),(6.969944977589904, 5.789902556226846),(8.053431711308653, 5.288577525332249),(9.690876125079326, 4.032732591629073)}{\draw[mark options={color=black, fill=black,rotate=180},mark size=1.5pt,mark=halfsquare*] plot coordinates {\P};}
\draw [anchor=west] (1.45, 3.2) node[scale=0.7] (T4) {\phantom{$B_1^+(2)$}};
\draw [anchor=west] (2.95, 4.8) node[scale=0.7] (T5) {\phantom{$B_2^+(2)$}};
\draw[fill=white] ($(T4.south west) + (-0.55,0.0)$) rectangle ($(T5.north east) + (0.1,0.0)$);
\draw[mark options={color=black,fill=black,rotate=90},mark size=1.5pt,mark=halfcircle*] plot coordinates {(1.15, 4.8)};
\draw [anchor=west] (1.45, 4.8) node[scale=0.7] (T0) {$T_{1u}^+(0)$};
\draw[mark options={color=black,fill=white},mark size=1.5pt,mark=*] plot coordinates {(1.15, 4.4)};
\draw [anchor=west] (1.45, 4.4) node[scale=0.7] (T1) {$A_1^+(1)$};
\draw[mark options={color=black,fill=white,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {(1.15, 4.0)};
\draw [anchor=west] (1.45, 4.0) node[scale=0.7] (T2) {$E^+(1)$};
\draw[mark options={color=black,fill=gray},mark size=1.5pt,mark=*] plot coordinates {(1.15, 3.5999999999999996)};
\draw [anchor=west] (1.45, 3.5999999999999996) node[scale=0.7] (T3) {$A_1^+(2)$};
\draw[mark options={color=black,fill=gray,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {(1.15, 3.2)};
\draw [anchor=west] (1.45, 3.2) node[scale=0.7] (T4) {$B_1^+(2)$};
\draw[mark options={color=black,fill=gray},mark size=1.8pt,mark=triangle*] plot coordinates {(2.65, 4.8)};
\draw [anchor=west] (2.95, 4.8) node[scale=0.7] (T5) {$B_2^+(2)$};
\draw[mark options={color=black,fill=black},mark size=1.5pt,mark=*] plot coordinates {(2.65, 4.4)};
\draw [anchor=west] (2.95, 4.4) node[scale=0.7] (T6) {$A_1^+(3)$};
\draw[mark options={color=black,fill=black,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {(2.65, 4.0)};
\draw [anchor=west] (2.95, 4.0) node[scale=0.7] (T7) {$E^+(3)$};
\draw[mark options={color=black, fill=black},mark size=1.5pt,mark=halfcircle*] plot coordinates {(2.65, 3.5999999999999996)};
\draw [anchor=west] (2.95, 3.5999999999999996) node[scale=0.7] (T8) {$A_1^+(4)$};
\draw[mark options={color=black, fill=black,rotate=180},mark size=1.5pt,mark=halfsquare*] plot coordinates {(2.65, 3.2)};
\draw [anchor=west] (2.95, 3.2) node[scale=0.7] (T9) {$E^+(4)$};
\end{tikzpicture}


==> img/d101_phase.tikz <==
\begin{tikzpicture}[decoration={markings, mark=at position 0.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);},mark=at position 1.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);}}]
\draw[black] (0.0, 2.0) rectangle (10.0, 8.0);
\draw[black] (0.0, 2.0) -- +(0.,0.1);
\draw[anchor=north] (0.0, 1.95) node[scale=0.7]{$2.0$};
\draw[black] (0.0, 8.0) -- +(0.,-0.1);
\draw[black] (2.4038461538461537, 2.0) -- +(0.,0.1);
\draw[anchor=north] (2.4038461538461537, 1.95) node[scale=0.7]{$2.5$};
\draw[black] (2.4038461538461537, 8.0) -- +(0.,-0.1);
\draw[black] (4.8076923076923075, 2.0) -- +(0.,0.1);
\draw[anchor=north] (4.8076923076923075, 1.95) node[scale=0.7]{$3.0$};
\draw[black] (4.8076923076923075, 8.0) -- +(0.,-0.1);
\draw[black] (7.211538461538462, 2.0) -- +(0.,0.1);
\draw[anchor=north] (7.211538461538462, 1.95) node[scale=0.7]{$3.5$};
\draw[black] (7.211538461538462, 8.0) -- +(0.,-0.1);
\draw[black] (9.615384615384615, 2.0) -- +(0.,0.1);
\draw[anchor=north] (9.615384615384615, 1.95) node[scale=0.7]{$4.0$};
\draw[black] (9.615384615384615, 8.0) -- +(0.,-0.1);
\draw[black] (0.0, 2.3333333333333335) -- +(0.1,0.);
\draw[anchor=east] (-0.05, 2.3333333333333335) node[scale=0.7]{$10$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 2.3333333333333335) -- +(9.9,0.);
\draw[black] (0.0, 3.0) -- +(0.1,0.);
\draw[anchor=east] (-0.05, 3.0) node[scale=0.7]{$30$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 3.0) -- +(9.9,0.);
\draw[black] (0.0, 3.666666666666667) -- +(0.1,0.);
\draw[anchor=east] (-0.05, 3.666666666666667) node[scale=0.7]{$50$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 3.666666666666667) -- +(9.9,0.);
\draw[black] (0.0, 4.333333333333334) -- +(0.1,0.);
\draw[anchor=east] (-0.05, 4.333333333333334) node[scale=0.7]{$70$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 4.333333333333334) -- +(9.9,0.);
\draw[black] (0.0, 5.0) -- +(0.1,0.);
\draw[anchor=east] (-0.05, 5.0) node[scale=0.7]{$90$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 5.0) -- +(9.9,0.);
\draw[black] (0.0, 5.666666666666667) -- +(0.1,0.);
\draw[anchor=east] (-0.05, 5.666666666666667) node[scale=0.7]{$110$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 5.666666666666667) -- +(9.9,0.);
\draw[black] (0.0, 6.333333333333333) -- +(0.1,0.);
\draw[anchor=east] (-0.05, 6.333333333333333) node[scale=0.7]{$130$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 6.333333333333333) -- +(9.9,0.);
\draw[black] (0.0, 7.0) -- +(0.1,0.);
\draw[anchor=east] (-0.05, 7.0) node[scale=0.7]{$150$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 7.0) -- +(9.9,0.);
\draw[black] (0.0, 7.666666666666666) -- +(0.1,0.);
\draw[anchor=east] (-0.05, 7.666666666666666) node[scale=0.7]{$170$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 7.666666666666666) -- +(9.9,0.);
\draw[black] (2.403846153846156, 2.0) -- +(0.,0.05);
\draw[black] (2.403846153846156, 8.0) -- +(0.,-0.05);
\draw[black] (4.807692307692312, 2.0) -- +(0.,0.05);
\draw[black] (4.807692307692312, 8.0) -- +(0.,-0.05);
\draw[black] (9.615384615384624, 2.0) -- +(0.,0.05);
\draw[black] (9.615384615384624, 8.0) -- +(0.,-0.05);
\draw[black] (0.9615384615384625, 2.0) -- +(0.,0.05);
\draw[black] (0.9615384615384625, 8.0) -- +(0.,-0.05);
\draw[black] (3.3653846153846185, 2.0) -- +(0.,0.05);
\draw[black] (3.3653846153846185, 8.0) -- +(0.,-0.05);
\draw[black] (6.730769230769237, 2.0) -- +(0.,0.05);
\draw[black] (6.730769230769237, 8.0) -- +(0.,-0.05);
\draw[black] (9.134615384615392, 2.0) -- +(0.,0.05);
\draw[black] (9.134615384615392, 8.0) -- +(0.,-0.05);
\draw[black] (1.4423076923076936, 2.0) -- +(0.,0.05);
\draw[black] (1.4423076923076936, 8.0) -- +(0.,-0.05);
\draw[black] (4.32692307692308, 2.0) -- +(0.,0.05);
\draw[black] (4.32692307692308, 8.0) -- +(0.,-0.05);
\draw[black] (5.7692307692307745, 2.0) -- +(0.,0.05);
\draw[black] (5.7692307692307745, 8.0) -- +(0.,-0.05);
\draw[black] (7.211538461538468, 2.0) -- +(0.,0.05);
\draw[black] (7.211538461538468, 8.0) -- +(0.,-0.05);
\draw[black] (2.8846153846153872, 2.0) -- +(0.,0.05);
\draw[black] (2.8846153846153872, 8.0) -- +(0.,-0.05);
\draw[black] (0.4807692307692312, 2.0) -- +(0.,0.05);
\draw[black] (0.4807692307692312, 8.0) -- +(0.,-0.05);
\draw[black] (5.288461538461543, 2.0) -- +(0.,0.05);
\draw[black] (5.288461538461543, 8.0) -- +(0.,-0.05);
\draw[black] (1.923076923076925, 2.0) -- +(0.,0.05);
\draw[black] (1.923076923076925, 8.0) -- +(0.,-0.05);
\draw[black] (7.6923076923077, 2.0) -- +(0.,0.05);
\draw[black] (7.6923076923077, 8.0) -- +(0.,-0.05);
\draw[black] (3.84615384615385, 2.0) -- +(0.,0.05);
\draw[black] (3.84615384615385, 8.0) -- +(0.,-0.05);
\draw[black] (6.250000000000005, 2.0) -- +(0.,0.05);
\draw[black] (6.250000000000005, 8.0) -- +(0.,-0.05);
\draw[black] (8.65384615384616, 2.0) -- +(0.,0.05);
\draw[black] (8.65384615384616, 8.0) -- +(0.,-0.05);
\draw[black] (8.17307692307693, 2.0) -- +(0.,0.05);
\draw[black] (8.17307692307693, 8.0) -- +(0.,-0.05);
\draw[black] (0.0, 2.6666666666666665) -- +(0.05,0.);
\draw[black] (0.0, 3.333333333333333) -- +(0.05,0.);
\draw[black] (0.0, 4.0) -- +(0.05,0.);
\draw[black] (0.0, 4.666666666666666) -- +(0.05,0.);
\draw[black] (0.0, 5.333333333333334) -- +(0.05,0.);
\draw[black] (0.0, 6.0) -- +(0.05,0.);
\draw[black] (0.0, 6.666666666666667) -- +(0.05,0.);
\draw[black] (0.0, 7.333333333333333) -- +(0.05,0.);
\draw [anchor=north] (8.499999999999998, 1.8) node[rotate=0]{$\frac{E^*}{m_\pi}$};
\draw [anchor=south] (-0.4, 6.199999999999999) node[rotate=90]{$\delta_1 / ^\circ\vphantom{\big ( \frac{q}{m_\pi} \big )^3 \cot \delta_1}$};
\draw (0.0, 2.0) -- (0.020040080160319638, 2.000064649253446) -- (0.040080160320641406, 2.0001831573014286) -- (0.06012024048096104, 2.0003370404435437) -- (0.08016032064128281, 2.000519775965961) -- (0.10020040080160246, 2.000727633153278) -- (0.12024048096192423, 2.000958122018879) -- (0.14028056112224385, 2.0012094354713867) -- (0.16032064128256562, 2.001480190311835) -- (0.18036072144288526, 2.001769287992668) -- (0.20040080160320703, 2.002075832107716) -- (0.2204408817635267, 2.0023990759538517) -- (0.24048096192384846, 2.0027383873900675) -- (0.2605210420841681, 2.0030932242869013) -- (0.28056112224448987, 2.003463116788068) -- (0.3006012024048095, 2.0038476541334753) -- (0.32064128256513125, 2.004246474639934) -- (0.3406813627254509, 2.0046592579301623) -- (0.3607214428857705, 2.005085718801561) -- (0.3807615230460923, 2.0055256023161223) -- (0.4008016032064119, 2.0059786798164354) -- (0.42084168336673367, 2.0064447456554313) -- (0.4408817635270534, 2.006923614484118) -- (0.46092184368737515, 2.0074151189811777) -- (0.48096192384769476, 2.0079191079365124) -- (0.5010020040080165, 2.008435444621311) -- (0.5210420841683362, 2.0089640053922473) -- (0.541082164328658, 2.009504678488703) -- (0.5611222444889775, 2.01005736299036) -- (0.5811623246492993, 2.0106219679090565) -- (0.601202404809619, 2.0111984113937855) -- (0.6212424849699407, 2.011786620031667) -- (0.6412825651302603, 2.0123865282307856) -- (0.661322645290582, 2.012998077673266) -- (0.6813627254509018, 2.0136212168289096) -- (0.7014028056112236, 2.0142559005213014) -- (0.7214428857715433, 2.014902089539584) -- (0.7414829659318628, 2.015559750290159) -- (0.7615230460921846, 2.016228854483424) -- (0.7815631262525042, 2.016909378851378) -- (0.801603206412826, 2.017601304892532) -- (0.8216432865731456, 2.0183046186410416) -- (0.8416833667334673, 2.019019310457409) -- (0.8617234468937871, 2.0197453748384517) -- (0.8817635270541089, 2.0204828102445354) -- (0.9018036072144285, 2.0212316189423114) -- (0.9218436873747503, 2.0219918068614398) -- (0.9418837675350699, 2.0227633834639382) -- (0.9619238476953916, 2.0235463616249794) -- (0.9819639278557113, 2.0243407575240817) -- (1.002004008016033, 2.025146590545775) -- (1.0220440881763526, 2.025963883188901) -- (1.0420841683366724, 2.0267926609838365) -- (1.0621242484969942, 2.0276329524169654) -- (1.0821643286573137, 2.028484788861829) -- (1.1022044088176355, 2.0293482045164244) -- (1.122244488977955, 2.030223236346188) -- (1.1422845691382768, 2.0311099240322337) -- (1.1623246492985966, 2.032008309924478) -- (1.1823647294589184, 2.0329184389992974) -- (1.202404809619238, 2.0338403588214216) -- (1.2224448897795597, 2.034774119509777) -- (1.2424849699398792, 2.035719773707025) -- (1.262525050100201, 2.0366773765525803) -- (1.2825651302605205, 2.037646985658884) -- (1.3026052104208423, 2.0386286610907556) -- (1.3226452905811623, 2.039622465347653) -- (1.3426853707414819, 2.040628463348679) -- (1.3627254509018036, 2.0416467224201957) -- (1.3827655310621254, 2.042677312285927) -- (1.402805611222445, 2.0437203050594146) -- (1.4228456913827647, 2.0447757752387434) -- (1.4428857715430865, 2.0458437997034213) -- (1.462925851703406, 2.0469244577133385) -- (1.4829659318637278, 2.048017830909718) -- (1.5030060120240474, 2.049124003317994) -- (1.5230460921843691, 2.0502430613525426) -- (1.5430861723446887, 2.0513750938232183) -- (1.5631262525050105, 2.052520191943628) -- (1.5831663326653302, 2.053678449341111) -- (1.603206412825652, 2.0548499620683662) -- (1.6232464929859716, 2.0560348286167014) -- (1.6432865731462933, 2.0572331499308607) -- (1.663326653306613, 2.058445029425406) -- (1.6833667334669347, 2.0596705730026224) -- (1.7034068136272547, 2.0609098890719273) -- (1.7234468937875742, 2.062163088570761) -- (1.743486973947896, 2.063430284986943) -- (1.7635270541082155, 2.06471159438248) -- (1.7835671342685373, 2.0660071354188183) -- (1.803607214428857, 2.067317029383522) -- (1.8236472945891788, 2.0686414002183837) -- (1.8436873747494984, 2.0699803745489547) -- (1.8637274549098202, 2.0713340817154986) -- (1.8837675350701397, 2.0727026538053646) -- (1.9038076152304615, 2.0740862256867887) -- (1.923847695390781, 2.075484935044122) -- (1.9438877755511028, 2.0768989224144963) -- (1.9639278557114226, 2.078328331225937) -- (1.9839679358717444, 2.0797733078369287) -- (2.004008016032064, 2.0812340015774513) -- (2.0240480961923835, 2.082710564791496) -- (2.0440881763527052, 2.084203152881082) -- (2.064128256513027, 2.0857119243517848) -- (2.084168336673347, 2.087237040859801) -- (2.1042084168336666, 2.08877866726057) -- (2.1242484969939883, 2.0903369716589686) -- (2.144288577154308, 2.0919121254611106) -- (2.1643286573146296, 2.0935043034277743) -- (2.184368737474949, 2.0951136837294793) -- (2.204408817635271, 2.096740448003254) -- (2.2244488977955905, 2.09838478141111) -- (2.2444889779559123, 2.100046872700268) -- (2.264529058116232, 2.101726914265159) -- (2.2845691382765536, 2.103425102211244) -- (2.304609218436873, 2.1051416364206865) -- (2.324649298597195, 2.1068767206199124) -- (2.344689378757515, 2.108630562449105) -- (2.3647294589178367, 2.1104033735336762) -- (2.3847695390781563, 2.1121953695577504) -- (2.404809619238476, 2.114006770339719) -- (2.4248496993987976, 2.1158377999099023) -- (2.4448897795591193, 2.117688686590377) -- (2.4649298597194393, 2.1195596630770144) -- (2.4849699398797584, 2.1214509665237893) -- (2.50501002004008, 2.1233628386294083) -- (2.5250501002004, 2.1252955257263215) -- (2.545090180360722, 2.127249278872173) -- (2.565130260521041, 2.1292243539437545) -- (2.585170340681363, 2.131221011733529) -- (2.605210420841683, 2.1332395180487795) -- (2.6252505010020046, 2.135280143813472) -- (2.6452905811623246, 2.1373431651728807) -- (2.6653306613226464, 2.1394288636010694) -- (2.685370741482966, 2.141537526011292) -- (2.7054108216432855, 2.1436694448693983) -- (2.7254509018036073, 2.1458249183103253) -- (2.745490981963929, 2.1480042502577534) -- (2.7655310621242486, 2.150207750547028) -- (2.785571142284568, 2.152435735051419) -- (2.80561122244489, 2.154688525811829) -- (2.8256513026052095, 2.1569664511700335) -- (2.8456913827655312, 2.159269845905563) -- (2.8657314629258512, 2.1615990513763226) -- (2.885771543086173, 2.16395441566306) -- (2.9058116232464926, 2.166336293717792) -- (2.9258517034068143, 2.168745047516304) -- (2.945891783567134, 2.1711810462148353) -- (2.9659318637274557, 2.173644666311079) -- (2.985971943887775, 2.176136291809618) -- (3.0060120240480948, 2.178656314391928) -- (3.0260521042084165, 2.181205133591083) -- (3.0460921843687383, 2.1837831569712973) -- (3.066132264529058, 2.1863908003124566) -- (3.0861723446893774, 2.1890284877997743) -- (3.106212424849699, 2.191696652218737) -- (3.126252505010021, 2.194395735155489) -- (3.146292585170341, 2.1971261872028243) -- (3.1663326653306605, 2.199888468171951) -- (3.1863727454909823, 2.2026830473102073) -- (3.206412825651302, 2.2055104035248982) -- (3.2264529058116236, 2.2083710256134554) -- (3.246492985971943, 2.211265412500094) -- (3.266533066132265, 2.2141940734791783) -- (3.2865731462925845, 2.217157528465492) -- (3.3066132264529062, 2.2201563082516316) -- (3.326653306613226, 2.223190954772732) -- (3.3466933867735476, 2.2262620213787603) -- (3.366733466933867, 2.2293700731145956) -- (3.3867735470941875, 2.2325156870081564) -- (3.4068136272545093, 2.2356994523667972) -- (3.426853707414831, 2.238921971082251) -- (3.44689378757515, 2.2421838579443714) -- (3.46693386773547, 2.245485740963948) -- (3.486973947895792, 2.248828261704878) -- (3.507014028056111, 2.252212075625979) -- (3.527054108216433, 2.2556378524327503) -- (3.547094188376753, 2.2591062764393794) -- (3.5671342685370746, 2.262618046941324) -- (3.5871743486973937, 2.266173878598785) -- (3.6072144288577155, 2.26977450183142) -- (3.627254509018036, 2.2734206632246314) -- (3.6472945891783577, 2.2771131259478086) -- (3.6673346693386772, 2.2808526701848635) -- (3.687374749498997, 2.284640093577475) -- (3.7074148296593186, 2.288476211681403) -- (3.7274549098196403, 2.292361858436294) -- (3.74749498997996, 2.2962978866493873) -- (3.7675350701402794, 2.3002851684935477) -- (3.787575150300601, 2.304324596020064) -- (3.807615230460923, 2.308417081686663) -- (3.8276553106212425, 2.3125635589012052) -- (3.847695390781562, 2.316764982581537) -- (3.867735470941884, 2.3210223297319823) -- (3.887775551102204, 2.325336600036979) -- (3.9078156312625256, 2.329708816472377) -- (3.927855711422845, 2.3341400259349134) -- (3.947895791583167, 2.3386312998904124) -- (3.9679358717434865, 2.3431837350412534) -- (3.9879759519038083, 2.347798454013679) -- (4.008016032064128, 2.3524766060655065) -- (4.02805611222445, 2.357219367814838) -- (4.048096192384769, 2.3620279439903635) -- (4.068136272545089, 2.3669035682038655) -- (4.0881763527054105, 2.371847503745545) -- (4.108216432865732, 2.3768610444027938) -- (4.128256513026052, 2.381945515303055) -- (4.148296593186372, 2.387102273781412) -- (4.168336673346694, 2.392332710273561) -- (4.188376753507016, 2.397638249234817) -- (4.208416833667335, 2.4030203500858227) -- (4.228456913827655, 2.4084805081856184) -- (4.248496993987977, 2.4140202558327335) -- (4.268537074148296, 2.4196411632949637) -- (4.2885771543086175, 2.4253448398684956) -- (4.3086172344689375, 2.4311329349670157) -- (4.328657314629259, 2.437007139241462) -- (4.348697394789578, 2.442969185731023) -- (4.368737474949898, 2.4490208510460203) -- (4.38877755511022, 2.4551639565832333) -- (4.408817635270542, 2.461400369774249) -- (4.428857715430862, 2.467732005367359) -- (4.448897795591181, 2.4741608267435002) -- (4.468937875751503, 2.4806888472666766) -- (4.488977955911825, 2.4873181316692703) -- (4.509018036072145, 2.4940507974725814) -- (4.529058116232464, 2.500889016442857) -- (4.5490981963927855, 2.5078350160830096) -- (4.5691382765531054, 2.514891081160121) -- (4.589178356713427, 2.522059555268749) -- (4.609218436873746, 2.529342842429913) -- (4.629258517034068, 2.5367434087255365) -- (4.649298597194388, 2.5442637839679385) -- (4.66933867735471, 2.551906563403884) -- (4.68937875751503, 2.559674409452415) -- (4.709418837675352, 2.5675700534755923) -- (4.729458917835671, 2.575596297580976) -- (4.749498997995991, 2.5837560164544775) -- (4.7695390781563125, 2.5920521592219075) -- (4.789579158316634, 2.6004877513372646) -- (4.809619238476953, 2.609065896495467) -- (4.829659318637273, 2.6177897785668516) -- (4.849699398797595, 2.6266626635503783) -- (4.869739478957917, 2.635687901542003) -- (4.889779559118237, 2.644868928714212) -- (4.909819639278556, 2.6542092693021675) -- (4.929859719438879, 2.6637125375913056) -- (4.9498997995992, 2.6733824399005863) -- (4.969939879759517, 2.6832227765549073) -- (4.98997995991984, 2.693237443839386) -- (5.01002004008016, 2.703430435927376) -- (5.03006012024048, 2.7138058467731843) -- (5.0501002004008, 2.724367871959436) -- (5.070140280561121, 2.735120810487937) -- (5.090180360721444, 2.7460690665017182) -- (5.110220440881763, 2.7572171509246717) -- (5.130260521042082, 2.7685696830037907) -- (5.150300601202405, 2.780131391737517) -- (5.170340681362726, 2.791907117172129) -- (5.190380761523046, 2.803901811546341) -- (5.210420841683366, 2.816120540262417) -- (5.230460921843687, 2.8285684826601267) -- (5.250501002004009, 2.841250932567708) -- (5.270541082164329, 2.8541732986017623) -- (5.290581162324649, 2.8673411041855417) -- (5.310621242484971, 2.8807599872525267) -- (5.33066132264529, 2.894435699599476) -- (5.35070140280561, 2.9083741058502666) -- (5.370741482965932, 2.9225811819887815) -- (5.390781563126254, 2.937063013415992) -- (5.410821643286573, 2.9518257924830613) -- (5.430861723446893, 2.966875815448901) -- (5.4509018036072145, 2.9822194788070897) -- (5.470941883767536, 2.997863274923462) -- (5.490981963927855, 3.0138137869220785) -- (5.511022044088175, 3.0300776827535483) -- (5.531062124248497, 3.0466617083760794) -- (5.551102204408819, 3.0635726799760423) -- (5.571142284569138, 3.0808174751513966) -- (5.591182364729458, 3.0984030229780704) -- (5.61122244488978, 3.1163362928764133) -- (5.631262525050102, 3.134624282192259) -- (5.651302605210419, 3.1532740024050208) -- (5.671342685370741, 3.1722924638737355) -- (5.6913827655310625, 3.1916866590311193) -- (5.711422845691382, 3.2114635439359454) -- (5.7314629258517025, 3.2316300180950863) -- (5.751503006012024, 3.252192902469038) -- (5.771543086172346, 3.2731589155785734) -- (5.791583166332666, 3.294534647635659) -- (5.811623246492985, 3.3163265326291897) -- (5.831663326653307, 3.338540818305507) -- (5.851703406813629, 3.361183533995586) -- (5.871743486973948, 3.38426045625521) -- (5.891783567134268, 3.407777072301739) -- (5.9118236472945895, 3.4317385412513626) -- (5.931863727454911, 3.4561496531844584) -- (5.951903807615231, 3.4810147860936467) -- (5.97194388777555, 3.5063378607997895) -- (5.991983967935872, 3.532122293955392) -- (6.012024048096192, 3.558370949292772) -- (6.032064128256511, 3.5850860873158212) -- (6.052104208416833, 3.6122693136787665) -- (6.072144288577155, 3.639921526543235) -- (6.092184368737474, 3.66804286325509) -- (6.112224448897794, 3.69663264673468) -- (6.132264529058116, 3.7256893320274225) -- (6.1523046092184375, 3.7552104535150046) -- (6.1723446893787575, 3.785192573339925) -- (6.192384769539077, 3.8156312316460017) -- (6.212424849699398, 3.846520899283713) -- (6.23246492985972, 3.877854933669791) -- (6.252505010020039, 3.9096255385239123) -- (6.27254509018036, 3.9418237282295157) -- (6.292585170340682, 3.974439297579025) -- (6.312625250501004, 4.007460797664263) -- (6.332665330661321, 4.040875518658796) -- (6.352705410821643, 4.074669480209046) -- (6.3727454909819645, 4.108827430103709) -- (6.3927855711422845, 4.1433328518261785) -- (6.412825651302604, 4.178167981511135) -- (6.432865731462925, 4.213313834725099) -- (6.452905811623247, 4.248750243372044) -- (6.472945891783567, 4.2844559028908735) -- (6.492985971943886, 4.320408429763431) -- (6.513026052104208, 4.3565844291930516) -- (6.53306613226453, 4.392959572647524) -- (6.55310621242485, 4.429508684790875) -- (6.573146292585169, 4.466205839159803) -- (6.593186372745491, 4.503024461777587) -- (6.6132264529058125, 4.539937441745702) -- (6.6332665330661325, 4.5769172477154285) -- (6.653306613226452, 4.613936049023064) -- (6.673346693386773, 4.650965840176649) -- (6.693386773547093, 4.687978567312361) -- (6.713426853707412, 4.72494625519761) -- (6.733466933867734, 4.761841133346174) -- (6.753507014028056, 4.79863575982953) -- (6.773547094188377, 4.835303141416704) -- (6.793587174348696, 4.871816848751033) -- (6.813627254509019, 4.908151125373829) -- (6.8336673346693395, 4.944280989528471) -- (6.8537074148296595, 4.980182327820389) -- (6.8737474949899795, 5.015831979963799) -- (6.8937875751503, 5.051207814010912) -- (6.913827655310623, 5.086288791628427) -- (6.933867735470942, 5.1210550231553045) -- (6.953907815631261, 5.155487812340363) -- (6.973947895791584, 5.189569690814846) -- (6.993987975951905, 5.223284442499987) -- (7.014028056112222, 5.256617118280531) -- (7.034068136272545, 5.289554041389765) -- (7.054108216432866, 5.322082804048723) -- (7.074148296593186, 5.354192255981407) -- (7.094188376753506, 5.3858724854884805) -- (7.1142284569138265, 5.417114793804834) -- (7.134268537074149, 5.447911663492558) -- (7.154308617234468, 5.478256721631238) -- (7.174348697394787, 5.5081446985637745) -- (7.19438877755511, 5.537571382939927) -- (7.214428857715431, 5.566533573773221) -- (7.234468937875751, 5.595029030191554) -- (7.254509018036072, 5.623056419519816) -- (7.274549098196394, 5.650615264285521) -- (7.294589178356715, 5.677705888687836) -- (7.3146292585170345, 5.704329365017648) -- (7.3346693386773545, 5.730487460462843) -- (7.354709418837676, 5.756182584679818) -- (7.374749498997995, 5.781417738460622) -- (7.394789579158315, 5.806196463775302) -- (7.414829659318637, 5.830522795421995) -- (7.434869739478959, 5.8544012144733735) -- (7.454909819639278, 5.8778366036674505) -- (7.474949899799598, 5.900834204853753) -- (7.49498997995992, 5.923399578572426) -- (7.5150300601202416, 5.9455385658141635) -- (7.535070140280561, 5.967257251982581) -- (7.555110220440881, 5.9885619330578415) -- (7.575150300601202, 6.009459083940719) -- (7.595190380761524, 6.02995532893973) -- (7.615230460921843, 6.050057414350183) -- (7.635270541082163, 6.069772183062629) -- (7.655310621242485, 6.0891065511293405) -- (7.675350701402807, 6.1080674862104605) -- (7.695390781563126, 6.1266619878164414) -- (7.715430861723446, 6.144897069259856) -- (7.735470941883768, 6.162779741227597) -- (7.755511022044088, 6.18031699688358) -- (7.775551102204408, 6.1975157984122005) -- (7.7955911823647295, 6.214383064913732) -- (7.815631262525051, 6.2309256615645126) -- (7.835671342685371, 6.247150389957092) -- (7.85571142284569, 6.26306397953809) -- (7.875751503006012, 6.27867308006463) -- (7.895791583166334, 6.293984255003496) -- (7.915831663326653, 6.309003975800662) -- (7.935871743486973, 6.323738616952375) -- (7.955911823647295, 6.338194451812724) -- (7.9759519038076165, 6.352377649076191) -- (7.9959919839679365, 6.366294269877415) -- (8.016032064128256, 6.379950265453904) -- (8.036072144288578, 6.393351475320936) -- (8.056112224448897, 6.406503625911279) -- (8.076152304609217, 6.4194123296356675) -- (8.096192384769537, 6.4320830843229855) -- (8.11623246492986, 6.444521273002184) -- (8.13627254509018, 6.456732163990818) -- (8.1563126252505, 6.468720911257639) -- (8.176352705410821, 6.480492555029406) -- (8.196392785571142, 6.4920520226143035) -- (8.216432865731463, 6.503404129416701) -- (8.236472945891784, 6.514553580120066) -- (8.256513026052104, 6.525504970016761) -- (8.276553106212427, 6.536262786465371) -- (8.296593186372746, 6.546831410457836) -- (8.316633266533065, 6.55721511828029) -- (8.336673346693388, 6.567418083252956) -- (8.356713426853709, 6.5774443775358105) -- (8.376753507014028, 6.587297973987997) -- (8.396793587174349, 6.596982748070109) -- (8.41683366733467, 6.606502479779539) -- (8.436873747494989, 6.615860855610063) -- (8.45691382765531, 6.625061470527776) -- (8.47695390781563, 6.634107829956237) -- (8.496993987975953, 6.643003351764525) -- (8.517034068136272, 6.65175136825257) -- (8.537074148296592, 6.660355128128731) -- (8.557114228456914, 6.668817798475241) -- (8.577154308617235, 6.6771424666975605) -- (8.597194388777554, 6.685332142454311) -- (8.617234468937875, 6.69338975956474) -- (8.637274549098196, 6.7013181778911886) -- (8.657314629258519, 6.709120185194317) -- (8.677354709418838, 6.7167984989592275) -- (8.697394789579157, 6.724355768190863) -- (8.71743486973948, 6.731794575177375) -- (8.737474949899799, 6.7391174372203695) -- (8.75751503006012, 6.746326808331162) -- (8.77755511022044, 6.753425080892364) -- (8.797595190380763, 6.760414587284304) -- (8.817635270541082, 6.767297601475942) -- (8.837675350701401, 6.7740763405800655) -- (8.857715430861724, 6.780752966372697) -- (8.877755511022045, 6.787329586776719) -- (8.897795591182366, 6.79380825730988) -- (8.917835671342685, 6.8001909824973525) -- (8.937875751503006, 6.806479717249163) -- (8.957915831663328, 6.81267636820283) -- (8.977955911823647, 6.81878279503162) -- (8.997995991983966, 6.824800811718897) -- (9.01803607214429, 6.830732187799038) -- (9.03807615230461, 6.836578649565493) -- (9.05811623246493, 6.842341881246519) -- (9.07815631262525, 6.848023526149201) -- (9.098196392785571, 6.853625187772385) -- (9.118236472945892, 6.859148430889116) -- (9.138276553106211, 6.864594782599271) -- (9.158316633266532, 6.869965733353004) -- (9.178356713426854, 6.875262737945674) -- (9.198396793587174, 6.88048721648491) -- (9.218436873747493, 6.885640555330513) -- (9.238476953907815, 6.89072410800779) -- (9.258517034068136, 6.895739196095049) -- (9.278557114228457, 6.9006871100858564) -- (9.298597194388776, 6.905569110226755) -- (9.318637274549099, 6.910386427331038) -- (9.33867735470942, 6.915140263569257) -- (9.35871743486974, 6.919831793237053) -- (9.37875751503006, 6.924462163500962) -- (9.39879759519038, 6.929032495122773) -- (9.418837675350701, 6.933543883163046) -- (9.43887775551102, 6.937997397664377) -- (9.458917835671341, 6.9423940843149765) -- (9.478957915831664, 6.946734965093122) -- (9.498997995991983, 6.951021038893037) -- (9.519038076152302, 6.955253282132723) -- (9.539078156312625, 6.959432649344286) -- (9.559118236472946, 6.963560073747236) -- (9.579158316633267, 6.967636467805301) -- (9.599198396793586, 6.971662723767199) -- (9.619238476953907, 6.975639714191862) -- (9.639278557114224, 6.979568292458582) -- (9.659318637274547, 6.983449293262495) -- (9.679358717434868, 6.987283533095882) -- (9.69939879759519, 6.991071810715663) -- (9.719438877755511, 6.994814907597549) -- (9.739478957915834, 6.998513588377202) -- (9.759519038076153, 7.00216860127883) -- (9.779559118236474, 7.00578067853158) -- (9.799599198396791, 7.009350536774094) -- (9.819639278557112, 7.012878877447587) -- (9.839679358717435, 7.016366387177807) -- (9.859719438877757, 7.019813738146176) -- (9.879759519038078, 7.023221588450493) -- (9.8997995991984, 7.026590582455466) -- (9.919839679358716, 7.029921351133388) -- (9.939879759519034, 7.033214512395302) -- (9.959919839679356, 7.036470671412856) -- (9.97995991983968, 7.039690420931222) -- (10.0, 7.042874341573273);
\draw[dashed] (0.0, 2.0) -- (0.020040080160319638, 2.0000612120101375) -- (0.040080160320641406, 2.0001734159686926) -- (0.06012024048096104, 2.000319114150217) -- (0.08016032064128281, 2.00049213340455) -- (0.10020040080160246, 2.0006889222665234) -- (0.12024048096192423, 2.0009071206729434) -- (0.14028056112224385, 2.00114502075594) -- (0.16032064128256562, 2.0014013110331423) -- (0.18036072144288526, 2.0016749580616184) -- (0.20040080160320703, 2.001965119303163) -- (0.2204408817635267, 2.0022710773602115) -- (0.24048096192384846, 2.002592169413439) -- (0.2605210420841681, 2.002927916566206) -- (0.28056112224448987, 2.003277934055592) -- (0.3006012024048095, 2.00364178915363) -- (0.32064128256513125, 2.0040191617577006) -- (0.3406813627254509, 2.0044100613971167) -- (0.3607214428857705, 2.00481347895419) -- (0.3807615230460923, 2.005229474015883) -- (0.4008016032064119, 2.0056578984074456) -- (0.42084168336673367, 2.006098692905027) -- (0.4408817635270534, 2.0065516229220677) -- (0.46092184368737515, 2.0070167626471505) -- (0.48096192384769476, 2.007493378127464) -- (0.5010020040080165, 2.0079813894578966) -- (0.5210420841683362, 2.0084811993285188) -- (0.541082164328658, 2.0089924312798497) -- (0.5611222444889775, 2.009514988237207) -- (0.5811623246492993, 2.0100482873944694) -- (0.601202404809619, 2.0105926134631757) -- (0.6212424849699407, 2.0111479590140284) -- (0.6412825651302603, 2.011714257805919) -- (0.661322645290582, 2.0122925600743655) -- (0.6813627254509018, 2.0128818672419015) -- (0.7014028056112236, 2.0134802337184032) -- (0.7214428857715433, 2.014089086179217) -- (0.7414829659318628, 2.014708664510702) -- (0.7615230460921846, 2.0153402609047295) -- (0.7815631262525042, 2.015983523650879) -- (0.801603206412826, 2.016638098351391) -- (0.8216432865731456, 2.017303484102115) -- (0.8416833667334673, 2.017979673363746) -- (0.8617234468937871, 2.0186658785638047) -- (0.8817635270541089, 2.0193612426712026) -- (0.9018036072144285, 2.020068235156273) -- (0.9218436873747503, 2.020785503899387) -- (0.9418837675350699, 2.0215145888549766) -- (0.9619238476953916, 2.0222544374189115) -- (0.9819639278557113, 2.0230050645334776) -- (1.002004008016033, 2.023767081772427) -- (1.0220440881763526, 2.0245402546115807) -- (1.0420841683366724, 2.0253234250103365) -- (1.0621242484969942, 2.026117198572639) -- (1.0821643286573137, 2.026921160342339) -- (1.1022044088176355, 2.027736384594676) -- (1.122244488977955, 2.0285631241926607) -- (1.1422845691382768, 2.0294000441064632) -- (1.1623246492985966, 2.030246817246335) -- (1.1823647294589184, 2.03110465621242) -- (1.202404809619238, 2.031973268025306) -- (1.2224448897795597, 2.0328530299533436) -- (1.2424849699398792, 2.0337438763123625) -- (1.262525050100201, 2.0346468690885295) -- (1.2825651302605205, 2.0355640269361706) -- (1.3026052104208423, 2.0364903387338584) -- (1.3226452905811623, 2.0374273943265484) -- (1.3426853707414819, 2.0383758680572868) -- (1.3627254509018036, 2.0393358208612717) -- (1.3827655310621254, 2.0403073158906038) -- (1.402805611222445, 2.0412904185058833) -- (1.4228456913827647, 2.0422851962699196) -- (1.4428857715430865, 2.0432936361643144) -- (1.462925851703406, 2.044314626869146) -- (1.4829659318637278, 2.045344832767173) -- (1.5030060120240474, 2.0463880559153727) -- (1.5230460921843691, 2.0474456310721174) -- (1.5430861723446887, 2.048515504245511) -- (1.5631262525050105, 2.0495930458881455) -- (1.5831663326653302, 2.050681775917283) -- (1.603206412825652, 2.0517827678177443) -- (1.6232464929859716, 2.052896108058909) -- (1.6432865731462933, 2.054021885296137) -- (1.663326653306613, 2.0551607859678747) -- (1.6833667334669347, 2.0563144910264644) -- (1.7034068136272547, 2.057481049191495) -- (1.7234468937875742, 2.0586650789327043) -- (1.743486973947896, 2.0598666895893585) -- (1.7635270541082155, 2.06108190106053) -- (1.7835671342685373, 2.0623108328855038) -- (1.803607214428857, 2.0635536072557072) -- (1.8236472945891788, 2.0648020531291023) -- (1.8436873747494984, 2.0660620545851756) -- (1.8637274549098202, 2.067335775920967) -- (1.8837675350701397, 2.068623337135309) -- (1.9038076152304615, 2.0699248607539324) -- (1.923847695390781, 2.0712404718602175) -- (1.9438877755511028, 2.0725702981272414) -- (1.9639278557114226, 2.0739144698511245) -- (1.9839679358717444, 2.0752731199856846) -- (2.004008016032064, 2.0766463841784053) -- (2.0240480961923835, 2.078034400807735) -- (2.0440881763527052, 2.0794373110217275) -- (2.064128256513027, 2.08085448136213) -- (2.084168336673347, 2.0822824326511236) -- (2.1042084168336666, 2.0837254920169386) -- (2.1242484969939883, 2.085183806352886) -- (2.144288577154308, 2.086657525402857) -- (2.1643286573146296, 2.0881468018047475) -- (2.184368737474949, 2.089651791135255) -- (2.204408817635271, 2.091172651956059) -- (2.2244488977955905, 2.0927095458614184) -- (2.2444889779559123, 2.0942643500505693) -- (2.264529058116232, 2.0958409965358866) -- (2.2845691382765536, 2.0974344807597536) -- (2.304609218436873, 2.0990449846552113) -- (2.324649298597195, 2.100672693632978) -- (2.344689378757515, 2.102317796643192) -- (2.3647294589178367, 2.1039804862389153) -- (2.3847695390781563, 2.1056609586414323) -- (2.404809619238476, 2.107359413807389) -- (2.4248496993987976, 2.109076055497812) -- (2.4448897795591193, 2.110811091349047) -- (2.4649298597194393, 2.112564732945672) -- (2.4849699398797584, 2.1143389469307836) -- (2.50501002004008, 2.1161346319846026) -- (2.5250501002004, 2.117951531161336) -- (2.545090180360722, 2.1197765541394853) -- (2.565130260521041, 2.121621086619753) -- (2.585170340681363, 2.123489668713165) -- (2.605210420841683, 2.125378684775741) -- (2.6252505010020046, 2.127284537572683) -- (2.6452905811623246, 2.129210902491035) -- (2.6653306613226464, 2.13115803011052) -- (2.685370741482966, 2.133126175776908) -- (2.7054108216432855, 2.135129538067449) -- (2.7254509018036073, 2.137159143522227) -- (2.745490981963929, 2.1391978847093625) -- (2.7655310621242486, 2.1412571782251746) -- (2.785571142284568, 2.143342582076757) -- (2.80561122244489, 2.1454478973227222) -- (2.8256513026052095, 2.1475694233706943) -- (2.8456913827655312, 2.1497265589582337) -- (2.8657314629258512, 2.151909054792676) -- (2.885771543086173, 2.154110176832028) -- (2.9058116232464926, 2.1563357343969023) -- (2.9258517034068143, 2.158596365263156) -- (2.945891783567134, 2.1608845736537536) -- (2.9659318637274557, 2.1632043908163814) -- (2.985971943887775, 2.1655391492451255) -- (3.0060120240480948, 2.167891580133227) -- (3.0260521042084165, 2.1702639695282384) -- (3.0460921843687383, 2.172669001951522) -- (3.066132264529058, 2.1751012215556225) -- (3.0861723446893774, 2.1775610102204337) -- (3.106212424849699, 2.1800487574767535) -- (3.126252505010021, 2.1825648606824997) -- (3.146292585170341, 2.1851097252038305) -- (3.1663326653306605, 2.187683764601337) -- (3.1863727454909823, 2.1902874008214424) -- (3.206412825651302, 2.192928658129221) -- (3.2264529058116236, 2.195585437150688) -- (3.246492985971943, 2.1983138999279968) -- (3.266533066132265, 2.201057717628813) -- (3.2865731462925845, 2.2038315725819775) -- (3.3066132264529062, 2.2066206592111226) -- (3.326653306613226, 2.2094638469998906) -- (3.3466933867735476, 2.2123410725450188) -- (3.366733466933867, 2.215246377151351) -- (3.3867735470941875, 2.2181727772924873) -- (3.4068136272545093, 2.2211340471178946) -- (3.426853707414831, 2.2241307264895434) -- (3.44689378757515, 2.2271633667011868) -- (3.46693386773547, 2.230232530762091) -- (3.486973947895792, 2.233338793688996) -- (3.507014028056111, 2.2364827428065692) -- (3.527054108216433, 2.23966497805662) -- (3.547094188376753, 2.2428861123163437) -- (3.5671342685370746, 2.246146771725892) -- (3.5871743486973937, 2.2494475960255516) -- (3.6072144288577155, 2.2527892389028468) -- (3.627254509018036, 2.2561723683498687) -- (3.6472945891783577, 2.259597667031172) -- (3.6673346693386772, 2.263065832662549) -- (3.687374749498997, 2.2665775784010522) -- (3.7074148296593186, 2.270129916923711) -- (3.7274549098196403, 2.2737147418703847) -- (3.74749498997996, 2.2773447555003403) -- (3.7675350701402794, 2.28103415525161) -- (3.787575150300601, 2.284816101707294) -- (3.807615230460923, 2.2886052212399135) -- (3.8276553106212425, 2.2924433806257727) -- (3.847695390781562, 2.296337871735679) -- (3.867735470941884, 2.300391983297259) -- (3.887775551102204, 2.3044230997009945) -- (3.9078156312625256, 2.3084417919692997) -- (3.927855711422845, 2.312512978413432) -- (3.947895791583167, 2.316637581859215) -- (3.9679358717434865, 2.320816546346902) -- (3.9879759519038083, 2.325092110837743) -- (4.008016032064128, 2.3293746299151175) -- (4.02805611222445, 2.3337197425798744) -- (4.048096192384769, 2.3381581522377015) -- (4.068136272545089, 2.3426572399643466) -- (4.0881763527054105, 2.347218130518997) -- (4.108216432865732, 2.35193956749286) -- (4.128256513026052, 2.3567091705344545) -- (4.148296593186372, 2.361522288935382) -- (4.168336673346694, 2.3663812057354403) -- (4.188376753507016, 2.371356667736957) -- (4.208416833667335, 2.3763806545811272) -- (4.228456913827655, 2.381477714602563) -- (4.248496993987977, 2.3866370783791546) -- (4.268537074148296, 2.3917872635434914) -- (4.2885771543086175, 2.3970110102104902) -- (4.3086172344689375, 2.402309745528082) -- (4.328657314629259, 2.4077858767017575) -- (4.348697394789578, 2.413358120572057) -- (4.368737474949898, 2.419014733363876) -- (4.38877755511022, 2.424757459968115) -- (4.408817635270542, 2.430588090826963) -- (4.428857715430862, 2.436456706218284) -- (4.448897795591181, 2.44233815245791) -- (4.468937875751503, 2.4483077086405354) -- (4.488977955911825, 2.454367165824991) -- (4.509018036072145, 2.460512561676014) -- (4.529058116232464, 2.466705784430927) -- (4.5490981963927855, 2.4729874218159558) -- (4.5691382765531054, 2.4793847340774375) -- (4.589178356713427, 2.4860709850056435) -- (4.609218436873746, 2.492718008872843) -- (4.629258517034068, 2.4994608983856335) -- (4.649298597194388, 2.5063097619623536) -- (4.66933867735471, 2.5132668477701974) -- (4.68937875751503, 2.520443574627119) -- (4.709418837675352, 2.5277475474151805) -- (4.729458917835671, 2.5351721552047497) -- (4.749498997995991, 2.542720087350571) -- (4.7695390781563125, 2.5503941056025417) -- (4.789579158316634, 2.558148219775477) -- (4.809619238476953, 2.5659525107454515) -- (4.829659318637273, 2.5740668641300406) -- (4.849699398797595, 2.582381585410939) -- (4.869739478957917, 2.5907574781962994) -- (4.889779559118237, 2.5992292085960513) -- (4.909819639278556, 2.6076060940564565) -- (4.929859719438879, 2.616599717489565) -- (4.9498997995992, 2.625628370341373) -- (4.969939879759517, 2.63473258766247) -- (4.98997995991984, 2.6439986625380287) -- (5.01002004008016, 2.6535784260482056) -- (5.03006012024048, 2.6634386059892527) -- (5.0501002004008, 2.6733302735087108) -- (5.070140280561121, 2.683241052415963) -- (5.090180360721444, 2.69324293343497) -- (5.110220440881763, 2.703345120413449) -- (5.130260521042082, 2.7140901608898576) -- (5.150300601202405, 2.7248217586697034) -- (5.170340681362726, 2.735563702729106) -- (5.190380761523046, 2.746465584580955) -- (5.210420841683366, 2.7576426673541086) -- (5.230460921843687, 2.7689890759500946) -- (5.250501002004009, 2.780693397801559) -- (5.270541082164329, 2.7924242849084067) -- (5.290581162324649, 2.8043741060242056) -- (5.310621242484971, 2.8165479650314555) -- (5.33066132264529, 2.8289863320957633) -- (5.35070140280561, 2.841675230430482) -- (5.370741482965932, 2.8546066069039195) -- (5.390781563126254, 2.868104342053469) -- (5.410821643286573, 2.8820829370604657) -- (5.430861723446893, 2.895275106932004) -- (5.4509018036072145, 2.908872124002067) -- (5.470941883767536, 2.923103368594081) -- (5.490981963927855, 2.9376129204974077) -- (5.511022044088175, 2.952407163491237) -- (5.531062124248497, 2.9674925933579552) -- (5.551102204408819, 2.9828758143856833) -- (5.571142284569138, 2.9982083946966966) -- (5.591182364729458, 3.014048006584251) -- (5.61122244488978, 3.0308055091996264) -- (5.631262525050102, 3.047318196319165) -- (5.651302605210419, 3.064000222993151) -- (5.671342685370741, 3.0810783390830006) -- (5.6913827655310625, 3.09849184918461) -- (5.711422845691382, 3.11624759815326) -- (5.7314629258517025, 3.134352461025256) -- (5.751503006012024, 3.1528392467043656) -- (5.771543086172346, 3.1723599088235144) -- (5.791583166332666, 3.1922753428293413) -- (5.811623246492985, 3.2128986238067023) -- (5.831663326653307, 3.233412799945811) -- (5.851703406813629, 3.2531287476297903) -- (5.871743486973948, 3.2736263654116624) -- (5.891783567134268, 3.2947851867443547) -- (5.9118236472945895, 3.316551147645029) -- (5.931863727454911, 3.3393500237337186) -- (5.951903807615231, 3.3622616299097885) -- (5.97194388777555, 3.385795933949458) -- (5.991983967935872, 3.409277361207263) -- (6.012024048096192, 3.434027721482412) -- (6.032064128256511, 3.4583833935315274) -- (6.052104208416833, 3.4833251784799533) -- (6.072144288577155, 3.5086590951027845) -- (6.092184368737474, 3.534457796463619) -- (6.112224448897794, 3.560723148938064) -- (6.132264529058116, 3.58719365838007) -- (6.1523046092184375, 3.6135330585051113) -- (6.1723446893787575, 3.6407860429041303) -- (6.192384769539077, 3.6692648780334696) -- (6.212424849699398, 3.6978820506368977) -- (6.23246492985972, 3.7271383157182987) -- (6.252505010020039, 3.7574114667911784) -- (6.27254509018036, 3.7864572376617374) -- (6.292585170340682, 3.8167924896220313) -- (6.312625250501004, 3.847004963134304) -- (6.332665330661321, 3.8777761965623596) -- (6.352705410821643, 3.910279203235509) -- (6.3727454909819645, 3.942615019419998) -- (6.3927855711422845, 3.9753767553735804) -- (6.412825651302604, 4.008553003943766) -- (6.432865731462925, 4.0419323290829725) -- (6.452905811623247, 4.075273615223512) -- (6.472945891783567, 4.110087605070721) -- (6.492985971943886, 4.144623882967677) -- (6.513026052104208, 4.179972551607776) -- (6.53306613226453, 4.214679608203904) -- (6.55310621242485, 4.250159994015382) -- (6.573146292585169, 4.285066467164102) -- (6.593186372745491, 4.321919438934798) -- (6.6132264529058125, 4.358221734368884) -- (6.6332665330661325, 4.394589476092669) -- (6.653306613226452, 4.433091625553785) -- (6.673346693386773, 4.470389334140923) -- (6.693386773547093, 4.507118100139703) -- (6.713426853707412, 4.543731127857522) -- (6.733466933867734, 4.58053410087422) -- (6.753507014028056, 4.6182848072792755) -- (6.773547094188377, 4.655972301440027) -- (6.793587174348696, 4.6922028451466735) -- (6.813627254509019, 4.728819186332017) -- (6.8336673346693395, 4.766504238378132) -- (6.8537074148296595, 4.8040421371821065) -- (6.8737474949899795, 4.841001526865412) -- (6.8937875751503, 4.877654473933622) -- (6.913827655310623, 4.914127564665538) -- (6.933867735470942, 4.9494884206195255) -- (6.953907815631261, 4.984613661204636) -- (6.973947895791584, 5.019046864174716) -- (6.993987975951905, 5.054535597508856) -- (7.014028056112222, 5.08973008285509) -- (7.034068136272545, 5.1246101809209454) -- (7.054108216432866, 5.158232730086269) -- (7.074148296593186, 5.191546402418635) -- (7.094188376753506, 5.224007604796707) -- (7.1142284569138265, 5.256108901951931) -- (7.134268537074149, 5.292037815117225) -- (7.154308617234468, 5.3253362546039025) -- (7.174348697394787, 5.356221969591825) -- (7.19438877755511, 5.386800231372778) -- (7.214428857715431, 5.41940899986067) -- (7.234468937875751, 5.449308356489667) -- (7.254509018036072, 5.480294490785212) -- (7.274549098196394, 5.510659597139349) -- (7.294589178356715, 5.540735292521354) -- (7.3146292585170345, 5.569015824790459) -- (7.3346693386773545, 5.598118565022373) -- (7.354709418837676, 5.625372975683511) -- (7.374749498997995, 5.65427892565354) -- (7.394789579158315, 5.68262475023257) -- (7.414829659318637, 5.709139574558075) -- (7.434869739478959, 5.734560628834365) -- (7.454909819639278, 5.760397727155244) -- (7.474949899799598, 5.7861164087704475) -- (7.49498997995992, 5.811364969202032) -- (7.5150300601202416, 5.834978302471171) -- (7.535070140280561, 5.858171641474658) -- (7.555110220440881, 5.882232996222079) -- (7.575150300601202, 5.9055922443109) -- (7.595190380761524, 5.927906731230304) -- (7.615230460921843, 5.949680298404229) -- (7.635270541082163, 5.9709386250170775) -- (7.655310621242485, 5.991742330941708) -- (7.675350701402807, 6.012154663170649) -- (7.695390781563126, 6.031788120865254) -- (7.715430861723446, 6.0510082348908085) -- (7.735470941883768, 6.070553617582599) -- (7.755511022044088, 6.08925095918795) -- (7.775551102204408, 6.1076778093141) -- (7.7955911823647295, 6.125716761717714) -- (7.815631262525051, 6.143138217179418) -- (7.835671342685371, 6.160429707355572) -- (7.85571142284569, 6.177839568532678) -- (7.875751503006012, 6.195271287691379) -- (7.895791583166334, 6.211487812288931) -- (7.915831663326653, 6.228398775189449) -- (7.935871743486973, 6.244154831408442) -- (7.955911823647295, 6.259859380211171) -- (7.9759519038076165, 6.274789606267124) -- (7.9959919839679365, 6.289680536302298) -- (8.016032064128256, 6.304885791761947) -- (8.036072144288578, 6.3195879847398295) -- (8.056112224448897, 6.33443406641837) -- (8.076152304609217, 6.348192321711659) -- (8.096192384769537, 6.3626985096025725) -- (8.11623246492986, 6.376481462349412) -- (8.13627254509018, 6.389489619005176) -- (8.1563126252505, 6.402851175867305) -- (8.176352705410821, 6.415435543186161) -- (8.196392785571142, 6.427907656976435) -- (8.216432865731463, 6.4405968444895745) -- (8.236472945891784, 6.452477546685014) -- (8.256513026052104, 6.464238207832391) -- (8.276553106212427, 6.47579020044734) -- (8.296593186372746, 6.486992382747367) -- (8.316633266533065, 6.49828019395285) -- (8.336673346693388, 6.509186507720675) -- (8.356713426853709, 6.5198873673896784) -- (8.376753507014028, 6.530187888599628) -- (8.396793587174349, 6.540313471057013) -- (8.41683366733467, 6.550456499627167) -- (8.436873747494989, 6.5604886027552505) -- (8.45691382765531, 6.570229196218923) -- (8.47695390781563, 6.579443800835676) -- (8.496993987975953, 6.588821491085939) -- (8.517034068136272, 6.59819742489451) -- (8.537074148296592, 6.607417527616711) -- (8.557114228456914, 6.6164851995841625) -- (8.577154308617235, 6.625403758386939) -- (8.597194388777554, 6.634176440652028) -- (8.617234468937875, 6.6428064038216315) -- (8.637274549098196, 6.651296727926791) -- (8.657314629258519, 6.6596504173522995) -- (8.677354709418838, 6.667525552387885) -- (8.697394789579157, 6.675147345577722) -- (8.71743486973948, 6.682871776653376) -- (8.737474949899799, 6.690580066507799) -- (8.75751503006012, 6.698411490307784) -- (8.77755511022044, 6.706242053998021) -- (8.797595190380763, 6.714025134937413) -- (8.817635270541082, 6.721031290965712) -- (8.837675350701401, 6.728178079054095) -- (8.857715430861724, 6.735387075520599) -- (8.877755511022045, 6.742016362796778) -- (8.897795591182366, 6.748913679405037) -- (8.917835671342685, 6.756038754122132) -- (8.937875751503006, 6.762397897130044) -- (8.957915831663328, 6.768985304794217) -- (8.977955911823647, 6.7752316747985954) -- (8.997995991983966, 6.781889891183273) -- (9.01803607214429, 6.788198754185927) -- (9.03807615230461, 6.794407784536309) -- (9.05811623246493, 6.800466679764415) -- (9.07815631262525, 6.806439633291218) -- (9.098196392785571, 6.812328327171503) -- (9.118236472945892, 6.8182268559431884) -- (9.138276553106211, 6.824200596467508) -- (9.158316633266532, 6.829908256490283) -- (9.178356713426854, 6.835581918044223) -- (9.198396793587174, 6.841087176129257) -- (9.218436873747493, 6.84650412066987) -- (9.238476953907815, 6.8518714017579505) -- (9.258517034068136, 6.857219886068736) -- (9.278557114228457, 6.862398978679842) -- (9.298597194388776, 6.867724311590446) -- (9.318637274549099, 6.87283832684652) -- (9.33867735470942, 6.8778842983701045) -- (9.35871743486974, 6.8828634907770425) -- (9.37875751503006, 6.887777139536694) -- (9.39879759519038, 6.892688136037556) -- (9.418837675350701, 6.897569073551394) -- (9.43887775551102, 6.902386052099738) -- (9.458917835671341, 6.907140246214375) -- (9.478957915831664, 6.911993712910469) -- (9.498997995991983, 6.916807582911518) -- (9.519038076152302, 6.921161772549104) -- (9.539078156312625, 6.925551743221968) -- (9.559118236472946, 6.929962997363522) -- (9.579158316633267, 6.934299380454071) -- (9.599198396793586, 6.938540225277121) -- (9.619238476953907, 6.94283449687484) -- (9.639278557114224, 6.947038265323228) -- (9.659318637274547, 6.951013326356236) -- (9.679358717434868, 6.955139948971289) -- (9.69939879759519, 6.959077378047409) -- (9.719438877755511, 6.963036577092421) -- (9.739478957915834, 6.966948327441202) -- (9.759519038076153, 6.970813433748692) -- (9.779559118236474, 6.974632683430014) -- (9.799599198396791, 6.97866512882687) -- (9.819639278557112, 6.982369874931354) -- (9.839679358717435, 6.985931755117619) -- (9.859719438877757, 6.989466284784745) -- (9.879759519038078, 6.993067488897574) -- (9.8997995991984, 6.996627222327715) -- (9.919839679358716, 7.0002448874136505) -- (9.939879759519034, 7.003736916734287) -- (9.959919839679356, 7.0070722635433755) -- (9.97995991983968, 7.010446956138263) -- (10.0, 7.013801127815359);
\draw[dashed] (0.0, 2.0) -- (0.020040080160319638, 2.000066838574632) -- (0.040080160320641406, 2.0001893704976506) -- (0.06012024048096104, 2.000348491492384) -- (0.08016032064128281, 2.000537464559268) -- (0.10020040080160246, 2.0007524363087397) -- (0.12024048096192423, 2.000990836207433) -- (0.14028056112224385, 2.001250799463759) -- (0.16032064128256562, 2.001530899339418) -- (0.18036072144288526, 2.0018300032464973) -- (0.20040080160320703, 2.0021471874793955) -- (0.2204408817635267, 2.0024815759686514) -- (0.24048096192384846, 2.002832552689531) -- (0.2605210420841681, 2.003199587947367) -- (0.28056112224448987, 2.003582203511778) -- (0.3006012024048095, 2.0039801193665916) -- (0.32064128256513125, 2.0043928428868245) -- (0.3406813627254509, 2.0048200447124787) -- (0.3607214428857705, 2.0052614318477464) -- (0.3807615230460923, 2.00571674258787) -- (0.4008016032064119, 2.006185742403074) -- (0.42084168336673367, 2.0066682205601074) -- (0.4408817635270534, 2.0071639873204226) -- (0.46092184368737515, 2.007672871594971) -- (0.48096192384769476, 2.008194718964778) -- (0.5010020040080165, 2.0087293899975873) -- (0.5210420841683362, 2.0092766247714273) -- (0.541082164328658, 2.009836711807854) -- (0.5611222444889775, 2.010409146645361) -- (0.5811623246492993, 2.0109939712522746) -- (0.601202404809619, 2.0115911030310105) -- (0.6212424849699407, 2.0122004681317227) -- (0.6412825651302603, 2.0128220008155235) -- (0.661322645290582, 2.0134556428902806) -- (0.6813627254509018, 2.0141013432090022) -- (0.7014028056112236, 2.0147590572224465) -- (0.7214428857715433, 2.015428746578931) -- (0.7414829659318628, 2.016110378765407) -- (0.7615230460921846, 2.0168039267847444) -- (0.7815631262525042, 2.0175093688649306) -- (0.801603206412826, 2.0182266881964916) -- (0.8216432865731456, 2.0189558726949555) -- (0.8416833667334673, 2.0196969147856207) -- (0.8617234468937871, 2.020449923355691) -- (0.8817635270541089, 2.0212148275530013) -- (0.9018036072144285, 2.021991174532027) -- (0.9218436873747503, 2.022779654966528) -- (0.9418837675350699, 2.023580016518857) -- (0.9619238476953916, 2.024392275137495) -- (0.9819639278557113, 2.0252164502323833) -- (1.002004008016033, 2.026052564573453) -- (1.0220440881763526, 2.0269006441981205) -- (1.0420841683366724, 2.0277619728046514) -- (1.0621242484969942, 2.0286350459367086) -- (1.0821643286573137, 2.029519499944556) -- (1.1022044088176355, 2.030416070617554) -- (1.122244488977955, 2.031324237730708) -- (1.1422845691382768, 2.032243286749289) -- (1.1623246492985966, 2.033175067162034) -- (1.1823647294589184, 2.034120173895476) -- (1.202404809619238, 2.035077615606207) -- (1.2224448897795597, 2.0360474474380417) -- (1.2424849699398792, 2.037030950797041) -- (1.262525050100201, 2.0380245153752763) -- (1.2825651302605205, 2.0390318750277148) -- (1.3026052104208423, 2.0400518718527003) -- (1.3226452905811623, 2.04108457412519) -- (1.3426853707414819, 2.042130052692984) -- (1.3627254509018036, 2.0431883809656757) -- (1.3827655310621254, 2.044259634906204) -- (1.402805611222445, 2.045343893024895) -- (1.4228456913827647, 2.0464412363758813) -- (1.4428857715430865, 2.047551748555799) -- (1.462925851703406, 2.048675515704678) -- (1.4829659318637278, 2.0498126265089427) -- (1.5030060120240474, 2.0509631722064503) -- (1.5230460921843691, 2.0521272465934977) -- (1.5430861723446887, 2.0533049460337454) -- (1.5631262525050105, 2.0544922724465233) -- (1.5831663326653302, 2.0556917167435746) -- (1.603206412825652, 2.0569047938100424) -- (1.6232464929859716, 2.05813528760285) -- (1.6432865731462933, 2.0593868974851453) -- (1.663326653306613, 2.0606543437098384) -- (1.6833667334669347, 2.0619364694326627) -- (1.7034068136272547, 2.063229464518899) -- (1.7234468937875742, 2.0645345561517052) -- (1.743486973947896, 2.065854380917448) -- (1.7635270541082155, 2.0671890645129567) -- (1.7835671342685373, 2.0685387354440197) -- (1.803607214428857, 2.069903525055984) -- (1.8236472945891788, 2.071286165680925) -- (1.8436873747494984, 2.072684375342512) -- (1.8637274549098202, 2.0740995109496003) -- (1.8837675350701397, 2.075531200137489) -- (1.9038076152304615, 2.0769784430656784) -- (1.923847695390781, 2.0784352944867197) -- (1.9438877755511028, 2.0799090755981684) -- (1.9639278557114226, 2.081397823556287) -- (1.9839679358717444, 2.0829027119608736) -- (2.004008016032064, 2.084420019651211) -- (2.0240480961923835, 2.0859545552483816) -- (2.0440881763527052, 2.0875120961419764) -- (2.064128256513027, 2.089086738370417) -- (2.084168336673347, 2.0906786571238314) -- (2.1042084168336666, 2.0922880310807495) -- (2.1242484969939883, 2.0939150424646327) -- (2.144288577154308, 2.09555987710219) -- (2.1643286573146296, 2.097222724483511) -- (2.184368737474949, 2.0989037778240416) -- (2.204408817635271, 2.100603234128454) -- (2.2244488977955905, 2.1023212942564213) -- (2.2444889779559123, 2.1040581629903596) -- (2.264529058116232, 2.1058140491051605) -- (2.2845691382765536, 2.107589165439962) -- (2.304609218436873, 2.1093837289720048) -- (2.324649298597195, 2.1111979608926084) -- (2.344689378757515, 2.1130426939972384) -- (2.3647294589178367, 2.1149102494447822) -- (2.3847695390781563, 2.1167975152803358) -- (2.404809619238476, 2.1186855284904333) -- (2.4248496993987976, 2.1205940645992096) -- (2.4448897795591193, 2.1225233632828218) -- (2.4649298597194393, 2.1244678013959164) -- (2.4849699398797584, 2.126445230123763) -- (2.50501002004008, 2.1284383009459034) -- (2.5250501002004, 2.1304531398568365) -- (2.545090180360722, 2.1324900103983433) -- (2.565130260521041, 2.1345397300488003) -- (2.585170340681363, 2.136600502941425) -- (2.605210420841683, 2.138683291453071) -- (2.6252505010020046, 2.140788357917957) -- (2.6452905811623246, 2.1429159695811446) -- (2.6653306613226464, 2.1450663986946337) -- (2.685370741482966, 2.1472399226159844) -- (2.7054108216432855, 2.149436823909528) -- (2.7254509018036073, 2.151657390450224) -- (2.745490981963929, 2.153901915530248) -- (2.7655310621242486, 2.156170697968365) -- (2.785571142284568, 2.158478687202183) -- (2.80561122244489, 2.160835492793717) -- (2.8256513026052095, 2.1632189993269377) -- (2.8456913827655312, 2.1656393809295893) -- (2.8657314629258512, 2.1680965785490702) -- (2.885771543086173, 2.1705823501154744) -- (2.9058116232464926, 2.1730911654169343) -- (2.9258517034068143, 2.175636072771501) -- (2.945891783567134, 2.178210832174078) -- (2.9659318637274557, 2.180815876855782) -- (2.985971943887775, 2.1834436090387257) -- (3.0060120240480948, 2.186068178245049) -- (3.0260521042084165, 2.1887664832278384) -- (3.0460921843687383, 2.191457567681429) -- (3.066132264529058, 2.194198609353724) -- (3.0861723446893774, 2.196985524774658) -- (3.106212424849699, 2.199805691015664) -- (3.126252505010021, 2.2026596099943516) -- (3.146292585170341, 2.205534717454108) -- (3.1663326653306605, 2.2084047614637368) -- (3.1863727454909823, 2.2113807172458735) -- (3.206412825651302, 2.214393270613441) -- (3.2264529058116236, 2.21744300091752) -- (3.246492985971943, 2.2205214043141766) -- (3.266533066132265, 2.2236265679085565) -- (3.2865731462925845, 2.2267484078205912) -- (3.3066132264529062, 2.2298977779877314) -- (3.326653306613226, 2.233085267221443) -- (3.3466933867735476, 2.2362985036360983) -- (3.366733466933867, 2.2395504892935687) -- (3.3867735470941875, 2.2428811204630463) -- (3.4068136272545093, 2.2461802716794526) -- (3.426853707414831, 2.249506374788258) -- (3.44689378757515, 2.252909094935627) -- (3.46693386773547, 2.256390759036208) -- (3.486973947895792, 2.2599348627212876) -- (3.507014028056111, 2.2635241246341637) -- (3.527054108216433, 2.2671568564089686) -- (3.547094188376753, 2.270803431834637) -- (3.5671342685370746, 2.2745237222734875) -- (3.5871743486973937, 2.2782691740355956) -- (3.6072144288577155, 2.2820389670226633) -- (3.627254509018036, 2.2858812276901608) -- (3.6472945891783577, 2.2897970066183273) -- (3.6673346693386772, 2.2937350467836595) -- (3.687374749498997, 2.2977241547924714) -- (3.7074148296593186, 2.301765210975416) -- (3.7274549098196403, 2.305880701848876) -- (3.74749498997996, 2.3100569635479187) -- (3.7675350701402794, 2.3142260002507142) -- (3.787575150300601, 2.318467234300429) -- (3.807615230460923, 2.322781954136773) -- (3.8276553106212425, 2.3271543425435772) -- (3.847695390781562, 2.331628728520259) -- (3.867735470941884, 2.3361999285335524) -- (3.887775551102204, 2.3407266700155374) -- (3.9078156312625256, 2.3454169126964204) -- (3.927855711422845, 2.350177108799309) -- (3.947895791583167, 2.3550048671283577) -- (3.9679358717434865, 2.3598379627408894) -- (3.9879759519038083, 2.364696756538145) -- (4.008016032064128, 2.369712434371986) -- (4.02805611222445, 2.3747321864397817) -- (4.048096192384769, 2.3797654624404196) -- (4.068136272545089, 2.384979300389373) -- (4.0881763527054105, 2.390335898937947) -- (4.108216432865732, 2.395540713571501) -- (4.128256513026052, 2.4007742569170203) -- (4.148296593186372, 2.406093758760488) -- (4.168336673346694, 2.4115468844700105) -- (4.188376753507016, 2.4171880412979325) -- (4.208416833667335, 2.4228663379094346) -- (4.228456913827655, 2.4287216089939125) -- (4.248496993987977, 2.4346173744900996) -- (4.268537074148296, 2.4406014342896984) -- (4.2885771543086175, 2.4466755726447538) -- (4.3086172344689375, 2.4528416187384234) -- (4.328657314629259, 2.4591014479333313) -- (4.348697394789578, 2.465451546156393) -- (4.368737474949898, 2.471910195698109) -- (4.38877755511022, 2.4784631075942043) -- (4.408817635270542, 2.4851231767015625) -- (4.428857715430862, 2.491895180765867) -- (4.448897795591181, 2.498741037247827) -- (4.468937875751503, 2.505714015101658) -- (4.488977955911825, 2.5127976023897447) -- (4.509018036072145, 2.5199941518830893) -- (4.529058116232464, 2.527306076902892) -- (4.5490981963927855, 2.534789780538591) -- (4.5691382765531054, 2.542397949465275) -- (4.589178356713427, 2.5500905122895996) -- (4.609218436873746, 2.5578307594628673) -- (4.629258517034068, 2.565766571589266) -- (4.649298597194388, 2.57384807250153) -- (4.66933867735471, 2.5820646658415844) -- (4.68937875751503, 2.5903516526276857) -- (4.709418837675352, 2.5988582488831615) -- (4.729458917835671, 2.6075096729713887) -- (4.749498997995991, 2.616188256240659) -- (4.7695390781563125, 2.625016950103113) -- (4.789579158316634, 2.634076104136632) -- (4.809619238476953, 2.6430855868203498) -- (4.829659318637273, 2.652245747563981) -- (4.849699398797595, 2.66155985443577) -- (4.869739478957917, 2.6711259023943335) -- (4.889779559118237, 2.6810134716378915) -- (4.909819639278556, 2.6910767977629124) -- (4.929859719438879, 2.701319915874784) -- (4.9498997995992, 2.7117469619497765) -- (4.969939879759517, 2.722295436229432) -- (4.98997995991984, 2.733124794890662) -- (5.01002004008016, 2.744197023934169) -- (5.03006012024048, 2.755450399108688) -- (5.0501002004008, 2.766593617194105) -- (5.070140280561121, 2.778314976155719) -- (5.090180360721444, 2.7902125153296486) -- (5.110220440881763, 2.802145809636978) -- (5.130260521042082, 2.8142991087333593) -- (5.150300601202405, 2.826677409804987) -- (5.170340681362726, 2.8398727525267007) -- (5.190380761523046, 2.853160660219829) -- (5.210420841683366, 2.8661119103424415) -- (5.230460921843687, 2.8796085702436134) -- (5.250501002004009, 2.8933643236875044) -- (5.270541082164329, 2.907292544591102) -- (5.290581162324649, 2.921764639314686) -- (5.310621242484971, 2.9365233738846275) -- (5.33066132264529, 2.9513930593773687) -- (5.35070140280561, 2.9662954717201733) -- (5.370741482965932, 2.9816782672032773) -- (5.390781563126254, 2.996959927690682) -- (5.410821643286573, 3.0134711383597406) -- (5.430861723446893, 3.029714237823222) -- (5.4509018036072145, 3.046130917912424) -- (5.470941883767536, 3.0630849671527933) -- (5.490981963927855, 3.080904021582328) -- (5.511022044088175, 3.098604202762978) -- (5.531062124248497, 3.1166343725368266) -- (5.551102204408819, 3.1349877175315672) -- (5.571142284569138, 3.1532397025073804) -- (5.591182364729458, 3.1727878135541574) -- (5.61122244488978, 3.1925072274407302) -- (5.631262525050102, 3.2124174732027146) -- (5.651302605210419, 3.2327205254444396) -- (5.671342685370741, 3.253423216884636) -- (5.6913827655310625, 3.274784294505074) -- (5.711422845691382, 3.2966795233515076) -- (5.7314629258517025, 3.318471379729006) -- (5.751503006012024, 3.3406813129349464) -- (5.771543086172346, 3.3638194942571573) -- (5.791583166332666, 3.386805638409034) -- (5.811623246492985, 3.410222455614022) -- (5.831663326653307, 3.43420214082791) -- (5.851703406813629, 3.4598740188897295) -- (5.871743486973948, 3.4844989105968125) -- (5.891783567134268, 3.5098614174249536) -- (5.9118236472945895, 3.53624034769903) -- (5.931863727454911, 3.563801001532365) -- (5.951903807615231, 3.5901945748248822) -- (5.97194388777555, 3.616054800692489) -- (5.991983967935872, 3.6437988308712854) -- (6.012024048096192, 3.6713040574155156) -- (6.032064128256511, 3.700378817914015) -- (6.052104208416833, 3.7301282066241868) -- (6.072144288577155, 3.759838400673305) -- (6.092184368737474, 3.790501452758921) -- (6.112224448897794, 3.822255721265557) -- (6.132264529058116, 3.8534640400170996) -- (6.1523046092184375, 3.8847251656659307) -- (6.1723446893787575, 3.9162099930925747) -- (6.192384769539077, 3.9479292358526594) -- (6.212424849699398, 3.9811455076237108) -- (6.23246492985972, 4.0160037532251) -- (6.252505010020039, 4.050456722288585) -- (6.27254509018036, 4.084286058890584) -- (6.292585170340682, 4.117099622140319) -- (6.312625250501004, 4.151363693486562) -- (6.332665330661321, 4.18784179398936) -- (6.352705410821643, 4.223535561470571) -- (6.3727454909819645, 4.259067191039692) -- (6.3927855711422845, 4.295761593983869) -- (6.412825651302604, 4.33350711010682) -- (6.432865731462925, 4.369916475459294) -- (6.452905811623247, 4.406810045996741) -- (6.472945891783567, 4.443321441956563) -- (6.492985971943886, 4.482197487308776) -- (6.513026052104208, 4.519550844751466) -- (6.53306613226453, 4.556440156613434) -- (6.55310621242485, 4.593379184577067) -- (6.573146292585169, 4.631425399473744) -- (6.593186372745491, 4.670218371492922) -- (6.6132264529058125, 4.706049592286613) -- (6.6332665330661325, 4.7445542531116125) -- (6.653306613226452, 4.7819364433257086) -- (6.673346693386773, 4.819338540380661) -- (6.693386773547093, 4.855759274995597) -- (6.713426853707412, 4.892617859794586) -- (6.733466933867734, 4.929417324213608) -- (6.753507014028056, 4.966372815610264) -- (6.773547094188377, 5.004516963561441) -- (6.793587174348696, 5.0404867435767216) -- (6.813627254509019, 5.07511930509172) -- (6.8336673346693395, 5.109558243304881) -- (6.8537074148296595, 5.144347466766501) -- (6.8737474949899795, 5.1794523708038795) -- (6.8937875751503, 5.214178340944933) -- (6.913827655310623, 5.247777104270579) -- (6.933867735470942, 5.280821563532758) -- (6.953907815631261, 5.313587245524502) -- (6.973947895791584, 5.345850163902362) -- (6.993987975951905, 5.377324081350096) -- (7.014028056112222, 5.40901209667544) -- (7.034068136272545, 5.440716472526973) -- (7.054108216432866, 5.47197170858983) -- (7.074148296593186, 5.501755945450867) -- (7.094188376753506, 5.53211517390263) -- (7.1142284569138265, 5.562360357518351) -- (7.134268537074149, 5.59212710249429) -- (7.154308617234468, 5.6209445739955015) -- (7.174348697394787, 5.649725998211568) -- (7.19438877755511, 5.677459538626453) -- (7.214428857715431, 5.704589492322279) -- (7.234468937875751, 5.731584832436894) -- (7.254509018036072, 5.757692129884884) -- (7.274549098196394, 5.784593949368167) -- (7.294589178356715, 5.810383482746343) -- (7.3146292585170345, 5.834798101751439) -- (7.3346693386773545, 5.860199854963238) -- (7.354709418837676, 5.884382500701302) -- (7.374749498997995, 5.9086660796643224) -- (7.394789579158315, 5.932389354081698) -- (7.414829659318637, 5.955160514545359) -- (7.434869739478959, 5.977484631776613) -- (7.454909819639278, 5.999372600269443) -- (7.474949899799598, 6.02045181141114) -- (7.49498997995992, 6.041512739687666) -- (7.5150300601202416, 6.06162794599542) -- (7.535070140280561, 6.081570283955182) -- (7.555110220440881, 6.101743096588797) -- (7.575150300601202, 6.121122189740452) -- (7.595190380761524, 6.140363863644277) -- (7.615230460921843, 6.159468948941908) -- (7.635270541082163, 6.177822455956447) -- (7.655310621242485, 6.195808574958564) -- (7.675350701402807, 6.213733609710735) -- (7.695390781563126, 6.230979694549805) -- (7.715430861723446, 6.247349346056983) -- (7.735470941883768, 6.263878752436512) -- (7.755511022044088, 6.28012385126811) -- (7.775551102204408, 6.296233475854072) -- (7.7955911823647295, 6.312970795822423) -- (7.815631262525051, 6.328701696560188) -- (7.835671342685371, 6.343754631306085) -- (7.85571142284569, 6.3578125921043025) -- (7.875751503006012, 6.3721357595565555) -- (7.895791583166334, 6.386435997851761) -- (7.915831663326653, 6.400641259733625) -- (7.935871743486973, 6.414174767799619) -- (7.955911823647295, 6.427651815023862) -- (7.9759519038076165, 6.440924362154313) -- (7.9959919839679365, 6.453899714026742) -- (8.016032064128256, 6.466655567090644) -- (8.036072144288578, 6.479116424851104) -- (8.056112224448897, 6.491262333331267) -- (8.076152304609217, 6.502994121000011) -- (8.096192384769537, 6.514577161199481) -- (8.11623246492986, 6.525817111720734) -- (8.13627254509018, 6.536918206063533) -- (8.1563126252505, 6.547818762067784) -- (8.176352705410821, 6.5585234303224125) -- (8.196392785571142, 6.56925705658556) -- (8.216432865731463, 6.579870131287867) -- (8.236472945891784, 6.590588921599432) -- (8.256513026052104, 6.600359923561236) -- (8.276553106212427, 6.610052730112461) -- (8.296593186372746, 6.619808887885994) -- (8.316633266533065, 6.629425126323239) -- (8.336673346693388, 6.639533750163679) -- (8.356713426853709, 6.648601055084778) -- (8.376753507014028, 6.657867054543387) -- (8.396793587174349, 6.66694825890984) -- (8.41683366733467, 6.675592086088935) -- (8.436873747494989, 6.684565678105656) -- (8.45691382765531, 6.693574863322283) -- (8.47695390781563, 6.701936745256346) -- (8.496993987975953, 6.710159743424221) -- (8.517034068136272, 6.7182332998778795) -- (8.537074148296592, 6.726201423211743) -- (8.557114228456914, 6.7337647809332) -- (8.577154308617235, 6.741569888842803) -- (8.597194388777554, 6.749297324498629) -- (8.617234468937875, 6.756833614100071) -- (8.637274549098196, 6.764699086433137) -- (8.657314629258519, 6.772278557575248) -- (8.677354709418838, 6.779892138759523) -- (8.697394789579157, 6.7866656221328485) -- (8.71743486973948, 6.793649746633654) -- (8.737474949899799, 6.800715719227862) -- (8.75751503006012, 6.807419532280157) -- (8.77755511022044, 6.814199820741735) -- (8.797595190380763, 6.82052047323976) -- (8.817635270541082, 6.826478436073337) -- (8.837675350701401, 6.832961623545847) -- (8.857715430861724, 6.839436994130907) -- (8.877755511022045, 6.845554640735673) -- (8.897795591182366, 6.851581587073657) -- (8.917835671342685, 6.857519697694383) -- (8.937875751503006, 6.863680308617159) -- (8.957915831663328, 6.8693160115184915) -- (8.977955911823647, 6.875059081562712) -- (8.997995991983966, 6.880737717745269) -- (9.01803607214429, 6.88629627479957) -- (9.03807615230461, 6.891842326157035) -- (9.05811623246493, 6.897049168057125) -- (9.07815631262525, 6.902216538838326) -- (9.098196392785571, 6.907577666402802) -- (9.118236472945892, 6.912737796728191) -- (9.138276553106211, 6.917464520878029) -- (9.158316633266532, 6.9224661865013895) -- (9.178356713426854, 6.927595737501335) -- (9.198396793587174, 6.932737057199638) -- (9.218436873747493, 6.937806512293091) -- (9.238476953907815, 6.942805513273148) -- (9.258517034068136, 6.947532988696025) -- (9.278557114228457, 6.952000040144464) -- (9.298597194388776, 6.956409012499735) -- (9.318637274549099, 6.960950458194674) -- (9.33867735470942, 6.965633761286703) -- (9.35871743486974, 6.970254077731437) -- (9.37875751503006, 6.974812602675055) -- (9.39879759519038, 6.979410879044018) -- (9.418837675350701, 6.983763153910962) -- (9.43887775551102, 6.987982599475535) -- (9.458917835671341, 6.992148034803602) -- (9.478957915831664, 6.996390360116658) -- (9.498997995991983, 7.000320768737829) -- (9.519038076152302, 7.004076454854101) -- (9.539078156312625, 7.007854126801078) -- (9.559118236472946, 7.011910238571702) -- (9.579158316633267, 7.015915026621955) -- (9.599198396793586, 7.019607810246075) -- (9.619238476953907, 7.023424223859539) -- (9.639278557114224, 7.0273609121889775) -- (9.659318637274547, 7.030721807463648) -- (9.679358717434868, 7.034430020612375) -- (9.69939879759519, 7.038255555499633) -- (9.719438877755511, 7.041800360766311) -- (9.739478957915834, 7.045303024777815) -- (9.759519038076153, 7.04876426152499) -- (9.779559118236474, 7.052163931835601) -- (9.799599198396791, 7.055392307992027) -- (9.819639278557112, 7.0587472935645135) -- (9.839679358717435, 7.0619042467193776) -- (9.859719438877757, 7.0650298603786545) -- (9.879759519038078, 7.068295636698618) -- (9.8997995991984, 7.071523896057788) -- (9.919839679358716, 7.074657890467668) -- (9.939879759519034, 7.077669032065714) -- (9.959919839679356, 7.080877264023983) -- (9.97995991983968, 7.084073888407997) -- (10.0, 7.087123546523033);
\foreach \low/\up in {{(3.810760249993268, 2.410843568194058)/(3.9791522313793264, 2.410843568194058)},{(3.8852575647817305, 2.2897333857539404)/(3.8852575647817305, 2.4948091160926977)},{(6.060688326397596, 3.813860228586798)/(6.321193410153365, 3.813860228586798)},{(6.185607074738942, 3.653794913098429)/(6.185607074738942, 3.9650823396864823)},{(7.677962269667788, 6.827275099823659)/(8.357207721052404, 6.827275099823659)},{(8.013967964041345, 6.284955484614502)/(8.013967964041345, 7.304957047153852)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(3.8852575647817305, 2.410843568194058),(6.185607074738942, 3.813860228586798),(8.013967964041345, 6.827275099823659)}{\draw[mark options={color=black,fill=black,rotate=90},mark size=1.5pt,mark=halfcircle*] plot coordinates {\P};}
\foreach \low/\up in {{(0.9157184487701931, 2.0283373910039884)/(0.9602505228105769, 2.0283373910039884)},{(0.9367198759004807, 2.0174292112984404)/(0.9367198759004807, 2.037472190933417)},{(4.616998513899039, 2.5628485245023573)/(4.776666053333173, 2.5628485245023573)},{(4.69372945855, 2.5094637413956384)/(4.69372945855, 2.6097572243530327)},{(6.108093372253364, 4.467758119780434)/(6.55670023517548, 4.467758119780434)},{(6.328649378237982, 4.103403188934127)/(6.328649378237982, 4.844531636255471)},{(8.143153718060576, 6.426792811573561)/(8.398468450359136, 6.426792811573561)},{(8.269377558929808, 6.287690498457632)/(8.269377558929808, 6.568942402599296)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(0.9367198759004807, 2.0283373910039884),(4.69372945855, 2.5628485245023573),(6.328649378237982, 4.467758119780434),(8.269377558929808, 6.426792811573561)}{\draw[mark options={color=black,fill=white},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \low/\up in {{(4.424894395997115, 2.491979061259102)/(4.588956842196153, 2.491979061259102)},{(4.505715124626441, 2.458368644387001)/(4.505715124626441, 2.520439791324334)},{(6.55983225707452, 4.78474831298117)/(6.834176138411058, 4.78474831298117)},{(6.695202080090383, 4.581129372967338)/(6.695202080090383, 4.993762826924761)},{(8.15545857636298, 7.103770893805889)/(8.62723911844519, 7.103770893805889)},{(8.39857539745529, 6.780270131262062)/(8.39857539745529, 7.419641774159466)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(4.505715124626441, 2.491979061259102),(6.695202080090383, 4.78474831298117),(8.39857539745529, 7.103770893805889)}{\draw[mark options={color=black,fill=white,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {\P};}
\foreach \low/\up in {{(5.216934585412501, 2.778102940405761)/(5.389688223915385, 2.778102940405761)},{(5.301342973803365, 2.70523510166229)/(5.301342973803365, 2.832056048058992)},{(6.498979191272597, 4.35836388489364)/(6.7256043782793276, 4.35836388489364)},{(6.611075087801922, 4.280001986604548)/(6.611075087801922, 4.437665718120878)},{(8.200967051826442, 5.544366876751347)/(8.463790531044712, 5.544366876751347)},{(8.339620472086539, 4.5897912880977305)/(8.339620472086539, 6.2513915383891625)},{(8.557759803335095, 6.846636995057168)/(8.825166503464905, 6.846636995057168)},{(8.68948772964375, 6.714616195600091)/(8.68948772964375, 6.987488176650303)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(5.301342973803365, 2.778102940405761),(8.339620472086539, 5.544366876751347),(8.68948772964375, 6.846636995057168)}{\draw[mark options={color=black,fill=gray},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \low/\up in {{(4.836286990601442, 2.611509890759142)/(5.0641979954182705, 2.611509890759142)},{(4.953370993338942, 2.545192673995764)/(4.953370993338942, 2.680181683143169)},{(7.399460549353365, 6.1196401072579585)/(7.819532411212981, 6.1196401072579585)},{(7.59403295556875, 5.9299888415183615)/(7.59403295556875, 6.2776324542842135)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(4.953370993338942, 2.611509890759142),(7.59403295556875, 6.1196401072579585)}{\draw[mark options={color=black,fill=gray,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {\P};}
\foreach \low/\up in {{(2.146691330500001, 2.0662879291490808)/(2.234968199598077, 2.0662879291490808)},{(2.1886724207009616, 2.0488037647441963)/(2.1886724207009616, 2.0805520809162905)},{(5.424010419264903, 2.9250798493003543)/(5.617087479927885, 2.9250798493003543)},{(5.5215202194942306, 2.865364157954784)/(5.5215202194942306, 2.976600137144782)},{(6.625050862579808, 4.7031079579129536)/(6.876691354949039, 4.7031079579129536)},{(6.751049994844712, 4.5340851011302)/(6.751049994844712, 4.891843790900879)},{(7.856865643141827, 7.062037873815212)/(8.096029665645673, 7.062037873815212)},{(7.975179775525, 6.325472620804193)/(7.975179775525, 7.452823252144475)},{(8.75089956645144, 6.9807054268691)/(9.042178072219713, 6.9807054268691)},{(8.900486785771154, 6.851163353931804)/(8.900486785771154, 7.114541365569474)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(2.1886724207009616, 2.0662879291490808),(5.5215202194942306, 2.9250798493003543),(6.751049994844712, 4.7031079579129536),(7.975179775525, 7.062037873815212),(8.900486785771154, 6.9807054268691)}{\draw[mark options={color=black,fill=gray},mark size=1.8pt,mark=triangle*] plot coordinates {\P};}
\foreach \low/\up in {{(2.1089131322004797, 2.0875208266375114)/(2.186158063911058, 2.0875208266375114)},{(2.14575173040673, 2.058410576374259)/(2.14575173040673, 2.1131379243602293)},{(3.0260611833322115, 2.353667057076195)/(3.1395460756749998, 2.353667057076195)},{(3.0806380368086534, 2.17792435710709)/(3.0806380368086534, 2.586173130035759)},{(6.206053702128846, 4.090624840572447)/(6.567478952810096, 4.090624840572447)},{(6.39173767736875, 3.9648688311118585)/(6.39173767736875, 4.233508753053988)},{(8.47788202405625, 6.679010071426388)/(8.759557067145192, 6.679010071426388)},{(8.62125951051394, 5.584274638976305)/(8.62125951051394, 7.225821950620478)},{(9.12418472497548, 7.602317333282314)/(9.397884460944711, 7.602317333282314)},{(9.264061984870192, 6.883531288148852)/(9.264061984870192, 7.615403005864847)},{(9.316461774404326, 7.11386202675124)/(9.630834977937981, 7.11386202675124)},{(9.490076655122596, 7.0138961731002)/(9.490076655122596, 7.250921733310599)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(2.14575173040673, 2.0875208266375114),(3.0806380368086534, 2.353667057076195),(6.39173767736875, 4.090624840572447),(8.62125951051394, 6.679010071426388),(9.264061984870192, 7.602317333282314),(9.490076655122596, 7.11386202675124)}{\draw[mark options={color=black,fill=black},mark size=1.5pt,mark=*] plot coordinates {\P};}
\foreach \low/\up in {{(2.918870627848558, 2.1825879052598873)/(3.026552305694712, 2.1825879052598873)},{(2.9704819909985583, 2.1609849332419238)/(2.9704819909985583, 2.200663198595233)},{(6.59404503604423, 4.1767108362930205)/(6.862963612861539, 4.1767108362930205)},{(6.718114646766828, 4.067504036609963)/(6.718114646766828, 4.271786964966889)},{(8.217635410745194, 6.751371116308266)/(8.452296412581731, 6.751371116308266)},{(8.340372811013943, 5.034731142189268)/(8.340372811013943, 7.696947684795047)},{(8.942417613035097, 7.555997085603606)/(9.229714185713462, 7.555997085603606)},{(9.081123021666826, 6.867341161839294)/(9.081123021666826, 7.737911465989954)},{(9.539527301711058, 7.327009441251379)/(9.854138120029328, 7.327009441251379)},{(9.703959522258174, 7.227403116077475)/(9.703959522258174, 7.422614581506604)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(2.9704819909985583, 2.1825879052598873),(6.718114646766828, 4.1767108362930205),(8.340372811013943, 6.751371116308266),(9.081123021666826, 7.555997085603606),(9.703959522258174, 7.327009441251379)}{\draw[mark options={color=black,fill=black,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {\P};}
\foreach \low/\up in {{(2.5302951579014428, 2.1203269897174577)/(2.6521229936903845, 2.1203269897174577)},{(2.5955816501211544, 2.0693029647178385)/(2.5955816501211544, 2.194821823515707)},{(5.553495079214904, 3.4371118620183596)/(5.782884558215385, 3.4371118620183596)},{(5.668758515164905, 3.310132469117693)/(5.668758515164905, 3.578768950977047)},{(7.363072598196634, 6.206074516502324)/(7.645462895590383, 6.206074516502324)},{(7.502798755397595, 5.984375215833099)/(7.502798755397595, 6.4147515143745055)},{(9.427769763922596, 7.145079149135628)/(9.712960100154808, 7.145079149135628)},{(9.573746162149519, 6.842182168108542)/(9.573746162149519, 7.461426630009003)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(2.5955816501211544, 2.1203269897174577),(5.668758515164905, 3.4371118620183596),(7.502798755397595, 6.206074516502324),(9.573746162149519, 7.145079149135628)}{\draw[mark options={color=black, fill=black},mark size=1.5pt,mark=halfcircle*] plot coordinates {\P};}
\foreach \low/\up in {{(3.886403007409615, 2.353825330192812)/(4.023978341425, 2.353825330192812)},{(3.9529020239874995, 2.3004848883640623)/(3.9529020239874995, 2.405471024354463)},{(5.842693180810578, 3.1106138307564155)/(6.099150595895192, 3.1106138307564155)},{(5.974467855585576, 2.959134306848286)/(5.974467855585576, 3.2814699501489355)},{(6.846094464281249, 4.402675690100227)/(7.100566708536057, 4.402675690100227)},{(6.969944977589904, 3.3741734562167727)/(6.969944977589904, 5.444524714468971)},{(7.878831920550961, 6.1535201242492645)/(8.210651935930288, 6.1535201242492645)},{(8.053431711308653, 5.906354574833515)/(8.053431711308653, 6.402170521127905)},{(9.547047813527405, 7.152931742360387)/(9.85186516143894, 7.152931742360387)},{(9.690876125079326, 6.937628703180273)/(9.690876125079326, 7.334983265386801)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(3.9529020239874995, 2.353825330192812),(5.974467855585576, 3.1106138307564155),(6.969944977589904, 4.402675690100227),(8.053431711308653, 6.1535201242492645),(9.690876125079326, 7.152931742360387)}{\draw[mark options={color=black, fill=black,rotate=180},mark size=1.5pt,mark=halfsquare*] plot coordinates {\P};}
% legend
\draw [anchor=west] (1.45, 4.8) node[scale=0.7] (T4) {\phantom{$B_1^+(2)$}};
\draw [anchor=west] (2.95, 6.4) node[scale=0.7] (T5) {\phantom{$B_2^+(2)$}};
\draw[fill=white] ($(T4.south west) + (-0.55,0.0)$) rectangle ($(T5.north east) + (0.1,0.0)$);
\draw[mark options={color=black,fill=black,rotate=90},mark size=1.5pt,mark=halfcircle*] plot coordinates {(1.15, 6.4)};
\draw [anchor=west] (1.45, 6.4) node[scale=0.7] (T0) {$T_{1u}^+(0)$};
\draw[mark options={color=black,fill=white},mark size=1.5pt,mark=*] plot coordinates {(1.15, 6.0)};
\draw [anchor=west] (1.45, 6.0) node[scale=0.7] (T1) {$A_1^+(1)$};
\draw[mark options={color=black,fill=white,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {(1.15, 5.6)};
\draw [anchor=west] (1.45, 5.6) node[scale=0.7] (T2) {$E^+(1)$};
\draw[mark options={color=black,fill=gray},mark size=1.5pt,mark=*] plot coordinates {(1.15, 5.2)};
\draw [anchor=west] (1.45, 5.2) node[scale=0.7] (T3) {$A_1^+(2)$};
\draw[mark options={color=black,fill=gray,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {(1.15, 4.8)};
\draw [anchor=west] (1.45, 4.8) node[scale=0.7] (T4) {$B_1^+(2)$};
\draw[mark options={color=black,fill=gray},mark size=1.8pt,mark=triangle*] plot coordinates {(2.65, 6.4)};
\draw [anchor=west] (2.95, 6.4) node[scale=0.7] (T5) {$B_2^+(2)$};
\draw[mark options={color=black,fill=black},mark size=1.5pt,mark=*] plot coordinates {(2.65, 6.0)};
\draw [anchor=west] (2.95, 6.0) node[scale=0.7] (T6) {$A_1^+(3)$};
\draw[mark options={color=black,fill=black,rotate=45},mark size=1.5pt,mark=square*] plot coordinates {(2.65, 5.6)};
\draw [anchor=west] (2.95, 5.6) node[scale=0.7] (T7) {$E^+(3)$};
\draw[mark options={color=black, fill=black},mark size=1.5pt,mark=halfcircle*] plot coordinates {(2.65, 5.2)};
\draw [anchor=west] (2.95, 5.2) node[scale=0.7] (T8) {$A_1^+(4)$};
\draw[mark options={color=black, fill=black,rotate=180},mark size=1.5pt,mark=halfsquare*] plot coordinates {(2.65, 4.8)};
\draw [anchor=west] (2.95, 4.8) node[scale=0.7] (T9) {$E^+(4)$};
\end{tikzpicture}


==> img/d101_pion_scaling.tikz <==
\begin{tikzpicture}[decoration={markings, mark=at position 0.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);},mark=at position 1.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);}}]
\begin{scope}[on background layer]
\draw[black] (0.0, 0.0) rectangle (4.0, 2.5);
\draw[black] (0.5722460658082976, 0.0) -- +(0.,0.1);
\draw[anchor=north] (0.5722460658082976, -0.05) node[scale=0.7]{$0.1$};
\draw[black] (1.1444921316165952, 0.0) -- +(0.,0.1);
\draw[anchor=north] (1.1444921316165952, -0.05) node[scale=0.7]{$0.2$};
\draw[black] (1.7167381974248928, 0.0) -- +(0.,0.1);
\draw[anchor=north] (1.7167381974248928, -0.05) node[scale=0.7]{$0.3$};
\draw[black] (2.2889842632331905, 0.0) -- +(0.,0.1);
\draw[anchor=north] (2.2889842632331905, -0.05) node[scale=0.7]{$0.4$};
\draw[black] (2.861230329041488, 0.0) -- +(0.,0.1);
\draw[anchor=north] (2.861230329041488, -0.05) node[scale=0.7]{$0.5$};
\draw[black] (3.4334763948497855, 0.0) -- +(0.,0.1);
\draw[anchor=north] (3.4334763948497855, -0.05) node[scale=0.7]{$0.6$};
\draw[black] (0.0, 0.4444444444444444) -- +(0.1,0.);
\draw[anchor=east] (-0.05, 0.4444444444444444) node[scale=0.7]{$.03$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 0.4444444444444444) -- +(3.9,0.);
\draw[black] (0.0, 1.0) -- +(0.1,0.);
\draw[anchor=east] (-0.05, 1.0) node[scale=0.7]{$.04$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 1.0) -- +(3.9,0.);
\draw[black] (0.0, 1.5555555555555556) -- +(0.1,0.);
\draw[anchor=east] (-0.05, 1.5555555555555556) node[scale=0.7]{$.05$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 1.5555555555555556) -- +(3.9,0.);
\draw[black] (0.0, 2.111111111111111) -- +(0.1,0.);
\draw[anchor=east] (-0.05, 2.111111111111111) node[scale=0.7]{$.06$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 2.111111111111111) -- +(3.9,0.);
\draw[black] (0.0, 0.1666666666666668) -- +(0.05,0.);
\draw[black] (0.0, 0.7222222222222224) -- +(0.05,0.);
\draw[black] (0.0, 1.277777777777778) -- +(0.05,0.);
\draw[black] (0.0, 1.8333333333333335) -- +(0.05,0.);
\draw[black] (0.0, 2.388888888888889) -- +(0.05,0.);
\draw [anchor=north] (2.0, -0.2) node[scale=0.75,rotate=0]{$N_\mathrm{noise}^{-1/2}$};
\draw [anchor=south] (-0.30000000000000004, 1.75) node[scale=0.75,rotate=90]{$\delta C_{\pi}/ C_{\pi}$};
\draw [anchor=south] (2.0, 2.5) node[scale=0.7,align=center]{$\textbf{d} = [000] \quad A_{1u}^- \quad t=30a \vphantom{N_\mathrm{noise}}$};
\end{scope}
\begin{scope}[on background layer]
\foreach \low/\up in {{(3.30386420137125, 0.5715500555555556)/(3.30386420137125, 0.6081166111111111)},{(2.1628868269483674, 0.533503222222222)/(2.1628868269483674, 0.5627967777777777)},{(1.7253868073119523, 0.5307845555555558)/(1.7253868073119523, 0.5564932222222221)},{(1.4775329885388333, 0.5043586666666667)/(1.4775329885388333, 0.5208746666666669)},{(1.3128225114195236, 0.48801527777777776)/(1.3128225114195236, 0.5042958333333335)},{(1.1932155310848342, 0.4948012777777777)/(1.1932155310848342, 0.5086653888888888)},{(1.1012880671237497, 0.4975198888888888)/(1.1012880671237497, 0.510469)},{(1.02778427483133, 0.4909622222222223)/(1.02778427483133, 0.505071111111111)},{(0.9672723945390748, 0.4865248888888889)/(0.9672723945390748, 0.4983417777777778)},{(0.9163270604010709, 0.4894198333333334)/(0.9163270604010709, 0.5022023888888888)},{(0.8726670691422299, 0.49863105555555565)/(0.8726670691422299, 0.5100022777777777)},{(0.8347066752383094, 0.5002334444444444)/(0.8347066752383094, 0.5119887777777777)},{(0.8013047691147409, 0.4891601666666666)/(0.8013047691147409, 0.4991731666666666)},{(0.7716164377261713, 0.4975538555555554)/(0.7716164377261713, 0.5063683666666665)}} \draw[postaction=decorate,color=black] \low -- \up;
\foreach \P in {(3.30386420137125, 0.5898333333333333),(2.1628868269483674, 0.5481499999999999),(1.7253868073119523, 0.543638888888889),(1.4775329885388333, 0.5126166666666667),(1.3128225114195236, 0.4961555555555557),(1.1932155310848342, 0.5017333333333333),(1.1012880671237497, 0.5039944444444444),(1.02778427483133, 0.49801666666666666),(0.9672723945390748, 0.49243333333333333),(0.9163270604010709, 0.4958111111111111),(0.8726670691422299, 0.5043166666666666),(0.8347066752383094, 0.5061111111111111),(0.8013047691147409, 0.49416666666666664),(0.7716164377261713, 0.501961111111111)}{\draw[mark options={color=black},mark size=1.0pt,mark=+] plot coordinates {\P};}
\foreach \low/\up in {{(3.30386420137125, 0.8925747777777777)/(3.30386420137125, 0.992191888888889)},{(2.1628868269483674, 0.7008187222222222)/(2.1628868269483674, 0.7763812777777779)},{(1.7253868073119523, 0.684133777777778)/(1.7253868073119523, 0.7416217777777778)},{(1.4775329885388333, 0.630514611111111)/(1.4775329885388333, 0.6850298333333333)},{(1.3128225114195236, 0.6054473333333331)/(1.3128225114195236, 0.6523082222222221)},{(1.1932155310848342, 0.5856041666666665)/(1.1932155310848342, 0.6332513888888889)},{(1.1012880671237497, 0.582268111111111)/(1.1012880671237497, 0.622120777777778)},{(1.02778427483133, 0.5664506111111111)/(1.02778427483133, 0.600093833333333)},{(0.9672723945390748, 0.5417058333333336)/(0.9672723945390748, 0.5743941666666665)},{(0.9163270604010709, 0.5769553888888888)/(0.9163270604010709, 0.6131890555555555)},{(0.8726670691422299, 0.5730777222222223)/(0.8726670691422299, 0.6062222777777779)},{(0.8347066752383094, 0.5769853888888888)/(0.8347066752383094, 0.6101479444444442)},{(0.8013047691147409, 0.5347329444444446)/(0.8013047691147409, 0.5595670555555555)},{(0.7716164377261713, 0.5573000555555556)/(0.7716164377261713, 0.5852332777777778)}} \draw[postaction=decorate,color=black] \low -- \up;
\foreach \P in {(3.30386420137125, 0.9423833333333334),(2.1628868269483674, 0.7386000000000001),(1.7253868073119523, 0.7128777777777779),(1.4775329885388333, 0.6577722222222222),(1.3128225114195236, 0.6288777777777776),(1.1932155310848342, 0.6094277777777777),(1.1012880671237497, 0.6021944444444445),(1.02778427483133, 0.5832722222222221),(0.9672723945390748, 0.55805),(0.9163270604010709, 0.5950722222222222),(0.8726670691422299, 0.5896500000000001),(0.8347066752383094, 0.5935666666666665),(0.8013047691147409, 0.54715),(0.7716164377261713, 0.5712666666666667)}{\draw[mark options={color=black},mark size=1.0pt,mark=square] plot coordinates {\P};}
\foreach \low/\up in {{(3.30386420137125, 1.6331583333333333)/(3.30386420137125, 1.7821972222222218)},{(2.1628868269483674, 1.0260693888888888)/(2.1628868269483674, 1.1240972777777778)},{(1.7253868073119523, 0.8840365000000001)/(1.7253868073119523, 0.975974611111111)},{(1.4775329885388333, 0.7262204444444444)/(1.4775329885388333, 0.819746222222222)},{(1.3128225114195236, 0.6786270000000003)/(1.3128225114195236, 0.7378507777777777)},{(1.1932155310848342, 0.6147321666666667)/(1.1932155310848342, 0.6875789444444447)},{(1.1012880671237497, 0.6269297222222224)/(1.1012880671237497, 0.7005258333333332)},{(1.02778427483133, 0.5778206666666668)/(1.02778427483133, 0.6353682222222223)},{(0.9672723945390748, 0.4758127222222222)/(0.9672723945390748, 0.5144317222222221)}} \draw[postaction=decorate,color=black] \low -- \up;
\foreach \P in {(3.30386420137125, 1.7076777777777776),(2.1628868269483674, 1.0750833333333334),(1.7253868073119523, 0.9300055555555554),(1.4775329885388333, 0.7729833333333334),(1.3128225114195236, 0.7082388888888891),(1.1932155310848342, 0.6511555555555557),(1.1012880671237497, 0.6637277777777778),(1.02778427483133, 0.6065944444444445),(0.9672723945390748, 0.4951222222222223)}{\draw[mark options={color=black},mark size=1.0pt,mark=o] plot coordinates {\P};}
\end{scope}
\draw[color=black,thin] (0.0, 0.4932025478431127) -- (1.4775329885388333, 0.504092740449787);
\draw[color=black,thin,dashed] (1.4775329885388333, 0.504092740449787) -- (4.0, 0.5226846445303586);
\draw[color=black,thin] (0.0, 0.4718640154451905) -- (1.4775329885388333, 0.6452434211781805);
\draw[color=black,thin,dashed] (1.4775329885388333, 0.6452434211781805) -- (4.0, 0.9412394055796578);
\coordinate (L0) at (0.5722460658082976, 1.4444444444444442);
\draw[anchor=south west, inner xsep=10pt] (L0.north west) node[scale=0.7] (L1) {LI4};
\draw[anchor=east,mark options={color=black},mark size=1.0pt,mark=o] plot coordinates {(L1.west)};
\draw[anchor=south west, inner xsep=10pt] (L1.north west) node[scale=0.7] (L2) {LI8};
\draw[anchor=east,mark options={color=black},mark size=1.0pt,mark=square] plot coordinates {(L2.west)};
\draw[anchor=south west, inner xsep=10pt] (L2.north west) node[scale=0.7] (L3) {LI16};
\draw[anchor=east,mark options={color=black},mark size=1.0pt,mark=+] plot coordinates {(L3.west)};
\begin{scope}[on background layer]
  \draw[fill=white] ($(L0.south west) + (-5pt,0.0)$) rectangle (L3.north east);
\end{scope}
\end{tikzpicture}


==> img/d101_rho_scaling.tikz <==
\begin{tikzpicture}[decoration={markings, mark=at position 0.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);},mark=at position 1.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);}}]
\begin{scope}[on background layer]
\draw[black] (0.0, 0.0) rectangle (4.0, 2.5);
\draw[black] (1.0, 0.0) -- +(0.,0.1);
\draw[anchor=north] (1.0, -0.05) node[scale=0.7]{$0.1$};
\draw[black] (2.0, 0.0) -- +(0.,0.1);
\draw[anchor=north] (2.0, -0.05) node[scale=0.7]{$0.2$};
\draw[black] (2.9999999999999996, 0.0) -- +(0.,0.1);
\draw[anchor=north] (2.9999999999999996, -0.05) node[scale=0.7]{$0.3$};
\draw[black] (0.0, 0.3333333333333333) -- +(0.1,0.);
\draw[anchor=east] (-0.05, 0.3333333333333333) node[scale=0.7]{$0.1$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 0.3333333333333333) -- +(3.9,0.);
\draw[black] (0.0, 0.6666666666666666) -- +(0.1,0.);
\draw[anchor=east] (-0.05, 0.6666666666666666) node[scale=0.7]{$0.2$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 0.6666666666666666) -- +(3.9,0.);
\draw[black] (0.0, 1.0000000000000002) -- +(0.1,0.);
\draw[anchor=east] (-0.05, 1.0000000000000002) node[scale=0.7]{$0.3$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 1.0000000000000002) -- +(3.9,0.);
\draw[black] (0.0, 1.3333333333333333) -- +(0.1,0.);
\draw[anchor=east] (-0.05, 1.3333333333333333) node[scale=0.7]{$0.4$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 1.3333333333333333) -- +(3.9,0.);
\draw[black] (0.0, 1.6666666666666665) -- +(0.1,0.);
\draw[anchor=east] (-0.05, 1.6666666666666665) node[scale=0.7]{$0.5$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 1.6666666666666665) -- +(3.9,0.);
\draw[black] (0.0, 1.9999999999999998) -- +(0.1,0.);
\draw[anchor=east] (-0.05, 1.9999999999999998) node[scale=0.7]{$0.6$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 1.9999999999999998) -- +(3.9,0.);
\draw[black] (0.0, 2.3333333333333335) -- +(0.1,0.);
\draw[anchor=east] (-0.05, 2.3333333333333335) node[scale=0.7]{$0.7$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 2.3333333333333335) -- +(3.9,0.);
\draw[black] (0.0, 0.16666666666666666) -- +(0.05,0.);
\draw[black] (0.0, 0.5000000000000001) -- +(0.05,0.);
\draw[black] (0.0, 0.8333333333333336) -- +(0.05,0.);
\draw[black] (0.0, 1.1666666666666667) -- +(0.05,0.);
\draw[black] (0.0, 1.5000000000000002) -- +(0.05,0.);
\draw[black] (0.0, 1.8333333333333337) -- +(0.05,0.);
\draw[black] (0.0, 2.166666666666667) -- +(0.05,0.);
\draw [anchor=north] (2.0, -0.2) node[scale=0.75,rotate=0]{$N_\mathrm{noise}^{-1/2}$};
\draw [anchor=south] (-0.30000000000000004, 1.75) node[scale=0.75,rotate=90]{$\delta C_{\rho}/ C_{\rho}$};
\draw [anchor=south] (2.0, 2.5) node[scale=0.7,align=center]{$\textbf{d} = [000] \quad T_{1u}^+ \quad t=20a \vphantom{N_\mathrm{noise}}$};
\end{scope}
\begin{scope}[on background layer]
\foreach \low/\up in {{(3.7796447300922718, 0.5410796666666666)/(3.7796447300922718, 0.565547)},{(3.015113445777636, 0.4368506)/(3.015113445777636, 0.4544427333333334)},{(2.5819888974716108, 0.3977601)/(2.5819888974716108, 0.41439323333333333)},{(2.294157338705617, 0.3865451)/(2.294157338705617, 0.3986482333333333)},{(2.0851441405707476, 0.3572492333333333)/(2.0851441405707476, 0.3677374333333333)},{(1.9245008972987525, 0.33859969999999995)/(1.9245008972987525, 0.3473469666666667)},{(1.796053020267749, 0.33644216666666665)/(1.796053020267749, 0.3434778333333333)},{(1.690308509457033, 0.3280112333333334)/(1.690308509457033, 0.33491876666666665)},{(1.6012815380508711, 0.32528050999999997)/(1.6012815380508711, 0.33183815666666666)},{(1.5249857033260465, 0.32186970333333337)/(1.5249857033260465, 0.32769763)},{(1.4586499149789456, 0.31511560666666666)/(1.4586499149789456, 0.32127039333333335)},{(1.4002800840280096, 0.30918136)/(1.4002800840280096, 0.31458463999999997)},{(1.348399724926484, 0.30554599666666665)/(1.348399724926484, 0.31107133666666664)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(3.7796447300922718, 0.5533133333333333),(3.015113445777636, 0.4456466666666667),(2.5819888974716108, 0.40607666666666664),(2.294157338705617, 0.39259666666666665),(2.0851441405707476, 0.36249333333333333),(1.9245008972987525, 0.34297333333333335),(1.796053020267749, 0.33996),(1.690308509457033, 0.331465),(1.6012815380508711, 0.3285593333333333),(1.5249857033260465, 0.3247836666666667),(1.4586499149789456, 0.318193),(1.4002800840280096, 0.311883),(1.348399724926484, 0.3083086666666667)}{\draw[mark options={color=black},mark size=1.0pt,mark=+] plot coordinates {\P};}
\foreach \low/\up in {{(3.7796447300922718, 0.8435243333333332)/(3.7796447300922718, 1.1470690000000001)},{(3.015113445777636, 0.7653331666666667)/(3.015113445777636, 0.8272201666666666)},{(2.5819888974716108, 0.6726504333333333)/(2.5819888974716108, 0.7151495666666667)},{(2.294157338705617, 0.6491440666666666)/(2.294157338705617, 0.6972559333333334)},{(2.0851441405707476, 0.5722240666666667)/(2.0851441405707476, 0.5999626)},{(1.9245008972987525, 0.5416728)/(1.9245008972987525, 0.5622672)},{(1.796053020267749, 0.5387694000000001)/(1.796053020267749, 0.5567706)},{(1.690308509457033, 0.5307867666666667)/(1.690308509457033, 0.5507132333333333)},{(1.6012815380508711, 0.5101578)/(1.6012815380508711, 0.5271888666666666)},{(1.5249857033260465, 0.5067548333333333)/(1.5249857033260465, 0.5211785)},{(1.4586499149789456, 0.49288316666666665)/(1.4586499149789456, 0.5080368333333333)},{(1.4002800840280096, 0.4841161)/(1.4002800840280096, 0.49907056666666666)},{(1.348399724926484, 0.47507796666666663)/(1.348399724926484, 0.48728203333333336)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(3.7796447300922718, 0.9952966666666667),(3.015113445777636, 0.7962766666666666),(2.5819888974716108, 0.6939),(2.294157338705617, 0.6732),(2.0851441405707476, 0.5860933333333334),(1.9245008972987525, 0.55197),(1.796053020267749, 0.54777),(1.690308509457033, 0.5407500000000001),(1.6012815380508711, 0.5186733333333333),(1.5249857033260465, 0.5139666666666667),(1.4586499149789456, 0.50046),(1.4002800840280096, 0.4915933333333333),(1.348399724926484, 0.48118)}{\draw[mark options={color=black},mark size=1.0pt,mark=square] plot coordinates {\P};}
\foreach \low/\up in {{(3.7796447300922718, 2.0405726666666664)/(3.7796447300922718, 2.473414)},{(3.015113445777636, 1.6287449999999999)/(3.015113445777636, 1.8230016666666662)},{(2.5819888974716108, 1.3453536666666668)/(2.5819888974716108, 1.9515863333333336)},{(2.294157338705617, 1.2815053333333335)/(2.294157338705617, 1.3636813333333333)},{(2.0851441405707476, 1.1508253333333334)/(2.0851441405707476, 1.2584946666666665)},{(1.9245008972987525, 1.0875546666666667)/(1.9245008972987525, 1.1542519999999998)},{(1.796053020267749, 1.0384663)/(1.796053020267749, 1.0859270333333333)},{(1.690308509457033, 0.9979276666666669)/(1.690308509457033, 1.0498656666666668)},{(1.6012815380508711, 1.0242987)/(1.6012815380508711, 1.0765479666666666)},{(1.5249857033260465, 1.0115594333333333)/(1.5249857033260465, 1.0608139)},{(1.4586499149789456, 0.948112)/(1.4586499149789456, 0.9888546666666665)},{(1.4002800840280096, 0.9612716666666666)/(1.4002800840280096, 1.000715)},{(1.348399724926484, 0.9346030333333334)/(1.348399724926484, 0.9703369666666667)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(3.7796447300922718, 2.2569933333333334),(3.015113445777636, 1.7258733333333331),(2.5819888974716108, 1.6484699999999999),(2.294157338705617, 1.3225933333333333),(2.0851441405707476, 1.20466),(1.9245008972987525, 1.1209033333333334),(1.796053020267749, 1.0621966666666667),(1.690308509457033, 1.0238966666666667),(1.6012815380508711, 1.0504233333333333),(1.5249857033260465, 1.0361866666666668),(1.4586499149789456, 0.9684833333333333),(1.4002800840280096, 0.9809933333333333),(1.348399724926484, 0.9524700000000001)}{\draw[mark options={color=black},mark size=1.0pt,mark=o] plot coordinates {\P};}
\end{scope}
\draw[color=black,thin] (0.0, 0.20562177192183326) -- (2.5819888974716108, 0.40216932677302025);
\draw[color=black,thin,dashed] (2.5819888974716108, 0.40216932677302025) -- (4.0, 0.5101119345924077);
\draw[color=black,thin] (0.0, 0.2728663526693726) -- (2.5819888974716108, 0.6731054663902868);
\draw[color=black,thin,dashed] (2.5819888974716108, 0.6731054663902868) -- (4.0, 0.8929141214461395);
\draw[color=black,thin] (0.0, 0.5040022555752444) -- (2.5819888974716108, 1.355336974111412);
\draw[color=black,thin,dashed] (2.5819888974716108, 1.355336974111412) -- (4.0, 1.8228843303507472);
\end{tikzpicture}


==> img/d101_rho_sn.tikz <==
\begin{tikzpicture}[decoration={markings, mark=at position 0.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);},mark=at position 1.0 with {\draw (0pt,-1.3pt) -- ++(0,2.6pt);}}]
\begin{scope}[on background layer]
\draw[black] (0.0, 0.0) rectangle (4.0, 2.5);
\draw[black] (0.6718749999999999, 0.0) -- +(0.,0.1);
\draw[anchor=north] (0.6718749999999999, -0.050000000000000003) node[scale=0.7]{$5$};
\draw[black] (1.453125, 0.0) -- +(0.,0.1);
\draw[anchor=north] (1.453125, -0.050000000000000003) node[scale=0.7]{$10$};
\draw[black] (2.234375, 0.0) -- +(0.,0.1);
\draw[anchor=north] (2.234375, -0.050000000000000003) node[scale=0.7]{$15$};
\draw[black] (3.015625, 0.0) -- +(0.,0.1);
\draw[anchor=north] (3.015625, -0.050000000000000003) node[scale=0.7]{$20$};
\draw[black] (3.796875, 0.0) -- +(0.,0.1);
\draw[anchor=north] (3.796875, -0.050000000000000003) node[scale=0.7]{$25$};
\draw[black] (0.0, 0.0) -- +(0.1,0.);
\draw[anchor=east] (-0.05, 0.0) node[scale=0.7]{$0.01$};
\draw[black] (0.0, 1.2368955253970468) -- +(0.1,0.);
\draw[anchor=east] (-0.05, 1.2368955253970468) node[scale=0.7]{$0.1$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 1.2368955253970468) -- +(3.9,0.);
\draw[black] (0.0, 2.4737910507940937) -- +(0.1,0.);
\draw[anchor=east] (-0.05, 2.4737910507940937) node[scale=0.7]{$1.0$};
\draw[lightgray, ultra thin, dash pattern=on 2pt off 4pt] (0.1, 2.4737910507940937) -- +(3.9,0.);
\draw[black] (0.0, 0.0) -- +(0.05,0.);
\draw[black] (0.0, 0.37234265464707084) -- +(0.05,0.);
\draw[black] (0.0, 0.59014914503457505) -- +(0.05,0.);
\draw[black] (0.0, 0.74468530929414167) -- +(0.05,0.);
\draw[black] (0.0, 0.864552870749976) -- +(0.05,0.);
\draw[black] (0.0, 0.96249179968164578) -- +(0.05,0.);
\draw[black] (0.0, 1.0452979842154488) -- +(0.05,0.);
\draw[black] (0.0, 1.1170279639412122) -- +(0.05,0.);
\draw[black] (0.0, 1.1802982900691501) -- +(0.05,0.);
\draw[black] (0.0, 1.6092381800441173) -- +(0.05,0.);
\draw[black] (0.0, 1.8270446704316217) -- +(0.05,0.);
\draw[black] (0.0, 1.9815808346911883) -- +(0.05,0.);
\draw[black] (0.0, 2.1014483961470227) -- +(0.05,0.);
\draw[black] (0.0, 2.1993873250786926) -- +(0.05,0.);
\draw[black] (0.0, 2.2821935096124957) -- +(0.05,0.);
\draw[black] (0.0, 2.3539234893382588) -- +(0.05,0.);
\draw[black] (0.0, 2.4171938154661969) -- +(0.05,0.);
\draw [anchor=north] (2.0, -0.20000000000000001) node[scale=0.75,rotate=0]{$t/a\vphantom{N_\mathrm{noise}^{-1/2}}$};
\draw [anchor=south] (-0.30000000000000004, 1.75) node[scale=0.75,rotate=90]{$\delta C_{\rho}/ C_{\rho}$};
\draw [anchor=south] (2.0, 2.5) node[scale=0.7,align=center]{$\textbf{d} = [000] \quad T_{1u}^+ \quad N_\mathrm{noise} = 56$};
\end{scope}
\begin{scope}[on background layer]
\foreach \low/\up in {{(0.04687500000000001, 0.093311627033502181)/(0.04687500000000001, 0.094576686414174369)},{(0.203125, 0.099436132577939595)/(0.203125, 0.1007386961350403)},{(0.35937499999999994, 0.098253018429262387)/(0.35937499999999994, 0.099645400538786261)},{(0.5156249999999999, 0.10492888715625057)/(0.5156249999999999, 0.10670495645484646)},{(0.6718749999999999, 0.10899180440769472)/(0.6718749999999999, 0.1111915255799603)},{(0.8281249999999999, 0.11491979237151799)/(0.8281249999999999, 0.11739538000795822)},{(0.9843749999999999, 0.12292816444205239)/(0.9843749999999999, 0.12581552760185991)},{(1.140625, 0.14969893716891286)/(1.140625, 0.15358693084871589)},{(1.296875, 0.18961286603085797)/(1.296875, 0.19421783995867634)},{(1.453125, 0.25077889735809661)/(1.453125, 0.25552971354353582)},{(1.609375, 0.3158220570586141)/(1.609375, 0.32171158901750063)},{(1.765625, 0.40618717543977967)/(1.765625, 0.41165039654805524)},{(1.921875, 0.493438451775144)/(1.921875, 0.49915218351634066)},{(2.078125, 0.62790980278913666)/(2.078125, 0.63310777547683206)},{(2.234375, 0.72581306308982529)/(2.234375, 0.73098174425575935)},{(2.390625, 0.84031679261715009)/(2.390625, 0.84677066588789396)},{(2.546875, 0.94684060750436549)/(2.546875, 0.95373228017489353)},{(2.703125, 1.0677823851990129)/(2.703125, 1.0745042177744872)},{(2.859375, 1.190138218412045)/(2.859375, 1.1997654679362895)},{(3.015625, 1.3546128748686419)/(3.015625, 1.3665967622246362)},{(3.171875, 1.5095202513079695)/(3.171875, 1.5243781444191118)},{(3.328125, 1.6934677302571952)/(3.328125, 1.7130307228963713)},{(3.484375, 1.7877222837206661)/(3.484375, 1.8134997312095555)},{(3.640625, 1.9846383226513691)/(3.640625, 2.0186790248754072)},{(3.796875, 2.2520009751979657)/(3.796875, 2.3280134932382031)},{(3.953125, 0.0)/(3.953125, 2.5)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(0.04687500000000001, 0.093944529127897095),(0.203125, 0.10008780916856218),(0.35937499999999994, 0.098949660622045937),(0.5156249999999999, 0.10581765583299566),(0.6718749999999999, 0.11009279096597983),(0.8281249999999999, 0.11615901228622201),(0.9843749999999999, 0.12437378599181489),(1.140625, 0.15164645157952078),(1.296875, 0.19192028752375795),(1.453125, 0.25315955748715968),(1.609375, 0.31877489449758872),(1.765625, 0.40892573125165532),(1.921875, 0.49630291443937541),(2.078125, 0.6305150763575893),(2.234375, 0.72840362023801308),(2.390625, 0.84355342164379354),(2.546875, 0.95029749579159217),(2.703125, 1.0711538154203992),(2.859375, 1.1949734102530913),(3.015625, 1.360638236443461),(3.171875, 1.5170005659395347),(3.328125, 1.7033382776725745),(3.484375, 1.8007656150655604),(3.640625, 2.0019282720023677),(3.796875, 2.2913506205358751),(3.953125, 2.5)}{\draw[mark options={color=black},mark size=1.0pt,mark=+] plot coordinates {\P};}
\foreach \low/\up in {{(0.04687500000000001, 0.10574707043953874)/(0.04687500000000001, 0.10739458338478028)},{(0.203125, 0.11340805957322191)/(0.203125, 0.11520667227094183)},{(0.35937499999999994, 0.11749694638691376)/(0.35937499999999994, 0.11927600606616169)},{(0.5156249999999999, 0.13022422913594708)/(0.5156249999999999, 0.13254307503365029)},{(0.6718749999999999, 0.14025049061415235)/(0.6718749999999999, 0.14271730731191892)},{(0.8281249999999999, 0.16152553127489166)/(0.8281249999999999, 0.16527830693985318)},{(0.9843749999999999, 0.2099416697771625)/(0.9843749999999999, 0.21387488255110276)},{(1.140625, 0.28226566436862971)/(1.140625, 0.28757615596280939)},{(1.296875, 0.37303328857560303)/(1.296875, 0.37883718735192684)},{(1.453125, 0.46587895175863947)/(1.453125, 0.47219626925561131)},{(1.609375, 0.57018380851438344)/(1.609375, 0.57791633738379122)},{(1.765625, 0.7021954884426973)/(1.765625, 0.7099341754539954)},{(1.921875, 0.82601400768170075)/(1.921875, 0.83384288704638299)},{(2.078125, 0.97193103918010626)/(2.078125, 0.97997026280046184)},{(2.234375, 1.0665713525603056)/(2.234375, 1.074040116893207)},{(2.390625, 1.1445590229899538)/(2.390625, 1.1529130878445635)},{(2.546875, 1.2318441961532898)/(2.546875, 1.2429206422081076)},{(2.703125, 1.367166003422112)/(2.703125, 1.378350581959876)},{(2.859375, 1.4272366080138896)/(2.859375, 1.4408616426717324)},{(3.015625, 1.6059894139470965)/(3.015625, 1.6215266060976297)},{(3.171875, 1.6860381799079578)/(3.171875, 1.7021332266086373)},{(3.328125, 1.8829377964792957)/(3.328125, 1.911933055846704)},{(3.484375, 1.8943452988566434)/(3.484375, 1.928763780737097)},{(3.640625, 1.9646942946931483)/(3.640625, 2.0095527927549641)},{(3.796875, 2.1019428010487049)/(3.796875, 2.1639021660692395)},{(3.953125, 0.0)/(3.953125, 2.425930882862521)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(0.04687500000000001, 0.10657145852388612),(0.203125, 0.11430811870159387),(0.35937499999999994, 0.11838721272783916),(0.5156249999999999, 0.13138490331184069),(0.6718749999999999, 0.14148531497218872),(0.8281249999999999, 0.16340519626256017),(0.9843749999999999, 0.21191187603228767),(1.140625, 0.28492747253047795),(1.296875, 0.37594307641444002),(1.453125, 0.46904689708252545),(1.609375, 0.57406398630945898),(1.765625, 0.70607876747839249),(1.921875, 0.82994270961394445),(2.078125, 0.97596568991720301),(2.234375, 1.0703187150855569),(2.390625, 1.1487522953412297),(2.546875, 1.2374109678495524),(2.703125, 1.3727874014764818),(2.859375, 1.4340923226100637),(3.015625, 1.6138141823756809),(3.171875, 1.6941459815479611),(3.328125, 1.8976310374741723),(3.484375, 1.911830154149738),(3.640625, 1.9875916624236463),(3.796875, 2.1338153078639097),(3.953125, 2.0178727816215378)}{\draw[mark options={color=black},mark size=1.0pt,mark=square] plot coordinates {\P};}
\foreach \low/\up in {{(0.04687500000000001, 0.12043411313778368)/(0.04687500000000001, 0.12320953615678441)},{(0.203125, 0.13909707231822671)/(0.203125, 0.1421423894322783)},{(0.35937499999999994, 0.16598865617418079)/(0.35937499999999994, 0.16939721702072763)},{(0.5156249999999999, 0.20019639493246535)/(0.5156249999999999, 0.20414637258021651)},{(0.6718749999999999, 0.25500131173744478)/(0.6718749999999999, 0.26026046341657694)},{(0.8281249999999999, 0.32950883590904956)/(0.8281249999999999, 0.33496989251859199)},{(0.9843749999999999, 0.4279757031527005)/(0.9843749999999999, 0.43474872030952177)},{(1.140625, 0.53437842647938205)/(1.140625, 0.54083232768177114)},{(1.296875, 0.63840118134065804)/(1.296875, 0.6456780771991566)},{(1.453125, 0.75361986971450123)/(1.453125, 0.76155542009513688)},{(1.609375, 0.868400553880042)/(1.609375, 0.8777791750848507)},{(1.765625, 0.97859535962352096)/(1.765625, 0.9872020683305478)},{(1.921875, 1.0786820894019045)/(1.921875, 1.0869924431329734)},{(2.078125, 1.2183270738368546)/(2.078125, 1.2287234515029293)},{(2.234375, 1.3456840761834994)/(2.234375, 1.356675670315088)},{(2.390625, 1.4533757015273348)/(2.390625, 1.4646084016217398)},{(2.546875, 1.5990854626591013)/(2.546875, 1.6116300793989646)},{(2.703125, 1.7797481469703098)/(2.703125, 1.7951545495813224)},{(2.859375, 1.7907135685113373)/(2.859375, 1.8108692643106346)},{(3.015625, 1.8928757611042819)/(3.015625, 1.9200718126099483)},{(3.171875, 1.9348433995989056)/(3.171875, 1.9632148823373152)},{(3.328125, 1.9432620965561089)/(3.328125, 1.9720963278541439)},{(3.484375, 1.9198499981578212)/(3.484375, 1.9522885212312704)},{(3.640625, 1.9318507461855297)/(3.640625, 1.964881349058448)},{(3.796875, 1.8570610592635686)/(3.796875, 1.881775830095709)},{(3.953125, 1.9306401772615056)/(3.953125, 1.9599194651123231)}} \draw[postaction=decorate] \low -- \up;
\foreach \P in {(0.04687500000000001, 0.12182361711182114),(0.203125, 0.14062188890361388),(0.35937499999999994, 0.16769564014528082),(0.5156249999999999, 0.20217501437788929),(0.6718749999999999, 0.25763732367046793),(0.8281249999999999, 0.33224630396932525),(0.9843749999999999, 0.43137288639373766),(1.140625, 0.5376150695557429),(1.296875, 0.64205195128345482),(1.453125, 0.75760229845448701),(1.609375, 0.87311033199937493),(1.765625, 0.98291595099948181),(1.921875, 1.0828533366928117),(2.078125, 1.2235504133654707),(2.234375, 1.3512079862027875),(2.390625, 1.4590214113749149),(2.546875, 1.6053943892810909),(2.703125, 1.7875065789424327),(2.859375, 1.8008859449180727),(3.015625, 1.9066458778010211),(3.171875, 1.9492164273838695),(3.328125, 1.9578726571155649),(3.484375, 1.9363140807985888),(3.640625, 1.9486198859964499),(3.796875, 1.8695605687241517),(3.953125, 1.9454792830858127)}{\draw[mark options={color=black},mark size=1.0pt,mark=o] plot coordinates {\P};}
\end{scope}
\coordinate (L0) at (0.6718749999999999, 1.4547020157845512);
\draw[anchor=south west, inner xsep=10pt] (L0.north west) node[scale=0.7] (L1) {LI4};
\draw[anchor=east,mark options={color=black},mark size=1.0pt,mark=o] plot coordinates {(L1.west)};
\draw[anchor=south west, inner xsep=10pt] (L1.north west) node[scale=0.7] (L2) {LI8};
\draw[anchor=east,mark options={color=black},mark size=1.0pt,mark=square] plot coordinates {(L2.west)};
\draw[anchor=south west, inner xsep=10pt] (L2.north west) node[scale=0.7] (L3) {LI16};
\draw[anchor=east,mark options={color=black},mark size=1.0pt,mark=+] plot coordinates {(L3.west)};
\begin{scope}[on background layer]
  \draw[fill=white] ($(L0.south west) + (-5pt,0.0)$) rectangle (L3.north east);
\end{scope}
\end{tikzpicture}

